Introducing a Deep Neural Network-based Model Predictive Control Framework for Rapid Controller Implementation

Model Predictive Control (MPC) provides an optimal control solution based on a cost function while allowing for the implementation of process constraints. As a model-based optimal control technique, the performance of MPC strongly depends on the model used where a trade-off between model computation time and prediction performance exists. One solution is the integration of MPC with a machine learning (ML) based process model which are quick to evaluate online. This work presents the experimental implementation of a deep neural network (DNN) based nonlinear MPC for Homogeneous Charge Compression Ignition (HCCI) combustion control. The DNN model consists of a Long Short-Term Memory (LSTM) network surrounded by fully connected layers which was trained using experimental engine data and showed acceptable prediction performance with under 5% error for all outputs. Using this model, the MPC is designed to track the Indicated Mean Effective Pressure (IMEP) and combustion phasing trajectories, while minimizing several parameters. Using the acados software package to enable the real-time implementation of the MPC on an ARM Cortex A72, the optimization calculations are completed within 1.4 ms. The external A72 processor is integrated with the prototyping engine controller using a UDP connection allowing for rapid experimental deployment of the NMPC. The IMEP trajectory following of the developed controller was excellent, with a root-mean-square error of 0.133 bar, in addition to observing process constraints.

==> Figures/Simulation_acados_cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.983\figW,
height=0.24\figH,
at={(0\figW,0.76\figH)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Cycle [-]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Calculation time \\[1ex][ms]},
axis background/.style={fill=white},
y label style={at={(-0.07,0.5)},{text width=2.5cm}},
% xmajorgrids,
% ymajorgrids
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.7077\\
2	0.4814\\
3	0.3399\\
4	0.2859\\
5	0.2824\\
6	0.377\\
7	0.2503\\
8	0.2404\\
9	0.2187\\
10	0.2408\\
11	0.2394\\
12	0.215\\
13	0.2203\\
14	0.2133\\
15	0.1405\\
16	0.1384\\
17	0.1375\\
18	0.2494\\
19	0.2625\\
20	0.2502\\
21	0.2687\\
22	0.356\\
23	0.4624\\
24	0.3111\\
25	0.3015\\
26	0.3068\\
27	0.3104\\
28	0.2158\\
29	0.2607\\
30	0.256\\
31	0.2702\\
32	0.2565\\
33	0.2614\\
34	0.2589\\
35	0.2624\\
36	0.2281\\
37	0.2327\\
38	0.1559\\
39	0.2068\\
40	0.2686\\
41	0.1433\\
42	0.1341\\
43	0.1355\\
44	0.129\\
45	0.1278\\
46	0.1283\\
47	0.1992\\
48	0.1356\\
49	0.1386\\
50	0.1383\\
51	0.1636\\
52	0.1373\\
53	0.2668\\
54	0.2815\\
55	0.148\\
56	0.2538\\
57	0.2465\\
58	0.2472\\
59	0.2473\\
60	0.2482\\
61	0.2812\\
62	0.3072\\
63	0.2073\\
64	0.2498\\
65	0.2369\\
66	0.209\\
67	0.1379\\
68	0.1994\\
69	0.3786\\
70	0.3445\\
71	0.2308\\
72	0.2204\\
73	0.2304\\
74	0.22\\
75	0.2289\\
76	0.2405\\
77	0.2226\\
78	0.3413\\
79	0.1468\\
80	0.5429\\
81	0.1765\\
82	0.1563\\
83	0.1481\\
84	0.1317\\
85	0.1342\\
86	0.1356\\
87	0.1375\\
88	0.1419\\
89	0.1428\\
90	0.1387\\
91	0.1451\\
92	0.1588\\
93	0.1653\\
94	0.1369\\
95	0.1415\\
96	0.1386\\
97	0.1389\\
98	0.141\\
99	0.1412\\
100	0.1386\\
101	0.2841\\
102	0.2879\\
103	0.3143\\
104	0.2709\\
105	0.2591\\
106	0.2457\\
107	0.255\\
108	0.2324\\
109	0.2242\\
110	0.235\\
111	0.146\\
112	0.1422\\
113	0.1546\\
114	0.1476\\
115	0.1481\\
116	0.1484\\
117	0.1473\\
118	0.1492\\
119	0.2455\\
120	0.1501\\
121	0.2217\\
122	0.2519\\
123	0.239\\
124	0.226\\
125	0.142\\
126	0.1397\\
127	0.1492\\
128	0.3595\\
129	0.245\\
130	0.1421\\
131	0.2547\\
132	0.2476\\
133	0.2129\\
134	0.1484\\
135	0.1479\\
136	0.1513\\
137	0.1534\\
138	0.1405\\
139	0.1383\\
140	0.1386\\
141	0.1352\\
142	0.1365\\
143	0.1366\\
144	0.2536\\
145	0.2458\\
146	0.2428\\
147	0.2477\\
148	0.2611\\
149	0.2513\\
150	0.2527\\
151	0.2587\\
152	0.2577\\
153	0.2499\\
154	0.2533\\
155	0.2136\\
156	0.1383\\
157	0.1453\\
158	0.1384\\
159	0.1563\\
160	0.1341\\
161	0.1339\\
162	0.1366\\
163	0.187\\
164	0.1471\\
165	0.1434\\
166	0.2132\\
167	0.2162\\
168	0.2164\\
169	0.1307\\
170	0.1335\\
171	0.217\\
172	0.2917\\
173	0.5215\\
174	0.1707\\
175	0.1524\\
176	0.1738\\
177	0.1482\\
178	0.1482\\
179	0.1514\\
180	0.3686\\
181	0.1678\\
182	0.1443\\
183	0.1472\\
184	0.1371\\
185	0.1412\\
186	0.1372\\
187	0.1439\\
188	0.1454\\
189	0.143\\
190	0.143\\
191	0.1423\\
192	0.146\\
193	0.1469\\
194	0.1539\\
195	0.144\\
196	0.1409\\
197	0.1374\\
198	0.1622\\
199	0.1587\\
200	0.1462\\
201	0.1541\\
202	0.2153\\
203	0.2167\\
204	0.1538\\
205	0.1462\\
206	0.1455\\
207	0.14\\
208	0.1402\\
209	0.1426\\
210	0.1438\\
211	0.1344\\
212	0.1369\\
213	0.1375\\
214	0.144\\
215	0.1395\\
216	0.1383\\
217	0.1403\\
218	0.1366\\
219	0.1381\\
220	0.1368\\
221	0.1762\\
222	0.3446\\
223	0.1599\\
224	0.1503\\
225	0.1508\\
226	0.1576\\
227	0.2243\\
228	0.2628\\
229	0.2808\\
230	0.1866\\
231	0.244\\
232	0.2499\\
233	0.2103\\
234	0.142\\
235	0.1554\\
236	0.1536\\
237	0.1512\\
238	0.1493\\
239	0.1528\\
240	0.1455\\
241	0.1469\\
242	0.1414\\
243	0.146\\
244	0.1438\\
245	0.2519\\
246	0.2492\\
247	0.2722\\
248	0.3392\\
249	0.2462\\
250	0.2406\\
251	0.2605\\
252	0.3275\\
253	0.3416\\
254	0.2362\\
255	0.1416\\
256	0.147\\
257	0.15\\
258	0.1443\\
259	0.3653\\
260	0.1451\\
261	0.1502\\
262	0.1477\\
263	0.1548\\
264	0.1588\\
265	0.1572\\
266	0.1587\\
267	0.1537\\
268	0.1502\\
269	0.1484\\
270	0.1468\\
271	0.1597\\
272	0.1476\\
273	0.1349\\
274	0.1448\\
275	0.1478\\
276	0.2749\\
277	0.2633\\
278	0.262\\
279	0.2657\\
280	0.253\\
281	0.2328\\
282	0.2301\\
283	0.2153\\
284	0.2251\\
285	0.269\\
286	0.2333\\
287	0.3045\\
288	0.2234\\
289	0.2357\\
290	0.2311\\
291	0.2473\\
292	0.2383\\
293	0.2356\\
294	0.2479\\
295	0.3034\\
296	0.2522\\
297	0.2577\\
298	0.2403\\
299	0.2452\\
300	0.2471\\
301	0.4966\\
302	0.5106\\
303	0.82\\
304	0.3906\\
305	0.2309\\
306	0.2235\\
307	0.2239\\
308	0.2255\\
309	0.221\\
310	0.2264\\
311	0.2235\\
312	0.1557\\
313	0.1447\\
314	0.1415\\
315	0.143\\
316	0.1458\\
317	0.1409\\
318	0.1481\\
319	0.1456\\
320	0.1388\\
321	0.143\\
322	0.1475\\
323	0.1611\\
324	0.1346\\
325	0.1304\\
326	0.1459\\
327	0.142\\
328	0.1413\\
329	0.1402\\
330	0.1382\\
331	0.1393\\
332	0.1432\\
333	0.1424\\
334	0.1952\\
335	0.2046\\
336	0.2243\\
337	0.2215\\
338	0.2302\\
339	0.2136\\
340	0.2311\\
341	0.2347\\
342	0.2174\\
343	0.2444\\
344	0.2186\\
345	0.4943\\
346	0.167\\
347	0.1627\\
348	0.1552\\
349	0.1429\\
350	0.1398\\
351	0.1431\\
352	0.1544\\
353	0.1371\\
354	0.1702\\
355	0.1583\\
356	0.2156\\
357	0.1589\\
358	0.1531\\
359	0.1467\\
360	0.1448\\
361	0.1437\\
362	0.1446\\
363	0.1424\\
364	0.144\\
365	0.1409\\
366	0.1485\\
367	0.1511\\
368	0.1788\\
369	0.1436\\
370	0.1422\\
371	0.141\\
372	0.1375\\
373	0.1354\\
374	0.1335\\
375	0.1356\\
376	0.1448\\
377	0.2528\\
378	0.2351\\
379	0.2143\\
380	0.2335\\
381	0.2312\\
382	0.2336\\
383	0.2187\\
384	0.2287\\
385	0.2372\\
386	0.2128\\
387	0.2767\\
388	0.2582\\
389	0.247\\
390	0.2375\\
391	0.2524\\
392	0.2497\\
393	0.2498\\
394	0.2385\\
395	0.2431\\
396	0.2469\\
397	0.2302\\
398	0.2429\\
399	0.2262\\
400	0.2352\\
401	0.2233\\
402	0.261\\
403	0.3674\\
404	0.3974\\
405	0.2778\\
406	0.2443\\
407	0.2442\\
408	0.2382\\
409	0.2271\\
410	0.2459\\
411	0.0932\\
412	0.2337\\
413	0.0892\\
414	0.2245\\
415	0.0873\\
416	0.2296\\
417	0.1679\\
418	0.2088\\
419	0.0857\\
420	0.1806\\
421	0.0694\\
422	0.1578\\
423	0.063\\
424	0.1437\\
425	0.1417\\
426	0.27\\
427	0.1171\\
428	0.2436\\
429	0.2738\\
430	0.2631\\
431	0.2657\\
432	0.2228\\
433	0.0608\\
434	0.1467\\
435	0.1374\\
436	0.1383\\
437	0.1338\\
438	0.137\\
439	0.0583\\
440	0.1456\\
441	0.1405\\
442	0.1424\\
443	0.1302\\
444	0.0617\\
445	0.1599\\
446	0.1566\\
447	0.1795\\
448	0.1443\\
449	0.1432\\
450	0.0599\\
451	0.148\\
452	0.1349\\
453	0.1451\\
454	0.5028\\
455	0.1665\\
456	0.0614\\
457	0.14\\
458	0.1375\\
459	0.1363\\
460	0.1323\\
461	0.1308\\
462	0.0581\\
463	0.1696\\
464	0.1389\\
465	0.1351\\
466	0.1344\\
467	0.1296\\
468	0.0581\\
469	0.1401\\
470	0.1373\\
471	0.141\\
472	0.1405\\
473	0.1421\\
474	0.0618\\
475	0.1464\\
476	0.1398\\
477	0.1372\\
478	0.142\\
479	0.1647\\
480	0.0698\\
481	0.1407\\
482	0.1451\\
483	0.1478\\
484	0.1479\\
485	0.0664\\
486	0.144\\
487	0.1523\\
488	0.1454\\
489	0.1434\\
490	0.1462\\
491	0.0622\\
492	0.142\\
493	0.1321\\
494	0.143\\
495	0.1488\\
496	0.1451\\
497	0.0618\\
498	0.1414\\
499	0.1377\\
500	0.1357\\
501	0.4641\\
502	0.5381\\
503	0.301\\
504	0.2644\\
505	0.2287\\
506	0.2422\\
507	0.2315\\
508	0.2296\\
509	0.223\\
510	0.2336\\
511	0.2584\\
512	0.1406\\
513	0.1563\\
514	0.1463\\
515	0.1466\\
516	0.1574\\
517	0.1512\\
518	0.1502\\
519	0.1509\\
520	0.1513\\
521	0.1523\\
522	0.1628\\
523	0.1604\\
524	0.1568\\
525	0.2196\\
526	0.4437\\
527	0.466\\
528	0.427\\
529	0.2587\\
530	0.2558\\
531	0.2712\\
532	0.2537\\
533	0.2497\\
534	0.2539\\
535	0.2584\\
536	0.2525\\
537	0.2499\\
538	0.2918\\
539	0.27\\
540	0.2562\\
541	0.2697\\
542	0.2424\\
543	0.242\\
544	0.177\\
545	0.1918\\
546	0.1736\\
547	0.1717\\
548	0.1577\\
549	0.1577\\
550	0.1568\\
551	0.1494\\
552	0.1685\\
553	0.1788\\
554	0.1987\\
555	0.1615\\
556	0.1716\\
557	0.1572\\
558	0.2828\\
559	0.2931\\
560	0.262\\
561	0.272\\
562	0.2825\\
563	0.2802\\
564	0.2588\\
565	0.2695\\
566	0.2592\\
567	0.1548\\
568	0.2816\\
569	0.2829\\
570	0.2368\\
571	0.271\\
572	0.2755\\
573	0.2268\\
574	0.2693\\
575	0.2709\\
576	0.2309\\
577	0.2561\\
578	0.4111\\
579	0.3779\\
580	0.4331\\
581	0.4576\\
582	0.3578\\
583	0.4397\\
584	0.4534\\
585	0.3718\\
586	0.4407\\
587	0.4576\\
588	0.3706\\
589	0.4105\\
590	0.8039\\
591	0.4865\\
592	0.2474\\
593	0.4592\\
594	0.4532\\
595	0.2348\\
596	0.4497\\
597	0.4625\\
598	0.3581\\
599	0.44\\
600	0.4668\\
601	0.3596\\
602	0.385\\
603	0.6014\\
604	0.4354\\
605	0.2437\\
606	0.451\\
607	0.4323\\
608	0.2362\\
609	0.4495\\
610	0.4545\\
611	0.3979\\
612	0.58\\
613	0.4566\\
614	0.3796\\
615	0.2328\\
616	0.4484\\
617	0.4387\\
618	0.2381\\
619	0.4084\\
620	0.4252\\
621	0.4122\\
622	0.259\\
623	0.4302\\
624	0.4368\\
625	0.2369\\
626	0.5278\\
627	0.4587\\
628	0.3766\\
629	0.2476\\
630	0.4448\\
631	0.4636\\
632	0.2553\\
633	0.4384\\
634	0.4436\\
635	0.7574\\
636	0.2687\\
637	0.4389\\
638	0.4035\\
639	0.2383\\
640	0.4522\\
641	0.4638\\
642	0.3682\\
643	0.2197\\
644	0.4246\\
645	0.4754\\
646	0.2526\\
647	0.4399\\
648	0.4306\\
649	0.384\\
650	0.2336\\
651	0.5841\\
652	0.5696\\
653	0.2986\\
654	0.5104\\
655	0.4598\\
656	0.3655\\
657	0.2177\\
658	0.4315\\
659	0.466\\
660	0.2337\\
661	0.2299\\
662	0.4289\\
663	0.4996\\
664	0.2681\\
665	0.4672\\
666	0.4758\\
667	0.3679\\
668	0.2284\\
669	0.5024\\
670	0.503\\
671	0.2603\\
672	0.4475\\
673	0.4742\\
674	0.3791\\
675	0.2646\\
676	0.518\\
677	0.5217\\
678	0.4185\\
679	0.2567\\
680	0.4391\\
681	0.4782\\
682	0.2518\\
683	0.414\\
684	0.4635\\
685	0.4942\\
686	0.2505\\
687	0.3117\\
688	0.2558\\
689	0.1431\\
690	0.1508\\
691	0.2471\\
692	0.2634\\
693	0.1476\\
694	0.2475\\
695	0.2584\\
696	0.2233\\
697	0.1354\\
698	0.2501\\
699	0.264\\
700	0.1484\\
701	0.3427\\
702	0.2667\\
703	0.2605\\
704	0.254\\
705	0.2471\\
706	0.2519\\
707	0.225\\
708	0.2425\\
709	0.2405\\
710	0.1535\\
711	0.1511\\
712	0.1408\\
713	0.1482\\
714	0.1473\\
715	0.1546\\
716	0.1529\\
717	0.1509\\
718	0.1563\\
719	0.1488\\
720	0.1531\\
721	0.1504\\
722	0.149\\
723	0.1498\\
724	0.1457\\
725	0.1422\\
726	0.1436\\
727	0.1486\\
728	0.1436\\
729	0.1361\\
730	0.1352\\
731	0.155\\
732	0.1444\\
733	0.1353\\
734	0.1305\\
735	0.1307\\
736	0.1311\\
737	0.1313\\
738	0.1307\\
739	0.1368\\
740	0.132\\
741	0.1318\\
742	0.1309\\
743	0.1303\\
744	0.1308\\
745	0.1324\\
746	0.129\\
747	0.1309\\
748	0.1296\\
749	0.1307\\
750	0.1316\\
751	0.1549\\
752	0.2059\\
753	0.1469\\
754	0.1564\\
755	0.1482\\
756	0.1447\\
757	0.1423\\
758	0.1773\\
759	0.1481\\
760	0.147\\
761	0.145\\
762	0.1411\\
763	0.1401\\
764	0.1427\\
765	0.1371\\
766	0.1698\\
767	0.1331\\
768	0.1308\\
769	0.2167\\
770	0.1396\\
771	0.1396\\
772	0.1288\\
773	0.134\\
774	0.1355\\
775	0.1429\\
776	0.1474\\
777	0.1501\\
778	0.1627\\
779	0.1855\\
780	0.1443\\
781	0.1435\\
782	0.1393\\
783	0.1595\\
784	0.1312\\
785	0.1314\\
786	0.1343\\
787	0.1361\\
788	0.1324\\
789	0.1351\\
790	0.1444\\
791	0.1433\\
792	0.137\\
793	0.1396\\
794	0.1431\\
795	0.14\\
796	0.145\\
797	0.1421\\
798	0.1466\\
799	0.1464\\
800	0.1417\\
801	0.2837\\
802	0.2642\\
803	0.2587\\
804	0.2483\\
805	0.2187\\
806	0.2179\\
807	0.2102\\
808	0.2318\\
809	0.1416\\
810	0.2142\\
811	0.1362\\
812	0.2387\\
813	0.2068\\
814	0.1412\\
815	0.1436\\
816	0.1427\\
817	0.1432\\
818	0.1459\\
819	0.1451\\
820	0.1442\\
821	0.1475\\
822	0.1396\\
823	0.1372\\
824	0.1349\\
825	0.136\\
826	0.1361\\
827	0.1355\\
828	0.4243\\
829	0.14\\
830	0.1546\\
831	0.1384\\
832	0.1608\\
833	0.1544\\
834	0.1664\\
835	0.1567\\
836	0.1505\\
837	0.1471\\
838	0.1514\\
839	0.1434\\
840	0.1319\\
841	0.1391\\
842	0.1412\\
843	0.138\\
844	0.1385\\
845	0.139\\
846	0.1772\\
847	0.1304\\
848	0.131\\
849	0.1303\\
850	0.132\\
851	0.1496\\
852	0.1428\\
853	0.14\\
854	0.1411\\
855	0.1404\\
856	0.1347\\
857	0.1433\\
858	0.1476\\
859	0.1492\\
860	0.147\\
861	0.1386\\
862	0.1373\\
863	0.1441\\
864	0.1502\\
865	0.1384\\
866	0.1418\\
867	0.1443\\
868	0.143\\
869	0.1419\\
870	0.1398\\
871	0.1426\\
872	0.1426\\
873	0.1454\\
874	0.1477\\
875	0.1446\\
876	0.1365\\
877	0.3109\\
878	0.1547\\
879	0.1516\\
880	0.1541\\
881	0.1467\\
882	0.1341\\
883	0.133\\
884	0.1343\\
885	0.1336\\
886	0.1352\\
887	0.1814\\
888	0.143\\
889	0.1454\\
890	0.1493\\
891	0.1416\\
892	0.1362\\
893	0.1429\\
894	0.143\\
895	0.1408\\
896	0.1386\\
897	0.1415\\
898	0.1442\\
899	0.1477\\
900	0.1423\\
901	0.1314\\
902	0.1411\\
903	0.1461\\
904	0.146\\
905	0.1483\\
906	0.1502\\
907	0.1489\\
908	0.1377\\
909	0.1466\\
910	0.1419\\
911	0.1429\\
912	0.1432\\
913	0.1408\\
914	0.1412\\
915	0.1419\\
916	0.1448\\
917	0.1377\\
918	0.1415\\
919	0.1485\\
920	0.144\\
921	0.1364\\
922	0.1378\\
923	0.1321\\
924	0.1337\\
925	0.1377\\
926	0.1347\\
927	0.1381\\
928	0.2746\\
929	0.1529\\
930	0.1473\\
931	0.1585\\
932	0.1481\\
933	0.1482\\
934	0.1409\\
935	0.1463\\
936	0.1397\\
937	0.1313\\
938	0.1362\\
939	0.1433\\
940	0.1398\\
941	0.1415\\
942	0.143\\
943	0.2074\\
944	0.2513\\
945	0.1897\\
946	0.136\\
947	0.1389\\
948	0.149\\
949	0.1405\\
950	0.0624\\
951	0.1495\\
952	0.0591\\
953	0.1383\\
954	0.0608\\
955	0.1425\\
956	0.0584\\
957	0.1454\\
958	0.0652\\
959	0.1466\\
960	0.0567\\
961	0.1369\\
962	0.0584\\
963	0.1358\\
964	0.0592\\
965	0.1428\\
966	0.0764\\
967	0.1399\\
968	0.0631\\
969	0.148\\
970	0.0623\\
971	0.132\\
972	0.0581\\
973	0.142\\
974	0.0621\\
975	0.1414\\
976	0.0551\\
977	0.1389\\
978	0.0665\\
979	0.3022\\
980	0.0648\\
981	0.1636\\
982	0.0897\\
983	0.1415\\
984	0.1448\\
985	0.0622\\
986	0.059\\
987	0.1456\\
988	0.0685\\
989	0.1477\\
990	0.0615\\
991	0.1453\\
992	0.0604\\
993	0.1392\\
994	0.1461\\
995	0.0626\\
996	0.0707\\
997	0.2138\\
998	0.1274\\
999	0.1084\\
1000	0.4162\\
};
\end{axis}

\begin{axis}[%
width=0.983\figW,
height=0.24\figH,
at={(0\figW,0.38\figH)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Cycle [-]},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={SQP Iterations\\[1ex][-]},
axis background/.style={fill=white},
y label style={at={(-0.07,0.5)},{text width=2.5cm}},
% xmajorgrids,
% ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	3\\
2	3\\
3	3\\
4	3\\
5	3\\
6	2\\
7	2\\
8	2\\
9	2\\
10	2\\
11	2\\
12	2\\
13	2\\
14	2\\
15	1\\
16	1\\
17	1\\
18	3\\
19	3\\
20	3\\
21	3\\
22	3\\
23	2\\
24	1\\
25	2\\
26	3\\
27	3\\
28	2\\
29	3\\
30	3\\
31	3\\
32	3\\
33	3\\
34	3\\
35	3\\
36	2\\
37	2\\
38	1\\
39	1\\
40	3\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	3\\
54	3\\
55	1\\
56	3\\
57	3\\
58	3\\
59	3\\
60	3\\
61	3\\
62	3\\
63	2\\
64	3\\
65	3\\
66	2\\
67	1\\
68	1\\
69	3\\
70	2\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	3\\
102	3\\
103	3\\
104	3\\
105	3\\
106	3\\
107	3\\
108	2\\
109	2\\
110	2\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	3\\
120	1\\
121	2\\
122	3\\
123	2\\
124	2\\
125	1\\
126	1\\
127	1\\
128	3\\
129	2\\
130	1\\
131	3\\
132	3\\
133	2\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	3\\
145	3\\
146	3\\
147	3\\
148	3\\
149	3\\
150	3\\
151	3\\
152	3\\
153	3\\
154	3\\
155	2\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	2\\
167	2\\
168	2\\
169	1\\
170	1\\
171	2\\
172	2\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	2\\
203	2\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	3\\
246	3\\
247	3\\
248	3\\
249	3\\
250	3\\
251	3\\
252	3\\
253	3\\
254	3\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
301	3\\
302	3\\
303	3\\
304	3\\
305	2\\
306	2\\
307	2\\
308	2\\
309	2\\
310	2\\
311	2\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	3\\
502	3\\
503	3\\
504	3\\
505	2\\
506	2\\
507	2\\
508	2\\
509	2\\
510	2\\
511	2\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	2\\
526	2\\
527	2\\
528	2\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	3\\
559	3\\
560	3\\
561	3\\
562	3\\
563	3\\
564	3\\
565	3\\
566	3\\
567	1\\
568	3\\
569	3\\
570	2\\
571	3\\
572	3\\
573	2\\
574	3\\
575	3\\
576	2\\
577	3\\
578	3\\
579	2\\
580	3\\
581	3\\
582	2\\
583	3\\
584	3\\
585	2\\
586	3\\
587	3\\
588	2\\
589	3\\
590	3\\
591	2\\
592	1\\
593	3\\
594	3\\
595	1\\
596	3\\
597	3\\
598	2\\
599	3\\
600	3\\
601	2\\
602	3\\
603	3\\
604	2\\
605	1\\
606	3\\
607	3\\
608	1\\
609	3\\
610	3\\
611	2\\
612	3\\
613	3\\
614	2\\
615	1\\
616	3\\
617	3\\
618	1\\
619	3\\
620	3\\
621	2\\
622	1\\
623	3\\
624	3\\
625	1\\
626	3\\
627	3\\
628	2\\
629	1\\
630	3\\
631	3\\
632	1\\
633	3\\
634	3\\
635	2\\
636	1\\
637	3\\
638	3\\
639	1\\
640	3\\
641	3\\
642	2\\
643	1\\
644	3\\
645	3\\
646	1\\
647	3\\
648	3\\
649	2\\
650	1\\
651	3\\
652	3\\
653	1\\
654	3\\
655	3\\
656	2\\
657	1\\
658	3\\
659	3\\
660	1\\
661	1\\
662	3\\
663	3\\
664	1\\
665	3\\
666	3\\
667	2\\
668	1\\
669	3\\
670	3\\
671	1\\
672	3\\
673	3\\
674	2\\
675	1\\
676	3\\
677	3\\
678	1\\
679	1\\
680	3\\
681	3\\
682	1\\
683	3\\
684	3\\
685	2\\
686	1\\
687	3\\
688	3\\
689	1\\
690	1\\
691	3\\
692	3\\
693	1\\
694	3\\
695	3\\
696	2\\
697	1\\
698	3\\
699	3\\
700	1\\
701	3\\
702	3\\
703	3\\
704	3\\
705	3\\
706	3\\
707	2\\
708	2\\
709	2\\
710	1\\
711	1\\
712	1\\
713	1\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	1\\
721	1\\
722	1\\
723	1\\
724	1\\
725	1\\
726	1\\
727	1\\
728	1\\
729	1\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	1\\
752	2\\
753	1\\
754	1\\
755	1\\
756	1\\
757	1\\
758	1\\
759	1\\
760	1\\
761	1\\
762	1\\
763	1\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	2\\
770	1\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	3\\
802	3\\
803	3\\
804	3\\
805	2\\
806	2\\
807	2\\
808	3\\
809	1\\
810	2\\
811	1\\
812	3\\
813	2\\
814	1\\
815	1\\
816	1\\
817	1\\
818	1\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	1\\
826	1\\
827	1\\
828	1\\
829	1\\
830	1\\
831	1\\
832	1\\
833	1\\
834	1\\
835	1\\
836	1\\
837	1\\
838	1\\
839	1\\
840	1\\
841	1\\
842	1\\
843	1\\
844	1\\
845	1\\
846	1\\
847	1\\
848	1\\
849	1\\
850	1\\
851	1\\
852	1\\
853	1\\
854	1\\
855	1\\
856	1\\
857	1\\
858	1\\
859	1\\
860	1\\
861	1\\
862	1\\
863	1\\
864	1\\
865	1\\
866	1\\
867	1\\
868	1\\
869	1\\
870	1\\
871	1\\
872	1\\
873	1\\
874	1\\
875	1\\
876	1\\
877	1\\
878	1\\
879	1\\
880	1\\
881	1\\
882	1\\
883	1\\
884	1\\
885	1\\
886	1\\
887	1\\
888	1\\
889	1\\
890	1\\
891	1\\
892	1\\
893	1\\
894	1\\
895	1\\
896	1\\
897	1\\
898	1\\
899	1\\
900	1\\
901	1\\
902	1\\
903	1\\
904	1\\
905	1\\
906	1\\
907	1\\
908	1\\
909	1\\
910	1\\
911	1\\
912	1\\
913	1\\
914	1\\
915	1\\
916	1\\
917	1\\
918	1\\
919	1\\
920	1\\
921	1\\
922	1\\
923	1\\
924	1\\
925	1\\
926	1\\
927	1\\
928	1\\
929	1\\
930	1\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	1\\
997	1\\
998	1\\
999	1\\
1000	1\\
};
%\addlegendentry{iter}

\end{axis}

\begin{axis}[%
width=0.983\figW,
height=0.24\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Cycle [-]},
ymin=0,
ymax=6.89295653552614,
ylabel style={font=\color{white!15!black}},
ylabel={Cost\\[1ex][-]},
axis background/.style={fill=white},
y label style={at={(-0.07,0.5)},{text width=2.5cm}},
% xmajorgrids,
% ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	1.20354967512382\\
2	1.4928650894752\\
3	0.817104117611154\\
4	0.0722764750035976\\
5	0.155334490453256\\
6	0.103991106782511\\
7	0.0644677257904317\\
8	0.0534202117806155\\
9	0.06517253920946\\
10	0.0707008922079854\\
11	0.0695582121946556\\
12	0.0754416743932751\\
13	0.0761204773957454\\
14	0.078247595671415\\
15	0.0809602458503598\\
16	0.0826023097620712\\
17	0.0848000124719764\\
18	0.0866799041871999\\
19	0.0884501134148553\\
20	0.0914187226519429\\
21	0.09377610324142\\
22	0.0950691169015983\\
23	0.0980081790722223\\
24	0.100184020570773\\
25	0.102160048266789\\
26	0.104473344300863\\
27	0.105956750319338\\
28	0.108046451878519\\
29	0.109206794271969\\
30	0.111315385058774\\
31	0.111970255864367\\
32	0.113948677087532\\
33	0.114350386745831\\
34	0.116107628527586\\
35	0.112688954221993\\
36	0.105371409299675\\
37	0.100140951983672\\
38	0.0964527793097175\\
39	0.0939051536452656\\
40	0.0922274490750007\\
41	0.0912809018907457\\
42	0.09080578185328\\
43	0.0905852954626862\\
44	0.0905204189813508\\
45	0.0905544744834091\\
46	0.0906692089474713\\
47	0.0908086717980116\\
48	0.0909720724343228\\
49	0.0911487472651786\\
50	0.0913335838322445\\
51	0.0915238160797629\\
52	0.0917174508434416\\
53	0.0919124436772986\\
54	0.0921030334213447\\
55	0.0922868691774337\\
56	0.092396414376122\\
57	0.09261528206478\\
58	0.0927734515922716\\
59	0.0928876200097412\\
60	0.0930721927931068\\
61	0.093200430464503\\
62	0.0933718091135376\\
63	0.0935236365484992\\
64	0.093690902908662\\
65	0.0937717945736612\\
66	0.0939428511988789\\
67	0.094124008691694\\
68	0.0942052992025238\\
69	0.0942930429244025\\
70	0.0945105180116618\\
71	0.0947048163892437\\
72	0.0948000598726552\\
73	0.0949012383147902\\
74	0.0950035414197344\\
75	0.0951049834444127\\
76	0.0952095023507765\\
77	0.0953168102162947\\
78	0.0954271258981478\\
79	0.0955400681569855\\
80	0.095655090652414\\
81	0.0957715738797579\\
82	0.0958889011476746\\
83	0.0960065084599024\\
84	0.0961239037257483\\
85	0.0962406722489367\\
86	0.096356472954784\\
87	0.0964710306078517\\
88	0.0965841267022341\\
89	0.0966955905179846\\
90	0.0968052910314958\\
91	0.0969131299076354\\
92	0.0970190355751581\\
93	0.0971229582857225\\
94	0.0972248660247589\\
95	0.0973247411421792\\
96	0.0974225775836652\\
97	0.0975183786196886\\
98	0.0976121549855075\\
99	0.097703923359713\\
100	0.0977937051211751\\
101	1.28256239259792\\
102	0.592877409953562\\
103	0.212591306614121\\
104	0.0896245987725437\\
105	0.0414101112818237\\
106	0.029487104062512\\
107	0.025678112240922\\
108	0.024189893875732\\
109	0.0225116636585641\\
110	0.0211361176979369\\
111	0.0203232629870375\\
112	0.0195463896376026\\
113	0.0189197528345911\\
114	0.0184025570178984\\
115	0.0179611859398167\\
116	0.0176072771784929\\
117	0.0173196622954153\\
118	0.0170914631807933\\
119	0.0168317321270652\\
120	0.0164334999653727\\
121	0.0158976450752998\\
122	0.0155861551649302\\
123	0.0155285873717525\\
124	0.0157972422813623\\
125	0.0161273691534088\\
126	0.0164494866592251\\
127	0.0167710981468492\\
128	0.0164192504457377\\
129	0.0156883001077744\\
130	0.0151624278534836\\
131	0.0147926093169692\\
132	0.014333540298942\\
133	0.0140567562172777\\
134	0.0139151396947577\\
135	0.0138008185408749\\
136	0.0137155716788303\\
137	0.0136565174930705\\
138	0.0136216608068203\\
139	0.0136089039838888\\
140	0.0136156448599734\\
141	0.0136395371856695\\
142	0.0136784687051987\\
143	0.0137305186782886\\
144	0.0137924191117888\\
145	0.0138629244737749\\
146	0.0139347409417101\\
147	0.0140234920420464\\
148	0.0140962035791872\\
149	0.0141999909645788\\
150	0.0141377864853302\\
151	0.0141240981697848\\
152	0.0141546938802657\\
153	0.0142285265549867\\
154	0.0142890595078196\\
155	0.0144374014852778\\
156	0.014546149147003\\
157	0.0147130883658304\\
158	0.0148921859696626\\
159	0.0150935074418553\\
160	0.0153218883965903\\
161	0.0155770298035558\\
162	0.0158572689465667\\
163	0.0161601511154308\\
164	0.0164829463967674\\
165	0.0168229028633143\\
166	0.0171454446469697\\
167	0.0174543136500127\\
168	0.0176317008628139\\
169	0.0178725851125165\\
170	0.0181323944851658\\
171	0.0183752424457031\\
172	0.0185845185212655\\
173	0.0187086410223309\\
174	0.0189153425543213\\
175	0.0191053589424089\\
176	0.0192789113469265\\
177	0.0194497418480593\\
178	0.0196151805917319\\
179	0.0197749284273282\\
180	0.0199298601754203\\
181	0.0200801184112531\\
182	0.0202258643050728\\
183	0.0203673210682772\\
184	0.0205046772001832\\
185	0.0206381131069937\\
186	0.0207678045558691\\
187	0.0208939207045264\\
188	0.0210166217465587\\
189	0.0211360600783086\\
190	0.0212523801238509\\
191	0.0213657184967223\\
192	0.021476204211787\\
193	0.0215839589385045\\
194	0.0216890973081354\\
195	0.0217917272466557\\
196	0.0218919503209352\\
197	0.0219898620902661\\
198	0.0220855524558971\\
199	0.0221791060035067\\
200	0.0222706023351516\\
201	0.0223601163882662\\
202	0.0224436849329157\\
203	0.0225081017408622\\
204	0.0225519092043456\\
205	0.0226203632904697\\
206	0.0226914295191569\\
207	0.0227528758820086\\
208	0.0228133404044724\\
209	0.0228733477597958\\
210	0.0229317680841256\\
211	0.022988946867442\\
212	0.0230450330077292\\
213	0.023099988214465\\
214	0.0231538481681516\\
215	0.0232066543601202\\
216	0.0232584339971315\\
217	0.0233092157618568\\
218	0.0233590285316922\\
219	0.0234078992694\\
220	0.0234558537298669\\
221	0.0235029165932999\\
222	0.0235491113676186\\
223	0.0235944604589101\\
224	0.0236389852443124\\
225	0.0236827061251999\\
226	0.0237256425864001\\
227	0.0237678132552532\\
228	0.0238092359567616\\
229	0.0238499277658208\\
230	0.0238899050563974\\
231	0.0239291835474076\\
232	0.0239677783454135\\
233	0.0240057039842836\\
234	0.0240429744619608\\
235	0.0240796032745091\\
236	0.0241156034476158\\
237	0.0241509875657224\\
238	0.0241857677989527\\
239	0.0242199559279973\\
240	0.0242535633671098\\
241	0.0242866011853548\\
242	0.024319080126243\\
243	0.0243510106258785\\
244	0.0243824028297325\\
245	0.0244131944691924\\
246	0.0244429884062722\\
247	0.0244633728809551\\
248	0.024490172550363\\
249	0.0245166160993612\\
250	0.0245427585422727\\
251	0.0245671101805194\\
252	0.0245930118947845\\
253	0.0246168861131777\\
254	0.0246306088147383\\
255	0.0246623672356359\\
256	0.0246848106435249\\
257	0.024696612215901\\
258	0.0247157912951595\\
259	0.0247350755482149\\
260	0.0247529975857447\\
261	0.0247707423795191\\
262	0.0247882236084525\\
263	0.0248053061026666\\
264	0.0248220442282184\\
265	0.0248384558021146\\
266	0.0248545413726832\\
267	0.0248703103745334\\
268	0.0248857721942089\\
269	0.024900934602564\\
270	0.0249158053376951\\
271	0.0249303919570983\\
272	0.0249447016675352\\
273	0.0249587413999799\\
274	0.0249725178316255\\
275	0.0249860373868961\\
276	0.024999306250424\\
277	0.0250123303797554\\
278	0.0250251155159894\\
279	0.0250376671943555\\
280	0.0250499907544617\\
281	0.0250620913499781\\
282	0.0250739739578391\\
283	0.0250856433869803\\
284	0.0250971042866083\\
285	0.0251083611540207\\
286	0.0251194183419929\\
287	0.0251302800657526\\
288	0.0251409504095593\\
289	0.0251514333329097\\
290	0.0251617326763876\\
291	0.0251718521671781\\
292	0.0251817954242652\\
293	0.0251915659633293\\
294	0.0252011672013635\\
295	0.0252106024610238\\
296	0.0252198749747305\\
297	0.0252289878885342\\
298	0.0252379442657614\\
299	0.0252467470904533\\
300	0.0252553992706097\\
301	4.52313007836336\\
302	2.31711145487262\\
303	0.78619784328102\\
304	0.360411387128787\\
305	0.309871542056892\\
306	0.269004106445846\\
307	0.268775348675096\\
308	0.267898046084114\\
309	0.270960683048314\\
310	0.272974762675533\\
311	0.275418223306049\\
312	0.277058142530937\\
313	0.278660450546433\\
314	0.279883197171024\\
315	0.280894047546615\\
316	0.2816613101885\\
317	0.282284789049248\\
318	0.282772142390793\\
319	0.283167635262077\\
320	0.283485003127827\\
321	0.283745966877934\\
322	0.283960950856583\\
323	0.284141201008662\\
324	0.284293531776308\\
325	0.284424064888594\\
326	0.284537070404623\\
327	0.284636029027464\\
328	0.284723593801571\\
329	0.284801819267334\\
330	0.284872362003931\\
331	0.284936474749183\\
332	0.284995204068022\\
333	0.285049336741287\\
334	0.285099545001397\\
335	0.285146337278182\\
336	0.285190154553419\\
337	0.285231335320538\\
338	0.285270176356371\\
339	0.285306910303101\\
340	0.285341742953089\\
341	0.28537483971402\\
342	0.285406348122055\\
343	0.285436389982358\\
344	0.285465074844417\\
345	0.285492495571302\\
346	0.285518736374558\\
347	0.285543870396524\\
348	0.285567964494913\\
349	0.285591077973512\\
350	0.285613265440492\\
351	0.285634576178309\\
352	0.28565505586368\\
353	0.285674746284738\\
354	0.285693686388459\\
355	0.285711912180959\\
356	0.285729457376618\\
357	0.285746353390967\\
358	0.28576262975266\\
359	0.285778314140001\\
360	0.285793432650451\\
361	0.285808009854988\\
362	0.285822068980881\\
363	0.285835631970744\\
364	0.285848719611543\\
365	0.285861351591992\\
366	0.285873546597422\\
367	0.285885322362775\\
368	0.285896695745116\\
369	0.285907682771314\\
370	0.285918298695398\\
371	0.28592855804088\\
372	0.285938474647445\\
373	0.285948061708266\\
374	0.285957331808887\\
375	0.285966296960046\\
376	0.285974968630619\\
377	0.285983357776483\\
378	0.285991474868804\\
379	0.285999329919437\\
380	0.286006932505455\\
381	0.286014291791548\\
382	0.28602141655145\\
383	0.286028315187722\\
384	0.286034995750584\\
385	0.28604146595543\\
386	0.286047733199445\\
387	0.28605380457715\\
388	0.286059686895123\\
389	0.286065386685822\\
390	0.286070910220663\\
391	0.286076263522341\\
392	0.286081452376483\\
393	0.286086482342649\\
394	0.286091358764741\\
395	0.286096086780842\\
396	0.286100671332538\\
397	0.286105117173737\\
398	0.286109428879026\\
399	0.286113610851596\\
400	0.286117667330751\\
401	0.286121602399032\\
402	0.286125419988986\\
403	0.286129123889582\\
404	0.286132717752315\\
405	0.286136205097\\
406	0.286139589317282\\
407	0.286142873685881\\
408	0.286146061359573\\
409	0.286149155383942\\
410	0.286152158697893\\
411	0.286152158697893\\
412	0.286157913159882\\
413	0.286157913159882\\
414	0.286163460426134\\
415	0.286163460426134\\
416	0.28616864453646\\
417	0.28616864453646\\
418	0.286173655090579\\
419	0.286173655090579\\
420	0.286177976463214\\
421	0.286177976463214\\
422	0.286183086737956\\
423	0.286183086737956\\
424	0.286185451643847\\
425	0.286191517282544\\
426	0.286190977350792\\
427	0.286190977350792\\
428	0.286197985493053\\
429	0.286192216607721\\
430	0.286196296973714\\
431	0.286199531780271\\
432	0.28620095854147\\
433	0.28620095854147\\
434	0.286202756578804\\
435	0.286210300769215\\
436	0.28620787277482\\
437	0.286207355576485\\
438	0.286208478399362\\
439	0.286208478399362\\
440	0.286214804977119\\
441	0.286209317127328\\
442	0.286212892814138\\
443	0.286215559476388\\
444	0.286215559476388\\
445	0.286223490617958\\
446	0.286215611033014\\
447	0.286219452325083\\
448	0.286222171631946\\
449	0.286222750870954\\
450	0.286222750870954\\
451	0.286223218129036\\
452	0.28623113079181\\
453	0.286227247513764\\
454	0.286225784141213\\
455	0.286226298162273\\
456	0.286226298162273\\
457	0.286232592186716\\
458	0.286225292393744\\
459	0.286228690516287\\
460	0.286231160609693\\
461	0.286231685226496\\
462	0.286231685226496\\
463	0.286231832198129\\
464	0.28623902264385\\
465	0.286235453224582\\
466	0.286234022246208\\
467	0.28623438960269\\
468	0.28623438960269\\
469	0.286239738348338\\
470	0.286232995716624\\
471	0.28623603235552\\
472	0.286238171611701\\
473	0.286238537296783\\
474	0.286238537296783\\
475	0.286238285110376\\
476	0.286244767416069\\
477	0.286241456144617\\
478	0.286240047551381\\
479	0.286240284498876\\
480	0.286240284498876\\
481	0.286244827367146\\
482	0.286238609302191\\
483	0.286241332995194\\
484	0.286243197538787\\
485	0.286243197538787\\
486	0.28624952324124\\
487	0.28624105912269\\
488	0.286244154178544\\
489	0.286246171893548\\
490	0.286246097826325\\
491	0.286246097826325\\
492	0.286245277061357\\
493	0.286252479583782\\
494	0.286248092274353\\
495	0.286246093807717\\
496	0.286246061976471\\
497	0.286246061976471\\
498	0.286251195339337\\
499	0.286243510330559\\
500	0.286246368000016\\
501	6.89295653552614\\
502	3.49492685558152\\
503	0.789779807716457\\
504	0.500558116946397\\
505	0.163006769078619\\
506	0.144669569628055\\
507	0.131497212653872\\
508	0.11552979376529\\
509	0.104515978767571\\
510	0.0979920707178418\\
511	0.0953077371686673\\
512	0.0936832192540811\\
513	0.0927037780036172\\
514	0.0919811455602694\\
515	0.0913052122415098\\
516	0.0906330113173633\\
517	0.0899275472703189\\
518	0.0891828322714205\\
519	0.0883944500398894\\
520	0.0875612276662491\\
521	0.0866819705177821\\
522	0.0857549679616043\\
523	0.0847658499597019\\
524	0.0837259904757387\\
525	0.0826243708009772\\
526	0.0815427893267918\\
527	0.080501385035507\\
528	0.0794416499626548\\
529	0.0784889842697031\\
530	0.0775731165284541\\
531	0.0767460321384129\\
532	0.0759436066108137\\
533	0.0751264189804396\\
534	0.0743154689249272\\
535	0.0734839249585341\\
536	0.0726356137495346\\
537	0.0717657012904419\\
538	0.070873842036253\\
539	0.0699596927107103\\
540	0.0690348058503909\\
541	0.0680991459390346\\
542	0.0671568765797725\\
543	0.0661892351592943\\
544	0.0652136202999971\\
545	0.0642250854238427\\
546	0.0632253910050771\\
547	0.0622154198362182\\
548	0.061196489305985\\
549	0.0601701727591483\\
550	0.0591381955550701\\
551	0.0581024115366231\\
552	0.0570647661493995\\
553	0.0560272684180618\\
554	0.0549919663646696\\
555	0.0539609237235739\\
556	0.052936197672593\\
557	0.051919817263901\\
558	0.0509115262711731\\
559	0.0499104456827752\\
560	0.0504287100135427\\
561	0.0501675874187082\\
562	0.049378930606123\\
563	0.0497195514948108\\
564	0.0498155281783924\\
565	0.0486855783990627\\
566	0.0488888734997109\\
567	0.0495219897918487\\
568	0.0485448379636569\\
569	0.0478590963434443\\
570	0.0490638918646293\\
571	0.0491953398152753\\
572	0.0475096464009799\\
573	0.0485649655549928\\
574	0.0487938348967992\\
575	0.047110639798949\\
576	0.0481357652275684\\
577	0.0483725887735155\\
578	0.046708378914316\\
579	0.0477376312166386\\
580	0.0479804776058181\\
581	0.0463128458602679\\
582	0.047366889563213\\
583	0.0476172852702959\\
584	0.0459266514671464\\
585	0.0470225179796194\\
586	0.0472817183117338\\
587	0.045551509197171\\
588	0.0467036009382342\\
589	0.0469723974687714\\
590	0.0451887019379208\\
591	0.0464092068214012\\
592	0.0466918492430527\\
593	0.0453165104941539\\
594	0.0448421830295847\\
595	0.0456337512175679\\
596	0.0457396716244994\\
597	0.044544063120572\\
598	0.0454072872144689\\
599	0.0456388682646253\\
600	0.0442303728901383\\
601	0.0452258306518088\\
602	0.0454874456296629\\
603	0.0439208395449463\\
604	0.0450668834321406\\
605	0.0453505781590855\\
606	0.044103736061338\\
607	0.0436462562810062\\
608	0.0444753857995799\\
609	0.0445985790427338\\
610	0.0434006257032781\\
611	0.044354888670529\\
612	0.0446051445463602\\
613	0.043142276973067\\
614	0.0442729184503484\\
615	0.0445578736828992\\
616	0.0433735878612906\\
617	0.0429203044824031\\
618	0.0437934398957424\\
619	0.0439266470045838\\
620	0.0427121056590457\\
621	0.043740491214396\\
622	0.0440040579082324\\
623	0.0429449181253849\\
624	0.0425420871025893\\
625	0.0433390588675888\\
626	0.0434745130903798\\
627	0.0423515973091381\\
628	0.0433310609369261\\
629	0.0435914129729022\\
630	0.0425940898655249\\
631	0.0422114283638451\\
632	0.0429921305196682\\
633	0.0431311252000092\\
634	0.0420385952025017\\
635	0.043019403998483\\
636	0.0432812392614318\\
637	0.0423044638532845\\
638	0.0419221134190127\\
639	0.0427258708644881\\
640	0.0428688242463693\\
641	0.0417664068569208\\
642	0.0427816329357428\\
643	0.043047722974718\\
644	0.0420639318567508\\
645	0.0416687990554594\\
646	0.0425214215525302\\
647	0.0426680527895463\\
648	0.0415293230418039\\
649	0.0426004643947886\\
650	0.0428721507409497\\
651	0.0418628585018657\\
652	0.0414467081885222\\
653	0.0423648166522035\\
654	0.0425143170233003\\
655	0.0413224165799146\\
656	0.0424629334947519\\
657	0.0427405764770695\\
658	0.0416936093250248\\
659	0.041251654687107\\
660	0.042245381382897\\
661	0.0423970627666407\\
662	0.0415794501348348\\
663	0.0412389118565619\\
664	0.0420387176465541\\
665	0.0421873768497112\\
666	0.041122496648287\\
667	0.0421695848266238\\
668	0.0424396423991175\\
669	0.0414795450562724\\
670	0.0410759400113821\\
671	0.0420006854021504\\
672	0.0421538183617326\\
673	0.0409743143160461\\
674	0.042138903013896\\
675	0.0424186995567321\\
676	0.0413796509593632\\
677	0.0409310456999237\\
678	0.0419707767593428\\
679	0.0421251273695143\\
680	0.0412986420337869\\
681	0.040941811265453\\
682	0.0418036304243309\\
683	0.0419559582789742\\
684	0.0408454871356433\\
685	0.0419629591980135\\
686	0.0422389081136415\\
687	0.0412463958875737\\
688	0.0408173709077289\\
689	0.0418237749582249\\
690	0.04197934163111\\
691	0.0411823756141296\\
692	0.0408388211759855\\
693	0.0416808118645247\\
694	0.0418341451562657\\
695	0.0407483568661133\\
696	0.04185269567803\\
697	0.0421277805510638\\
698	0.0411526826215873\\
699	0.0407296503360422\\
700	0.0417310793489219\\
701	5.31625680363587\\
702	3.00423677331106\\
703	1.49111995024674\\
704	0.79130801748385\\
705	0.495841728963668\\
706	0.230393196097234\\
707	0.206479501799867\\
708	0.172202319539533\\
709	0.165596760795439\\
710	0.159127240369899\\
711	0.155965351410963\\
712	0.153093605517679\\
713	0.150681928731402\\
714	0.148518575203207\\
715	0.146518222445222\\
716	0.144742334204041\\
717	0.143129570144972\\
718	0.141686519706729\\
719	0.140389855771493\\
720	0.139237980671331\\
721	0.138209332842154\\
722	0.137291686827478\\
723	0.136469902468588\\
724	0.135733463151325\\
725	0.135071521791643\\
726	0.134475532270915\\
727	0.133937590856257\\
728	0.133451468327054\\
729	0.133019822572035\\
730	0.132636490371012\\
731	0.132286080275701\\
732	0.131965929967894\\
733	0.131673479716541\\
734	0.131405946098394\\
735	0.131160354589642\\
736	0.130920205552163\\
737	0.130663349233179\\
738	0.130406659304355\\
739	0.130172944833205\\
740	0.129958140097084\\
741	0.129744594768394\\
742	0.129535136449948\\
743	0.129338327999184\\
744	0.129155944608621\\
745	0.128985367998728\\
746	0.128826246367831\\
747	0.128677767722466\\
748	0.12853939383349\\
749	0.128410304918789\\
750	0.128289872289241\\
751	0.128177427581987\\
752	0.128068419983494\\
753	0.12798474335632\\
754	0.127909870991275\\
755	0.127807199893814\\
756	0.127708551306477\\
757	0.127620164527629\\
758	0.127538090350884\\
759	0.127460841101556\\
760	0.127388438220414\\
761	0.127320653496003\\
762	0.127257113463337\\
763	0.127197481011328\\
764	0.127141476668288\\
765	0.127088841229058\\
766	0.127039336891873\\
767	0.126992745014344\\
768	0.126948866216013\\
769	0.126905933073261\\
770	0.126879000469745\\
771	0.126862499603037\\
772	0.126824681710333\\
773	0.126785416916723\\
774	0.126750605983334\\
775	0.126718320871539\\
776	0.126687733801185\\
777	0.126658808395493\\
778	0.126631530535304\\
779	0.126605774888699\\
780	0.126581432474181\\
781	0.126558404447716\\
782	0.126536606586332\\
783	0.126515959065479\\
784	0.126496390237572\\
785	0.126477833755831\\
786	0.126460229131165\\
787	0.126443520301024\\
788	0.126428488995739\\
789	0.126406482894502\\
790	0.126388175027279\\
791	0.126370964372716\\
792	0.126354068717833\\
793	0.126336449577154\\
794	0.126318995046192\\
795	0.126302023738934\\
796	0.126285530915663\\
797	0.126269516470656\\
798	0.126253983989309\\
799	0.126238937491005\\
800	0.126224370607058\\
801	2.50095574393811\\
802	1.16296911179274\\
803	0.274263639330491\\
804	0.108563652358794\\
805	0.0422688856620929\\
806	0.0394986404424748\\
807	0.0355327605408857\\
808	0.0352694398728439\\
809	0.035275242387556\\
810	0.0353219609278278\\
811	0.0353475656082424\\
812	0.0353280776929445\\
813	0.0352899679780307\\
814	0.0352380767665459\\
815	0.0351656355414828\\
816	0.0351145073813461\\
817	0.0350648898336293\\
818	0.0350151848570708\\
819	0.0349662085682599\\
820	0.0349180164162497\\
821	0.0348705705758136\\
822	0.0348238551984668\\
823	0.0347778512472053\\
824	0.0347325356511449\\
825	0.0346878845007133\\
826	0.0346438743745747\\
827	0.0346004829482704\\
828	0.0345576893064712\\
829	0.0345154740594209\\
830	0.034473819344614\\
831	0.0344327087688072\\
832	0.0343921273215759\\
833	0.0343520612776695\\
834	0.0343124980974685\\
835	0.0342734263302832\\
836	0.034234835522681\\
837	0.0341967161326643\\
838	0.0341590594498226\\
839	0.0341218575212438\\
840	0.0340851030828385\\
841	0.0340487894956898\\
842	0.0340129106870536\\
843	0.0339774610956631\\
844	0.0339424356210241\\
845	0.0339078295764259\\
846	0.033873638645414\\
847	0.033839858841506\\
848	0.0338064864709419\\
849	0.0337735180982854\\
850	0.0337409505147012\\
851	0.0337087807087505\\
852	0.0336770058395505\\
853	0.0336456232121573\\
854	0.033614630255037\\
855	0.0335840244994986\\
856	0.0335538035609641\\
857	0.0335239651219651\\
858	0.0334945069167507\\
859	0.0334654267174051\\
860	0.0334367223213754\\
861	0.0334083915403126\\
862	0.033380432190137\\
863	0.0333528420822427\\
864	0.0333256190157578\\
865	0.0332987607707856\\
866	0.0332722651025518\\
867	0.0332461297363894\\
868	0.0332203523634953\\
869	0.0331949306373969\\
870	0.0331698621710717\\
871	0.0331451445346624\\
872	0.0331207752537382\\
873	0.0330967518080528\\
874	0.0330730716307539\\
875	0.0330497321080002\\
876	0.033026730578949\\
877	0.0330040643360727\\
878	0.0329817306257745\\
879	0.0329597266492655\\
880	0.0329380495636772\\
881	0.03291669648338\\
882	0.0328956644814799\\
883	0.0328749505914729\\
884	0.032854551809031\\
885	0.0328344650939022\\
886	0.0328146873719038\\
887	0.0327952155369933\\
888	0.0327760464533983\\
889	0.0327571769577943\\
890	0.0327386038615142\\
891	0.0327203239527788\\
892	0.0327023339989369\\
893	0.0326846307487061\\
894	0.0326672109344029\\
895	0.0326500712741573\\
896	0.0326332084741024\\
897	0.032616619230533\\
898	0.0326003002320287\\
899	0.0325842481615352\\
900	0.0325684596983997\\
901	0.0325529315203583\\
902	0.0325376603054691\\
903	0.0325226427339916\\
904	0.0325078754902079\\
905	0.0324933552641844\\
906	0.0324790787534734\\
907	0.0324650426647521\\
908	0.0324512437154001\\
909	0.0324376786350124\\
910	0.0324243441668503\\
911	0.032411237069228\\
912	0.0323983541168373\\
913	0.0323856921020081\\
914	0.0323732478359087\\
915	0.0323610181496831\\
916	0.0323489998955288\\
917	0.0323371899477151\\
918	0.032325585203543\\
919	0.0323141825842477\\
920	0.0323029790358457\\
921	0.0322919715299271\\
922	0.0322811570643948\\
923	0.0322705326641526\\
924	0.0322600953817417\\
925	0.0322498422979302\\
926	0.0322397705222538\\
927	0.0322298771935122\\
928	0.0322201594802205\\
929	0.0322106145810184\\
930	0.0322012397250379\\
931	0.0321920321722322\\
932	0.032182989213666\\
933	0.0321741081717692\\
934	0.0321653864005563\\
935	0.0321568212858112\\
936	0.0321484102452406\\
937	0.0321401507285968\\
938	0.0321320402177696\\
939	0.0321240762268526\\
940	0.0321162563021807\\
941	0.0321085780223432\\
942	0.0321010389981722\\
943	0.0320936368727088\\
944	0.0320863693211463\\
945	0.0320792340507543\\
946	0.0320722288007814\\
947	0.0320653513423416\\
948	0.0320585994782812\\
949	0.0320519710430308\\
950	0.0320519710430308\\
951	0.0320391017169319\\
952	0.0320391017169319\\
953	0.0320267305173032\\
954	0.0320267305173032\\
955	0.0320148253311821\\
956	0.0320148253311821\\
957	0.0320033475840935\\
958	0.0320033475840935\\
959	0.031992318559514\\
960	0.031992318559514\\
961	0.0319816515125998\\
962	0.0319816515125998\\
963	0.0319714397399224\\
964	0.0319714397399224\\
965	0.0319615052550564\\
966	0.0319615052550564\\
967	0.0319520807406976\\
968	0.0319520807406976\\
969	0.0319427839373845\\
970	0.0319427839373845\\
971	0.0319341566112339\\
972	0.0319341566112339\\
973	0.0319253563630043\\
974	0.0319253563630043\\
975	0.0319176193730349\\
976	0.0319176193730349\\
977	0.0319090685718869\\
978	0.0319090685718869\\
979	0.0319025048560793\\
980	0.0319025048560793\\
981	0.0318937303332755\\
982	0.0318937303332755\\
983	0.0318890835960455\\
984	0.0318859235505217\\
985	0.0318859235505217\\
986	0.0318859235505217\\
987	0.0318748286291036\\
988	0.0318748286291036\\
989	0.031867542634087\\
990	0.031867542634087\\
991	0.0318629117682008\\
992	0.0318629117682008\\
993	0.0318548830301146\\
994	0.0318514473112883\\
995	0.0318514473112883\\
996	0.0318514473112883\\
997	0.0318441959531666\\
998	0.0318441959531666\\
999	0.0318441959531666\\
1000	0.0318398271466746\\
};
\end{axis}

\begin{axis}[%
width=1.269\figW,
height=1.269\figH,
at={(-0.165\figW,-0.174\figH)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Simulation_acados_var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\figW,
height=0.083\figH,
at={(0\figW,0.917\figH)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0.3,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{DOI}_{\text{fuel}}$\\[1ex][ms]},
y label style={at={(-0.07,0.5)},{text width=2.5cm}},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.726590280282698\\
2	0.87620510600738\\
3	0.804921501257643\\
4	0.788663402756854\\
5	0.818721935210113\\
6	0.784172828766232\\
7	0.790192887703572\\
8	0.786979746767186\\
9	0.776446188298357\\
10	0.778482886878788\\
11	0.774086646059581\\
12	0.772199043034968\\
13	0.771763421301696\\
14	0.769331621196242\\
15	0.768533808198595\\
16	0.767191013830382\\
17	0.766018349690733\\
18	0.764942013954682\\
19	0.770583990385218\\
20	0.761547406895931\\
21	0.765379520981573\\
22	0.759571687337361\\
23	0.760891027575635\\
24	0.76226670251961\\
25	0.759296684411963\\
26	0.758793634750874\\
27	0.756498267804999\\
28	0.756489150153841\\
29	0.754125491210582\\
30	0.754046896544659\\
31	0.75219260480286\\
32	0.752294600110494\\
33	0.750535842101175\\
34	0.753177519004556\\
35	0.744961853322629\\
36	0.746631242627649\\
37	0.749755426249242\\
38	0.752444796477761\\
39	0.754087707223343\\
40	0.753709988379664\\
41	0.753159159348219\\
42	0.752714743690766\\
43	0.752392675350041\\
44	0.751953991723947\\
45	0.751708167446467\\
46	0.751403780483856\\
47	0.751075954342953\\
48	0.750778207389116\\
49	0.750506804698105\\
50	0.750255943830792\\
51	0.750020659275438\\
52	0.749797599263776\\
53	0.749559725286284\\
54	0.750182095314989\\
55	0.748956303397067\\
56	0.748471113144653\\
57	0.749178855123044\\
58	0.748144479351741\\
59	0.748577211176084\\
60	0.747654561075355\\
61	0.748016259687451\\
62	0.747236894919891\\
63	0.747500231303963\\
64	0.747604210224229\\
65	0.746464899930715\\
66	0.746730040665986\\
67	0.746828122815898\\
68	0.74665201550644\\
69	0.745709672983952\\
70	0.74582522085158\\
71	0.745872915720875\\
72	0.745697170110341\\
73	0.745519503702507\\
74	0.74532084928709\\
75	0.745124149218938\\
76	0.74493055294146\\
77	0.744739926350958\\
78	0.74455166556579\\
79	0.744365254791676\\
80	0.744180617917259\\
81	0.743997917197968\\
82	0.743817435265168\\
83	0.74363947078694\\
84	0.743464286158114\\
85	0.743292088278173\\
86	0.743123027921736\\
87	0.742957207316737\\
88	0.742794689745527\\
89	0.742635508404321\\
90	0.742479673591705\\
91	0.742327178207902\\
92	0.742178001869386\\
93	0.742032113990246\\
94	0.741889476122729\\
95	0.741750043769445\\
96	0.741613767811947\\
97	0.741480595652147\\
98	0.74135047213182\\
99	0.741223340276147\\
100	0.741099141895284\\
101	0.51312295698738\\
102	0.54038288929963\\
103	0.59023330960517\\
104	0.600799921915961\\
105	0.613432601065286\\
106	0.619824168079236\\
107	0.630659808807423\\
108	0.637075606771558\\
109	0.646561047960361\\
110	0.656271669892173\\
111	0.665151487138912\\
112	0.673400143461238\\
113	0.680975242747342\\
114	0.687937550858972\\
115	0.694372675609134\\
116	0.700337915531665\\
117	0.70587943387263\\
118	0.711033684678899\\
119	0.71775689303992\\
120	0.72445279804603\\
121	0.730694449352851\\
122	0.736446290959236\\
123	0.738895519402832\\
124	0.742171442317797\\
125	0.745697698437986\\
126	0.748981090157485\\
127	0.751949159633629\\
128	0.76345580603829\\
129	0.770398826085442\\
130	0.775963081096659\\
131	0.780743517256656\\
132	0.783403897968516\\
133	0.785074378348464\\
134	0.786881642476466\\
135	0.788776158639414\\
136	0.790696039784585\\
137	0.792636076500607\\
138	0.794580074741752\\
139	0.796517748973698\\
140	0.798442147798833\\
141	0.800347092981704\\
142	0.802227579049328\\
143	0.804079568709317\\
144	0.80585752734224\\
145	0.807634287177592\\
146	0.809071411940966\\
147	0.811010865155789\\
148	0.811564057704618\\
149	0.813966700663873\\
150	0.815559156404745\\
151	0.817138351055249\\
152	0.819735347967308\\
153	0.82143537024142\\
154	0.825280310935589\\
155	0.827942254767946\\
156	0.830627019089044\\
157	0.833654383048184\\
158	0.836830384442418\\
159	0.840039449413953\\
160	0.843230992148774\\
161	0.846373612343071\\
162	0.849447077171164\\
163	0.852437716902975\\
164	0.855335993077765\\
165	0.858135288467899\\
166	0.860833208330271\\
167	0.863407619381829\\
168	0.865194606322604\\
169	0.866649832576852\\
170	0.867969168814534\\
171	0.869655977834475\\
172	0.872110364588078\\
173	0.873383348907544\\
174	0.874564293867565\\
175	0.875788734855683\\
176	0.876902108331723\\
177	0.877949857852625\\
178	0.878944964028217\\
179	0.879885249454259\\
180	0.880776291714519\\
181	0.881622078819406\\
182	0.882425538595067\\
183	0.883189619847933\\
184	0.88391697123262\\
185	0.884609983397367\\
186	0.885270860195406\\
187	0.885901626032576\\
188	0.886504144683106\\
189	0.887080136484483\\
190	0.887631191046794\\
191	0.888158779099984\\
192	0.88866426306849\\
193	0.889148906438294\\
194	0.889613882200107\\
195	0.890060280465617\\
196	0.890489115348175\\
197	0.890901331194382\\
198	0.891297808236268\\
199	0.891679367724005\\
200	0.892046776592733\\
201	0.892400751711199\\
202	0.892835613020598\\
203	0.89334379989632\\
204	0.893566369342629\\
205	0.893838640609175\\
206	0.894130998306825\\
207	0.894396771343289\\
208	0.894653919969745\\
209	0.894904461012288\\
210	0.895145255599686\\
211	0.89537723103814\\
212	0.895601118356239\\
213	0.895817130780784\\
214	0.896025643571791\\
215	0.896227045996443\\
216	0.896421674975923\\
217	0.896609852611638\\
218	0.896791886003125\\
219	0.896968062656746\\
220	0.897138652941348\\
221	0.897303911491955\\
222	0.897464077900405\\
223	0.897619377718401\\
224	0.897770023425572\\
225	0.897916215289732\\
226	0.898058142182412\\
227	0.898195982343156\\
228	0.898329904087293\\
229	0.89846006646304\\
230	0.898586619861455\\
231	0.898709706582027\\
232	0.898829461357188\\
233	0.898946011838882\\
234	0.899059479050032\\
235	0.899169977803621\\
236	0.899277617091865\\
237	0.899382500447796\\
238	0.899484726281367\\
239	0.899584388192041\\
240	0.89968157525966\\
241	0.899776372315229\\
242	0.899868860193157\\
243	0.899959115966326\\
244	0.900047213165288\\
245	0.900134889732081\\
246	0.900322028240956\\
247	0.900348447308566\\
248	0.900511173504638\\
249	0.900541855200189\\
250	0.900697703480588\\
251	0.900721114163063\\
252	0.900870920123465\\
253	0.900990015134291\\
254	0.900978651995995\\
255	0.901141294011625\\
256	0.901258202228032\\
257	0.901342642242961\\
258	0.901434583069514\\
259	0.901524038558189\\
260	0.901607920767141\\
261	0.901688680386172\\
262	0.901766493869693\\
263	0.901841245355965\\
264	0.901913164147791\\
265	0.901982418877409\\
266	0.90204913029605\\
267	0.902113426267488\\
268	0.902175428587751\\
269	0.902235249475334\\
270	0.902292994924461\\
271	0.902348765034298\\
272	0.902402654037502\\
273	0.902454750763254\\
274	0.902505139002073\\
275	0.902553897800912\\
276	0.902601101757839\\
277	0.902646821298934\\
278	0.902691122934063\\
279	0.9027340694965\\
280	0.902775720367315\\
281	0.902816131685159\\
282	0.902855356542538\\
283	0.902893445169526\\
284	0.902930445105732\\
285	0.90296640136131\\
286	0.903001356567751\\
287	0.903035351119113\\
288	0.903068423304364\\
289	0.903100609431381\\
290	0.903131943943184\\
291	0.903162459526905\\
292	0.903192187215967\\
293	0.903221156485922\\
294	0.903249395344353\\
295	0.903276930415223\\
296	0.903303787018047\\
297	0.903329989242196\\
298	0.903355560016666\\
299	0.903380521175589\\
300	0.903404893519766\\
301	1.00153415077218\\
302	0.906776421977348\\
303	0.804374850311702\\
304	0.805124592865445\\
305	0.780551684190199\\
306	0.778195379453173\\
307	0.76541696054995\\
308	0.76853236054859\\
309	0.761536330020718\\
310	0.763844268314996\\
311	0.76040086353539\\
312	0.761858455848367\\
313	0.759899484750319\\
314	0.760712332692809\\
315	0.759669949000802\\
316	0.760111429088178\\
317	0.759535809222672\\
318	0.759772102366283\\
319	0.759446264107171\\
320	0.759568877107512\\
321	0.759380343039064\\
322	0.75944103161295\\
323	0.759329477788824\\
324	0.759356959290888\\
325	0.759289180877866\\
326	0.759299188968987\\
327	0.759256613983704\\
328	0.759257678112829\\
329	0.759229808382208\\
330	0.759226503177477\\
331	0.759207356478789\\
332	0.759202102924864\\
333	0.759188244521665\\
334	0.759182299419355\\
335	0.759171739994385\\
336	0.759165736067498\\
337	0.759157310566935\\
338	0.759151549435664\\
339	0.759144565282073\\
340	0.759139175582658\\
341	0.759133212696643\\
342	0.759128234804073\\
343	0.759123031543142\\
344	0.759118462533341\\
345	0.759113850388191\\
346	0.759109667581098\\
347	0.759105533608382\\
348	0.759101706651676\\
349	0.759097971724895\\
350	0.759094468601923\\
351	0.759091074712445\\
352	0.759087864569218\\
353	0.759084767325492\\
354	0.759081821661878\\
355	0.759078985790213\\
356	0.759076278833055\\
357	0.759073675423726\\
358	0.759071184109373\\
359	0.759068788887049\\
360	0.759066492673006\\
361	0.759064284875875\\
362	0.759062165491548\\
363	0.75906012711807\\
364	0.759058168307447\\
365	0.759056283589854\\
366	0.759054470869613\\
367	0.759052725890958\\
368	0.759051046332874\\
369	0.759049428737822\\
370	0.759047870777296\\
371	0.759046369546339\\
372	0.759044922815731\\
373	0.759043528083948\\
374	0.759042183268182\\
375	0.759040886176469\\
376	0.759039634888103\\
377	0.759038427458929\\
378	0.759037262129976\\
379	0.759036137162226\\
380	0.759035050950338\\
381	0.759034001929404\\
382	0.759032988636321\\
383	0.759032009656634\\
384	0.759031063657113\\
385	0.759030149354983\\
386	0.759029265534716\\
387	0.759028411029822\\
388	0.759027584731053\\
389	0.759026785575279\\
390	0.759026012549061\\
391	0.759025264681581\\
392	0.759024541045757\\
393	0.759023840753517\\
394	0.759023162955653\\
395	0.759022506838485\\
396	0.759021871623104\\
397	0.759021256562876\\
398	0.759020660942429\\
399	0.75902008407569\\
400	0.759019525304789\\
401	0.759018983998463\\
402	0.759018459550965\\
403	0.759017951380722\\
404	0.759017458929301\\
405	0.759016981660259\\
406	0.759016519058178\\
407	0.759016070627663\\
408	0.759015635892463\\
409	0.759015214394579\\
410	0.75901480569347\\
411	0.759014396992361\\
412	0.759014091506252\\
413	0.759013786020144\\
414	0.759012957070697\\
415	0.759012128121251\\
416	0.759013431503718\\
417	0.759014734886184\\
418	0.759008948459459\\
419	0.759003162032733\\
420	0.759020235541138\\
421	0.759037309049543\\
422	0.758982720524036\\
423	0.758928131998529\\
424	0.759096322241092\\
425	0.758965262246351\\
426	0.759053977711642\\
427	0.759142693176932\\
428	0.758861397769195\\
429	0.759086144824961\\
430	0.758932588693452\\
431	0.759055715511255\\
432	0.758968349421286\\
433	0.758880983331316\\
434	0.759149886341091\\
435	0.758934227040801\\
436	0.759080490604152\\
437	0.758962302496949\\
438	0.759045420561619\\
439	0.75912853862629\\
440	0.758871158560773\\
441	0.759076791561733\\
442	0.758936822648084\\
443	0.759049394826622\\
444	0.75916196700516\\
445	0.75882787968144\\
446	0.759095559339911\\
447	0.758914718382853\\
448	0.75906102493629\\
449	0.758957908369831\\
450	0.758854791803372\\
451	0.759173150238517\\
452	0.758918142778848\\
453	0.759091309282812\\
454	0.758951612454639\\
455	0.759050041822806\\
456	0.759148471190973\\
457	0.758844094711698\\
458	0.759087460157124\\
459	0.758921969927931\\
460	0.759055223905116\\
461	0.758961038828546\\
462	0.758866853751975\\
463	0.759157363031362\\
464	0.758924657047423\\
465	0.759082662462705\\
466	0.758955201991108\\
467	0.759045024924522\\
468	0.759134847857935\\
469	0.758857141643592\\
470	0.759079215061629\\
471	0.758928227844862\\
472	0.759049829849044\\
473	0.758963909074271\\
474	0.758877988299498\\
475	0.759143070909561\\
476	0.758930770421352\\
477	0.759074943256254\\
478	0.758958666265113\\
479	0.759040632489283\\
480	0.759122598713454\\
481	0.758869242953656\\
482	0.759071874577073\\
483	0.758934126350421\\
484	0.759045086948919\\
485	0.759156047547416\\
486	0.75882713392936\\
487	0.759090851774267\\
488	0.75891284410557\\
489	0.75905700882388\\
490	0.758955554902916\\
491	0.758854100981952\\
492	0.759167644044522\\
493	0.758916678394197\\
494	0.759087209666507\\
495	0.75894977385542\\
496	0.759046727699642\\
497	0.759143681543864\\
498	0.758844151605138\\
499	0.759083773158822\\
500	0.758920938971006\\
501	0.295911710392103\\
502	0.59180145186282\\
503	0.507012713918694\\
504	0.557216947362578\\
505	0.569622920439147\\
506	0.577202517485347\\
507	0.584715342991508\\
508	0.589287738881131\\
509	0.592014492201414\\
510	0.596122912183047\\
511	0.597899227468103\\
512	0.59936437862149\\
513	0.600059395905056\\
514	0.600436279326101\\
515	0.600521777528445\\
516	0.600434986735645\\
517	0.600224784514909\\
518	0.599928776828823\\
519	0.599568913641718\\
520	0.599157514468741\\
521	0.598701381413844\\
522	0.598182757732064\\
523	0.597642082332155\\
524	0.597052726178738\\
525	0.596969397583771\\
526	0.596008743041871\\
527	0.594828621583999\\
528	0.593517619744639\\
529	0.592253909284269\\
530	0.591204498898382\\
531	0.589738004065477\\
532	0.588592183841506\\
533	0.587371061703143\\
534	0.586165139578402\\
535	0.584934817447257\\
536	0.583677429909579\\
537	0.582385432850064\\
538	0.581055077365058\\
539	0.579684043731197\\
540	0.578375104022768\\
541	0.576884895299076\\
542	0.575417687123718\\
543	0.573902472475217\\
544	0.572359726627495\\
545	0.570785941405839\\
546	0.569180784256626\\
547	0.567544353528937\\
548	0.565877324362644\\
549	0.564180962326493\\
550	0.562456944157572\\
551	0.560707281464211\\
552	0.558934267805622\\
553	0.55714044183347\\
554	0.555328561125126\\
555	0.553501580041099\\
556	0.551662628959405\\
557	0.549814993334226\\
558	0.547811836688416\\
559	0.548034378292533\\
560	0.545056589009899\\
561	0.546267103883215\\
562	0.544759571378859\\
563	0.544291851014746\\
564	0.545956083895119\\
565	0.544581201208401\\
566	0.54273824145979\\
567	0.544840908806439\\
568	0.545384264474419\\
569	0.544025770957913\\
570	0.543180242835018\\
571	0.545522329020238\\
572	0.544404864963751\\
573	0.543323053719878\\
574	0.545622419940365\\
575	0.544524277745888\\
576	0.543448815257139\\
577	0.545708890370182\\
578	0.544612182755202\\
579	0.543532487483971\\
580	0.545774929893825\\
581	0.544680924705733\\
582	0.543582222657735\\
583	0.545823539086155\\
584	0.544733549937338\\
585	0.543603219143505\\
586	0.545857062531868\\
587	0.544772210318989\\
588	0.54359978456857\\
589	0.545877475919235\\
590	0.544798762240021\\
591	0.543575744127968\\
592	0.54578388786692\\
593	0.546577437304664\\
594	0.545127301179113\\
595	0.544653489650446\\
596	0.546405514739213\\
597	0.545268778097246\\
598	0.544377301465865\\
599	0.546337971192042\\
600	0.545237431181529\\
601	0.544203508715403\\
602	0.546265134589382\\
603	0.54517826089077\\
604	0.544024293850124\\
605	0.546093595569378\\
606	0.546856694620958\\
607	0.545397445224187\\
608	0.544898320947521\\
609	0.546608888025589\\
610	0.545474411912575\\
611	0.544519964236352\\
612	0.546481963931319\\
613	0.545390655097758\\
614	0.544260498508941\\
615	0.546264738401564\\
616	0.547009091202146\\
617	0.545542843406473\\
618	0.545015985249096\\
619	0.546716588472677\\
620	0.545584591222444\\
621	0.544578724660865\\
622	0.5464633411332\\
623	0.547195228424888\\
624	0.545733055209411\\
625	0.545255556312139\\
626	0.546868309900517\\
627	0.545729828635273\\
628	0.544768443953256\\
629	0.54658691257493\\
630	0.547308004210302\\
631	0.545845027332764\\
632	0.545377984372091\\
633	0.546954882517777\\
634	0.54581416588691\\
635	0.544856088801218\\
636	0.546653045707065\\
637	0.547365769106104\\
638	0.545899384695491\\
639	0.54541760659032\\
640	0.546994480932371\\
641	0.545854884101841\\
642	0.544872786291013\\
643	0.546678476934848\\
644	0.547384936785642\\
645	0.545913484209872\\
646	0.545400794375347\\
647	0.547001392262362\\
648	0.545865257351183\\
649	0.544841698777691\\
650	0.546675880449005\\
651	0.547377772461759\\
652	0.545900251273208\\
653	0.545346899945672\\
654	0.546986262859249\\
655	0.545855107793188\\
656	0.544779723223468\\
657	0.546654633680993\\
658	0.547353280421171\\
659	0.545869165704935\\
660	0.545269929589357\\
661	0.546873067221805\\
662	0.547536145769721\\
663	0.546082687928252\\
664	0.545613317380619\\
665	0.547141761187507\\
666	0.546000824092276\\
667	0.545004547133398\\
668	0.546788648748759\\
669	0.547478963559607\\
670	0.545998769465751\\
671	0.545441509919446\\
672	0.547060768211382\\
673	0.545929174937207\\
674	0.544840154775604\\
675	0.546708202759668\\
676	0.547398392236083\\
677	0.545908913237458\\
678	0.545282280271991\\
679	0.546899426124546\\
680	0.547553844677481\\
681	0.546094155806415\\
682	0.545585747998755\\
683	0.547145618017449\\
684	0.546009274960787\\
685	0.544961076463417\\
686	0.546781624693597\\
687	0.547466933866752\\
688	0.545979225498002\\
689	0.545372518382105\\
690	0.546956537846534\\
691	0.54760745926872\\
692	0.546148327140938\\
693	0.54565234536464\\
694	0.547188385266511\\
695	0.546049816232773\\
696	0.54501356349322\\
697	0.546816086392083\\
698	0.547498259874132\\
699	0.546010314492088\\
700	0.545406586913518\\
701	0.92633303829758\\
702	1.21322603789114\\
703	0.994265599884458\\
704	0.883884431151019\\
705	0.938126835059874\\
706	0.901108003302265\\
707	0.916407702592664\\
708	0.907559432628519\\
709	0.912046492639322\\
710	0.909583804441937\\
711	0.911079404502939\\
712	0.910804947894777\\
713	0.911346091809692\\
714	0.911274007325124\\
715	0.911582523352032\\
716	0.911729705174475\\
717	0.912074576209938\\
718	0.912322897124839\\
719	0.912628354096167\\
720	0.912899941262161\\
721	0.913198766447276\\
722	0.913485020912684\\
723	0.913779252195353\\
724	0.914066085618783\\
725	0.914352254976104\\
726	0.914631435453032\\
727	0.914905461750468\\
728	0.915166871311737\\
729	0.915441968074789\\
730	0.915697476411562\\
731	0.915951405759927\\
732	0.916186100088625\\
733	0.916413339512433\\
734	0.916628986297968\\
735	0.916836238839625\\
736	0.917019550845274\\
737	0.917230042094451\\
738	0.917273056614387\\
739	0.91736697815353\\
740	0.917374988893506\\
741	0.917515548612707\\
742	0.917575395412254\\
743	0.917673742202359\\
744	0.917744642787785\\
745	0.917828658964949\\
746	0.917899379798881\\
747	0.917972463131111\\
748	0.918038513072876\\
749	0.918103344723307\\
750	0.918163562780318\\
751	0.918221385991944\\
752	0.918016310181216\\
753	0.918066884739876\\
754	0.918164606961053\\
755	0.918228237761064\\
756	0.91826472425559\\
757	0.918300753101551\\
758	0.918332316273245\\
759	0.918361566368525\\
760	0.918387451262993\\
761	0.918411671610727\\
762	0.918433896680939\\
763	0.918454654208606\\
764	0.918473867083444\\
765	0.918491779651872\\
766	0.918508412417659\\
767	0.918523893567876\\
768	0.918538273159505\\
769	0.918421495487896\\
770	0.918394640406276\\
771	0.918446998538621\\
772	0.918463523070547\\
773	0.918472749768865\\
774	0.918474527457973\\
775	0.918477815714924\\
776	0.918478348147889\\
777	0.918478870972046\\
778	0.91847831591728\\
779	0.91847769441226\\
780	0.91847661312227\\
781	0.918475416182794\\
782	0.918473982545785\\
783	0.91847244119872\\
784	0.918470761219676\\
785	0.918468996164466\\
786	0.918467144928085\\
787	0.918465234413361\\
788	0.918509687024632\\
789	0.918473290720461\\
790	0.918428051448592\\
791	0.918391168836983\\
792	0.91835987705382\\
793	0.918328566236515\\
794	0.918298295288165\\
795	0.918268379108949\\
796	0.918239270731946\\
797	0.91821062478956\\
798	0.918182595061912\\
799	0.918155065029505\\
800	0.918128094838814\\
801	0.81528970471165\\
802	0.84952626600002\\
803	0.906214231078366\\
804	0.88850331931269\\
805	0.885125050478968\\
806	0.883859850009667\\
807	0.884939094520997\\
808	0.886118224016933\\
809	0.887181947572265\\
810	0.887898130957113\\
811	0.888503649734679\\
812	0.889011563305641\\
813	0.889266907231565\\
814	0.889630659198457\\
815	0.889904288487845\\
816	0.890155321049322\\
817	0.890394450224723\\
818	0.890621437369085\\
819	0.890837356971987\\
820	0.891043058583261\\
821	0.891239069643119\\
822	0.891425806677061\\
823	0.891603638755086\\
824	0.891772906323161\\
825	0.891933931346172\\
826	0.892087022555699\\
827	0.892232478012051\\
828	0.892370586428002\\
829	0.892501627896225\\
830	0.892625874314141\\
831	0.892743589654995\\
832	0.89285503016184\\
833	0.892960444503944\\
834	0.893060073915949\\
835	0.893154152330078\\
836	0.893242906506426\\
837	0.893326556163581\\
838	0.893405314110464\\
839	0.893479386379541\\
840	0.893548972361303\\
841	0.893614264939737\\
842	0.89367545062854\\
843	0.893732709707802\\
844	0.893786216360931\\
845	0.893836138811617\\
846	0.893882639460668\\
847	0.893925875022549\\
848	0.893965996661508\\
849	0.894003150127133\\
850	0.894037475889248\\
851	0.894069109272028\\
852	0.89409818058721\\
853	0.894124815266322\\
854	0.894149133991805\\
855	0.894171252826944\\
856	0.894191283344502\\
857	0.894209332753974\\
858	0.894225504027367\\
859	0.89423989602341\\
860	0.894252603610138\\
861	0.894263717785739\\
862	0.894273325797615\\
863	0.894281511259582\\
864	0.894288354267136\\
865	0.894293931510741\\
866	0.894298316387065\\
867	0.894301579108145\\
868	0.894303786808398\\
869	0.894305003649479\\
870	0.894305290922924\\
871	0.894304707150564\\
872	0.894303308182685\\
873	0.89430114729391\\
874	0.894298275276795\\
875	0.894294740533128\\
876	0.894290589162929\\
877	0.894285865051144\\
878	0.894280609952046\\
879	0.894274863571339\\
880	0.894268663645991\\
881	0.894262046021792\\
882	0.894255044728677\\
883	0.894247692053809\\
884	0.894240018612474\\
885	0.894232053416786\\
886	0.894223823942257\\
887	0.894215356192235\\
888	0.894206674760273\\
889	0.894197802890438\\
890	0.894188762535608\\
891	0.894179574413791\\
892	0.894170258062517\\
893	0.894160831891314\\
894	0.894151313232343\\
895	0.894141718389207\\
896	0.894132062683994\\
897	0.894122360502582\\
898	0.894112625338263\\
899	0.894102869833716\\
900	0.894093105821383\\
901	0.894083344362285\\
902	0.894073595783325\\
903	0.894063869713117\\
904	0.894054175116389\\
905	0.894044520326999\\
906	0.894034913079604\\
907	0.894025360540033\\
908	0.894015869334395\\
909	0.894006445576967\\
910	0.893997094896901\\
911	0.893987822463794\\
912	0.89397863301215\\
913	0.893969530864781\\
914	0.893960519955182\\
915	0.893951603848913\\
916	0.893942785764024\\
917	0.893934068590563\\
918	0.893925454909196\\
919	0.893916947008975\\
920	0.893908546904281\\
921	0.893900256350982\\
922	0.893892076861827\\
923	0.893884009721113\\
924	0.893876055998653\\
925	0.893868216563066\\
926	0.893860492094426\\
927	0.89385288309629\\
928	0.893845389907129\\
929	0.893838012711197\\
930	0.893830751548844\\
931	0.89382360632632\\
932	0.893816576825063\\
933	0.893809662710524\\
934	0.893802863540523\\
935	0.89379617877317\\
936	0.893789607774372\\
937	0.893783149824933\\
938	0.893776804127277\\
939	0.893770569811802\\
940	0.893764445942894\\
941	0.893758431524596\\
942	0.893752525505972\\
943	0.893746726786161\\
944	0.893741034219149\\
945	0.893735446618261\\
946	0.893729962760396\\
947	0.893724581390009\\
948	0.893719301222864\\
949	0.89371412094955\\
950	0.893708940676236\\
951	0.893703046082359\\
952	0.893697151488481\\
953	0.893692019953671\\
954	0.89368688841886\\
955	0.893681455303841\\
956	0.893676022188822\\
957	0.893671618430975\\
958	0.893667214673129\\
959	0.893661888081341\\
960	0.893656561489553\\
961	0.893653183257486\\
962	0.89364980502542\\
963	0.893644047635039\\
964	0.893638290244658\\
965	0.89363661852746\\
966	0.893634946810261\\
967	0.893627635191733\\
968	0.893620323573205\\
969	0.893621943607819\\
970	0.893623563642434\\
971	0.89361222485658\\
972	0.893600886070727\\
973	0.893609418775991\\
974	0.893617951481254\\
975	0.893597065582516\\
976	0.893576179683777\\
977	0.893599826748192\\
978	0.893623473812607\\
979	0.893580653878754\\
980	0.893537833944902\\
981	0.893595109310264\\
982	0.893652384675626\\
983	0.893559776218916\\
984	0.893570761054748\\
985	0.89358174589058\\
986	0.893592730726413\\
987	0.893561055083806\\
988	0.893529379441199\\
989	0.893569731472356\\
990	0.893610083503512\\
991	0.89354544192515\\
992	0.893480800346787\\
993	0.893572321518945\\
994	0.893557714848865\\
995	0.893543108178785\\
996	0.893528501508706\\
997	0.893554760179137\\
998	0.893581018849568\\
999	0.893607277519999\\
};
\end{axis}

\begin{axis}[%
width=0.976\figW,
height=0.083\figH,
at={(0\figW,0.764\figH)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{DOI}_{\text{water}}$\\[1ex][ms]},
%yticklabels={label list},
y label style={at={(-0.07,0.5)},{text width=2.5cm}},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.156362374726875\\
2	0.145906591381207\\
3	0.147816420297753\\
4	0.1506616423813\\
5	0.149180371970243\\
6	0.150575753930413\\
7	0.152475084598905\\
8	0.154081253358426\\
9	0.155518229613528\\
10	0.15675354718267\\
11	0.158864715825076\\
12	0.160861488337466\\
13	0.162555496453327\\
14	0.164207205471301\\
15	0.16540746262862\\
16	0.166516724311653\\
17	0.167551084288169\\
18	0.168660843791552\\
19	0.171585803979447\\
20	0.171025862554141\\
21	0.172841567646898\\
22	0.17228538811946\\
23	0.174056773805129\\
24	0.175241447090386\\
25	0.176674104268614\\
26	0.17944483017953\\
27	0.182292832288718\\
28	0.184264612688622\\
29	0.186696234349148\\
30	0.188282234924958\\
31	0.190386004460131\\
32	0.191664811824248\\
33	0.193468023445246\\
34	0.196475157520895\\
35	0.219595479850751\\
36	0.232853544276539\\
37	0.242265054528936\\
38	0.250156516206563\\
39	0.25607583650503\\
40	0.258519847593411\\
41	0.260656880141755\\
42	0.261631852383586\\
43	0.263079140333821\\
44	0.26362730481399\\
45	0.264382197434099\\
46	0.265056361638278\\
47	0.265636500840157\\
48	0.266143120132179\\
49	0.266588719930917\\
50	0.266983077935507\\
51	0.267334402616206\\
52	0.267649527639174\\
53	0.267930613448609\\
54	0.269965899917178\\
55	0.26977928624241\\
56	0.26967753412576\\
57	0.271438994037445\\
58	0.270965370501804\\
59	0.272540604425079\\
60	0.271891511579354\\
61	0.273335704069233\\
62	0.272582589715949\\
63	0.273830304541269\\
64	0.275015171874271\\
65	0.273950959121156\\
66	0.275005560375127\\
67	0.275792368619981\\
68	0.27647005752622\\
69	0.275204448793369\\
70	0.276112754079815\\
71	0.276794593870189\\
72	0.277381099982455\\
73	0.277894057893167\\
74	0.278337344320925\\
75	0.27872173779294\\
76	0.279056039952559\\
77	0.279348565140063\\
78	0.279606396352619\\
79	0.279835441272104\\
80	0.280040566398876\\
81	0.280225752805518\\
82	0.2803942552233\\
83	0.280548736170945\\
84	0.280691376972576\\
85	0.280823967330451\\
86	0.280947977526265\\
87	0.281064616830464\\
88	0.281174880994059\\
89	0.281279591028306\\
90	0.281379424947235\\
91	0.281474943772928\\
92	0.281566612836084\\
93	0.281654819209638\\
94	0.281739885964012\\
95	0.281822083813294\\
96	0.281901640623304\\
97	0.281978749170391\\
98	0.282053573471031\\
99	0.282126253944898\\
100	0.282196911626423\\
101	0.319628409894173\\
102	0.345135222739263\\
103	0.324731505507361\\
104	0.289928408530457\\
105	0.264283123914021\\
106	0.246266321357769\\
107	0.234001124997126\\
108	0.220597723071229\\
109	0.220523007811545\\
110	0.218299486499962\\
111	0.217932483229316\\
112	0.217816716108832\\
113	0.217548843775098\\
114	0.217542624793024\\
115	0.217568304588987\\
116	0.217696203887703\\
117	0.217904536311414\\
118	0.218176713741722\\
119	0.215709655227563\\
120	0.214118163363607\\
121	0.212069046874669\\
122	0.210065334337122\\
123	0.210777648249556\\
124	0.21332071833666\\
125	0.217027282635821\\
126	0.221050181444104\\
127	0.225021301177725\\
128	0.22177695004563\\
129	0.216143594202795\\
130	0.21049045917636\\
131	0.203040650311906\\
132	0.196712198114302\\
133	0.19173297139154\\
134	0.187334746242722\\
135	0.183135537223253\\
136	0.179160279811233\\
137	0.175410835045274\\
138	0.171867723763297\\
139	0.168517404307936\\
140	0.165347862157839\\
141	0.16234768050246\\
142	0.159506386938027\\
143	0.156814226240907\\
144	0.154161281179581\\
145	0.151656590185894\\
146	0.149057526003704\\
147	0.146463277481862\\
148	0.144183284603632\\
149	0.139709578709412\\
150	0.136241639142631\\
151	0.133120864342304\\
152	0.129971011664829\\
153	0.127290747692048\\
154	0.123552669423899\\
155	0.120477299948861\\
156	0.11650589525209\\
157	0.11232497860048\\
158	0.108087451259536\\
159	0.103858466613154\\
160	0.0996742775968844\\
161	0.0955524133097969\\
162	0.0915030578138508\\
163	0.0875323906961316\\
164	0.0836442001617446\\
165	0.0798407679063834\\
166	0.0758951281903384\\
167	0.0717596800721062\\
168	0.0683524567306534\\
169	0.0655855397465116\\
170	0.0629824378223192\\
171	0.0604820864442666\\
172	0.059461674520419\\
173	0.0590520997225771\\
174	0.0588871079146319\\
175	0.058662690358435\\
176	0.0584156260622146\\
177	0.0581492805582303\\
178	0.0578533235820038\\
179	0.0575312425546142\\
180	0.0571853660062059\\
181	0.0568174694535784\\
182	0.0564299096376755\\
183	0.05602490606403\\
184	0.0556045153997853\\
185	0.0551706702357243\\
186	0.0547251501419319\\
187	0.0542695857765655\\
188	0.0538054695424555\\
189	0.05333416399716\\
190	0.0528569117729868\\
191	0.0523748453659175\\
192	0.0518889962605125\\
193	0.051400303464837\\
194	0.0509096213734868\\
195	0.0504177269665865\\
196	0.0499253263896512\\
197	0.0494330609579373\\
198	0.0489415126329403\\
199	0.0484512090176856\\
200	0.0479626279142876\\
201	0.0474762014844694\\
202	0.0467527635138493\\
203	0.0465724387573139\\
204	0.0463747015205923\\
205	0.0461161393652821\\
206	0.045820089798465\\
207	0.0455431218469329\\
208	0.0452674550778455\\
209	0.0449856644223006\\
210	0.0447017148043586\\
211	0.0444161289773112\\
212	0.0441288948236585\\
213	0.0438406599600951\\
214	0.0435519220315999\\
215	0.0432630586971636\\
216	0.0429744421061249\\
217	0.0426864093138924\\
218	0.0423992590457446\\
219	0.0421132621107095\\
220	0.041828663534338\\
221	0.0415456842037305\\
222	0.0412645233208155\\
223	0.0409853602992574\\
224	0.0407083563641282\\
225	0.0404336560498186\\
226	0.0401613885535775\\
227	0.0398916689607979\\
228	0.0396245993687338\\
229	0.0393602699183037\\
230	0.0390987597425638\\
231	0.0388401378404361\\
232	0.0385844638824751\\
233	0.0383317889544929\\
234	0.0380821562442789\\
235	0.0378356016760689\\
236	0.0375921544969584\\
237	0.0373518378190568\\
238	0.0371146691208497\\
239	0.0368806607109273\\
240	0.0366498201569795\\
241	0.0364221506827098\\
242	0.036197651535113\\
243	0.0359763183243563\\
244	0.0357581433383337\\
245	0.0355433683579799\\
246	0.0353429903984694\\
247	0.0352837012874694\\
248	0.0351188615936053\\
249	0.0350379402330662\\
250	0.0348655919264325\\
251	0.034786210443718\\
252	0.0346117063527726\\
253	0.0345368585049124\\
254	0.0345052636953734\\
255	0.0343321488229259\\
256	0.0342666858228446\\
257	0.0342577595851835\\
258	0.0342305143998466\\
259	0.0341938532149784\\
260	0.0341561904144924\\
261	0.0341155649992535\\
262	0.0340719395746097\\
263	0.034026017587961\\
264	0.033977988119784\\
265	0.0339280208586726\\
266	0.0338763341553907\\
267	0.0338231161943449\\
268	0.0337685367445499\\
269	0.033712756900988\\
270	0.0336559264510371\\
271	0.0335981842117078\\
272	0.0335396592699339\\
273	0.0334804715387443\\
274	0.0334207322925385\\
275	0.0333605447491473\\
276	0.0333000045954429\\
277	0.0332392004737289\\
278	0.033178214441447\\
279	0.0331171224014134\\
280	0.033055994503961\\
281	0.0329948955234224\\
282	0.0329338852104826\\
283	0.0328730186218773\\
284	0.0328123464289396\\
285	0.0327519152063556\\
286	0.0326917677024237\\
287	0.0326319430920004\\
288	0.0325724772132718\\
289	0.0325134027893834\\
290	0.0324547496359152\\
291	0.0323965448551106\\
292	0.0323388130177121\\
293	0.032281576333201\\
294	0.0322248548091835\\
295	0.0321686664006183\\
296	0.0321130271495359\\
297	0.0320579513158546\\
298	0.0320034514998601\\
299	0.031949538756882\\
300	0.0318962227046593\\
301	0\\
704	0\\
705	0.0218155298944644\\
706	0.00232629194400882\\
707	0.0226860235003937\\
708	0.0135077355420666\\
709	0.0154563604608639\\
710	0.00851819371121912\\
711	0.00463748378147086\\
712	0\\
800	0\\
801	0.125608187737158\\
802	0.0468970312979521\\
803	0.00366043997043233\\
804	0\\
999	0\\
};
\end{axis}

\begin{axis}[%
width=0.976\figW,
height=0.083\figH,
at={(0\figW,0.611\figH)},
scale only axis,
xmin=0,
xmax=1000,
ymin=169.021586335913,
ymax=319.124565046872,
ylabel style={font=\color{white!15!black}},
ylabel={NVO\\[1ex][CAD]},
y label style={at={(-0.07,0.5)},{text width=2.5cm}},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	169.021586335913\\
2	176.154917236271\\
3	172.639396366647\\
4	173.45250068616\\
5	177.390917910385\\
6	176.29260637417\\
7	178.371911837607\\
8	179.662103623958\\
9	180.122598124068\\
10	181.481050948198\\
11	182.114195329854\\
12	182.838749594137\\
13	183.64548652634\\
14	184.189590620847\\
15	184.857603680755\\
16	185.40807676838\\
17	185.942352790907\\
18	186.460178268902\\
19	186.241447132446\\
20	187.230641600892\\
21	187.027043943365\\
22	188.065318799417\\
23	187.794941136343\\
24	188.183335405586\\
25	188.262692625182\\
26	188.837417165622\\
27	189.203868959291\\
28	189.876622941847\\
29	190.174050957266\\
30	190.777564236725\\
31	190.99430447138\\
32	191.538398350796\\
33	191.722304575657\\
34	191.821729183296\\
35	193.456962267946\\
36	193.424928014409\\
37	193.225005537049\\
38	193.113494451683\\
39	193.088026925889\\
40	193.245621706279\\
41	193.394467556331\\
42	193.561500682261\\
43	193.706175937623\\
44	193.866497568947\\
45	194.006897298028\\
46	194.151894882544\\
47	194.295127678759\\
48	194.435239504685\\
49	194.570889399361\\
50	194.702716248253\\
51	194.831044838216\\
52	194.956160951833\\
53	195.080383958966\\
54	195.117323156159\\
55	195.336023841354\\
56	195.457344443654\\
57	195.49225897596\\
58	195.688612014344\\
59	195.712018673255\\
60	195.911515344712\\
61	195.931404606808\\
62	196.117162240131\\
63	196.141744026419\\
64	196.232619009366\\
65	196.411689731422\\
66	196.44303030635\\
67	196.528313479234\\
68	196.60553524104\\
69	196.774455733239\\
70	196.807826055073\\
71	196.890664928555\\
72	196.96254253115\\
73	197.044896605147\\
74	197.124425737504\\
75	197.203138528107\\
76	197.280159491851\\
77	197.355586259981\\
78	197.429511735366\\
79	197.50199171857\\
80	197.573062581122\\
81	197.642732715739\\
82	197.711000243442\\
83	197.777860697457\\
84	197.843312334702\\
85	197.907358168606\\
86	197.970006228292\\
87	198.031268991134\\
88	198.091162538691\\
89	198.149705728563\\
90	198.206919488931\\
91	198.262826256413\\
92	198.317449540424\\
93	198.370813587644\\
94	198.422943122178\\
95	198.473863142318\\
96	198.523598760061\\
97	198.572175073599\\
98	198.619617065773\\
99	198.665949523321\\
100	198.711196972996\\
101	226.071718051661\\
102	227.559750049277\\
103	227.728060073124\\
104	225.471867911351\\
105	224.061920668025\\
106	223.913652124738\\
107	224.707401828606\\
108	225.443786465658\\
109	226.79696993859\\
110	227.831412359449\\
111	228.868984194526\\
112	229.838866640797\\
113	230.736550575395\\
114	231.587270063859\\
115	232.38116962093\\
116	233.124723710907\\
117	233.820336798035\\
118	234.470853470511\\
119	235.453457603097\\
120	236.402460782867\\
121	237.23901274717\\
122	238.023711751418\\
123	238.396932916241\\
124	238.62930523674\\
125	238.805915227456\\
126	238.959187168597\\
127	239.089523150148\\
128	239.60291185758\\
129	239.915328507098\\
130	240.136661577871\\
131	240.843814525128\\
132	241.44622195289\\
133	242.09128758207\\
134	242.713359298293\\
135	243.295033790742\\
136	243.841949376937\\
137	244.358083834719\\
138	244.844916391038\\
139	245.304296899028\\
140	245.73802577224\\
141	246.147746973098\\
142	246.535004359899\\
143	246.901233444858\\
144	247.261825113621\\
145	247.605566746144\\
146	248.047971871925\\
147	248.321246157372\\
148	248.868152588169\\
149	249.356458840357\\
150	249.874185313689\\
151	250.475540807631\\
152	250.894308674752\\
153	251.668873116363\\
154	252.012972446669\\
155	252.77874498857\\
156	253.463454053327\\
157	254.131936263379\\
158	254.787582346052\\
159	255.430817658729\\
160	256.062880873737\\
161	256.684468888977\\
162	257.296113117569\\
163	257.898216377069\\
164	258.49107090854\\
165	259.074882532456\\
166	259.644829022453\\
167	260.175970633296\\
168	260.69457075144\\
169	261.203392020991\\
170	261.701002473984\\
171	262.064118474904\\
172	262.225479726392\\
173	262.36792920727\\
174	262.528303145349\\
175	262.691687522936\\
176	262.853972612035\\
177	263.01636621472\\
178	263.178093918462\\
179	263.338786275286\\
180	263.498340793083\\
181	263.656609366919\\
182	263.813483171778\\
183	263.968880681619\\
184	264.122730452828\\
185	264.274971971474\\
186	264.425553693601\\
187	264.574431219705\\
188	264.721566643293\\
189	264.866927840479\\
190	265.010487888612\\
191	265.152224605193\\
192	265.292120135904\\
193	265.430160583917\\
194	265.566335673185\\
195	265.700638439092\\
196	265.833064943254\\
197	265.963614010089\\
198	266.09228698309\\
199	266.21908749937\\
200	266.34402128116\\
201	266.467095942883\\
202	266.589512680719\\
203	266.72437903566\\
204	266.838259019283\\
205	266.947912944106\\
206	267.055158071708\\
207	267.16233761454\\
208	267.268448456423\\
209	267.372957364362\\
210	267.475999494023\\
211	267.577577523574\\
212	267.677663209578\\
213	267.776266942965\\
214	267.873397452758\\
215	267.969060384625\\
216	268.063264032313\\
217	268.156017788355\\
218	268.247331633716\\
219	268.337216449514\\
220	268.42568394463\\
221	268.512746551621\\
222	268.598417378767\\
223	268.682710147961\\
224	268.765639127993\\
225	268.847219073466\\
226	268.927465166763\\
227	269.00639296306\\
228	269.084018339126\\
229	269.160357445789\\
230	269.2354266639\\
231	269.309242563679\\
232	269.381821867241\\
233	269.453181414123\\
234	269.523338129608\\
235	269.592308995661\\
236	269.660111024297\\
237	269.726761233207\\
238	269.792276623481\\
239	269.856674159279\\
240	269.919970749307\\
241	269.982183229962\\
242	270.043328350027\\
243	270.103422756805\\
244	270.162482983576\\
245	270.219436169232\\
246	270.242334980694\\
247	270.307554514255\\
248	270.331286281292\\
249	270.39451632179\\
250	270.416716630529\\
251	270.4790214521\\
252	270.499966258134\\
253	270.52760093299\\
254	270.591375380208\\
255	270.606532092606\\
256	270.629123336544\\
257	270.654972821766\\
258	270.679785472638\\
259	270.704104042625\\
260	270.728404852765\\
261	270.752561705109\\
262	270.776545608563\\
263	270.800369674668\\
264	270.824020344366\\
265	270.847484490845\\
266	270.870753399662\\
267	270.893818385109\\
268	270.916671325458\\
269	270.939305108718\\
270	270.961713393324\\
271	270.983890533466\\
272	271.005831560564\\
273	271.027532132416\\
274	271.04898848614\\
275	271.070197398604\\
276	271.091156148329\\
277	271.111862479518\\
278	271.132314568626\\
279	271.152510993071\\
280	271.172450701918\\
281	271.192132988441\\
282	271.211557464448\\
283	271.230724036247\\
284	271.249632882155\\
285	271.268284431453\\
286	271.286679344698\\
287	271.304818495311\\
288	271.322702952353\\
289	271.340333964427\\
290	271.357712944622\\
291	271.374841456455\\
292	271.391721200725\\
293	271.408354003236\\
294	271.424741803343\\
295	271.440886643242\\
296	271.456790657991\\
297	271.472456066195\\
298	271.487885161313\\
299	271.503080303563\\
300	271.518043912375\\
301	234.817076311611\\
302	218.005629855922\\
303	238.610023881378\\
304	237.041933911245\\
305	236.171091613194\\
306	236.267564074638\\
307	234.764949110304\\
308	234.334378959534\\
309	233.374185979459\\
310	232.975790081198\\
311	232.331812238096\\
312	231.972449435235\\
313	231.553509646398\\
314	231.35247120671\\
315	231.09163431347\\
316	230.954707071204\\
317	230.787858335601\\
318	230.69182643948\\
319	230.581209137349\\
320	230.511488538849\\
321	230.43504494926\\
322	230.382511061962\\
323	230.327268441272\\
324	230.286229729633\\
325	230.244481790657\\
326	230.211347516875\\
327	230.178452509708\\
328	230.150921201203\\
329	230.124038348533\\
330	230.100608474934\\
331	230.077967296943\\
332	230.057639839387\\
333	230.038113260088\\
334	230.020208732072\\
335	230.003061090507\\
336	229.987105684818\\
337	229.971842567227\\
338	229.957496635967\\
339	229.94377459414\\
340	229.930787357354\\
341	229.91835913737\\
342	229.906539768391\\
343	229.895220761749\\
344	229.884419762346\\
345	229.874067226535\\
346	229.864164301086\\
347	229.854664314927\\
348	229.845560370068\\
349	229.836819509056\\
350	229.828431288099\\
351	229.820371204289\\
352	229.812627616719\\
353	229.80518142446\\
354	229.798020976653\\
355	229.791130775425\\
356	229.784499725722\\
357	229.778114850306\\
358	229.771965848074\\
359	229.766041592918\\
360	229.760332647142\\
361	229.754829307005\\
362	229.749522984231\\
363	229.744405111322\\
364	229.739467897175\\
365	229.734703710764\\
366	229.730105491176\\
367	229.725666397837\\
368	229.721380030177\\
369	229.717240226704\\
370	229.713241180145\\
371	229.70937731996\\
372	229.705643370388\\
373	229.702034279981\\
374	229.698545248738\\
375	229.695171684351\\
376	229.691909212826\\
377	229.688753650105\\
378	229.68570100406\\
379	229.682747455125\\
380	229.679889353967\\
381	229.677123207533\\
382	229.674445674723\\
383	229.671853555799\\
384	229.669343787303\\
385	229.666913433643\\
386	229.664559681887\\
387	229.662279834846\\
388	229.660071306055\\
389	229.657931613926\\
390	229.655858377067\\
391	229.653849309242\\
392	229.651902215076\\
393	229.650014985652\\
394	229.648185594609\\
395	229.646412094254\\
396	229.644692612034\\
397	229.643025347086\\
398	229.64140856705\\
399	229.63984060499\\
400	229.638319856521\\
401	229.636844777049\\
402	229.635413879181\\
403	229.634025730246\\
404	229.632678949953\\
405	229.631372208162\\
406	229.63010422277\\
407	229.628873757693\\
408	229.627679620953\\
409	229.626520662862\\
410	229.625395774281\\
411	229.624270885699\\
412	229.623208808144\\
413	229.622146730588\\
414	229.621089752954\\
415	229.620032775319\\
416	229.619211936026\\
417	229.618391096733\\
418	229.617182279448\\
419	229.615973462164\\
420	229.616102922647\\
421	229.616232383129\\
422	229.612598431493\\
423	229.608964479856\\
424	229.616916586403\\
425	229.608663745029\\
426	229.613604693006\\
427	229.618545640983\\
428	229.602102300048\\
429	229.614458421992\\
430	229.604254604795\\
431	229.610670275101\\
432	229.604881396589\\
433	229.599092518078\\
434	229.613553257791\\
435	229.60062474043\\
436	229.609296346263\\
437	229.602095899343\\
438	229.606590992206\\
439	229.611086085068\\
440	229.596270716499\\
441	229.607659574521\\
442	229.598441864706\\
443	229.604408067066\\
444	229.610374269426\\
445	229.591638138297\\
446	229.606671490957\\
447	229.594958916255\\
448	229.60292972982\\
449	229.596439144554\\
450	229.589948559288\\
451	229.607403170406\\
452	229.592425288968\\
453	229.602990536001\\
454	229.59476836767\\
455	229.600371673609\\
456	229.605974979547\\
457	229.588720258029\\
458	229.602452733578\\
459	229.59179937879\\
460	229.599100151355\\
461	229.593212428339\\
462	229.587324705324\\
463	229.60329250402\\
464	229.589674844019\\
465	229.599365568937\\
466	229.591914773341\\
467	229.597079510903\\
468	229.602244248466\\
469	229.586553133659\\
470	229.599135068613\\
471	229.58946568767\\
472	229.596177408402\\
473	229.59085452268\\
474	229.585531636957\\
475	229.600147922495\\
476	229.587769540775\\
477	229.596655929885\\
478	229.589901810041\\
479	229.594656421537\\
480	229.599411033033\\
481	229.585135682872\\
482	229.596654335383\\
483	229.587870323963\\
484	229.594031127866\\
485	229.600191931769\\
486	229.582014119085\\
487	229.597081668125\\
488	229.585802205853\\
489	229.593899104374\\
490	229.587749069849\\
491	229.581599035324\\
492	229.599013654463\\
493	229.584490830695\\
494	229.59510587699\\
495	229.587221666214\\
496	229.592940097115\\
497	229.598658528017\\
498	229.581869333275\\
499	229.595573299075\\
500	229.585268540529\\
501	252.179206171569\\
502	275.484516098427\\
503	274.185638479604\\
504	272.783602703017\\
505	271.740728442069\\
506	270.803621524732\\
507	270.02963608987\\
508	269.364067490567\\
509	268.554797015056\\
510	267.788026695007\\
511	267.042816253805\\
512	266.340938135696\\
513	265.639555986297\\
514	264.929739204926\\
515	264.204815610076\\
516	263.460105770905\\
517	262.692526360071\\
518	261.899760524706\\
519	261.08013652763\\
520	260.232340373911\\
521	259.355329871796\\
522	258.426297869118\\
523	257.464753073334\\
524	256.469880071977\\
525	255.469030173947\\
526	254.486218652602\\
527	253.593432152193\\
528	252.684770927857\\
529	251.778850641337\\
530	250.916191906193\\
531	250.100135545793\\
532	249.258282372018\\
533	248.392596704504\\
534	247.504039747472\\
535	246.593928442424\\
536	245.662720460705\\
537	244.711072034298\\
538	243.73945290637\\
539	242.748368057309\\
540	241.746433198084\\
541	240.727744179607\\
542	239.692852201574\\
543	238.642814658752\\
544	237.577976230383\\
545	236.499618233626\\
546	235.408780863814\\
547	234.306621022051\\
548	233.194332710387\\
549	232.073170361492\\
550	230.944454931768\\
551	229.809574124491\\
552	228.669980693044\\
553	227.527188185423\\
554	226.382765040609\\
555	225.238327436195\\
556	224.09553115685\\
557	222.956062714102\\
558	221.811194084746\\
559	222.420588622942\\
560	221.108067151979\\
561	221.718976415519\\
562	220.45430650879\\
563	221.063773619353\\
564	221.667378098379\\
565	220.417409093474\\
566	220.07618357173\\
567	220.683324166459\\
568	221.271380474932\\
569	220.045403117512\\
570	220.65564798268\\
571	221.257596210421\\
572	220.05464912882\\
573	220.653350746393\\
574	221.246071090795\\
575	220.046177654061\\
576	220.63531481389\\
577	221.218269401564\\
578	220.023435689918\\
579	220.603305374454\\
580	221.176814651006\\
581	219.988645150609\\
582	220.559520806934\\
583	221.123942250666\\
584	219.943806172289\\
585	220.505987373908\\
586	221.061688055836\\
587	219.890736110253\\
588	220.44453930535\\
589	220.991888580209\\
590	219.831065740704\\
591	220.376817522748\\
592	220.911561729163\\
593	221.429575365061\\
594	220.204529537831\\
595	220.719989172834\\
596	221.248598481532\\
597	220.057599567473\\
598	220.588450265544\\
599	221.111373243703\\
600	219.938846891276\\
601	220.462733165486\\
602	220.9792171173\\
603	219.82460756846\\
604	220.341902545689\\
605	220.848126556033\\
606	221.33978034717\\
607	220.129854492316\\
608	220.618834614616\\
609	221.120972169628\\
610	219.949884964482\\
611	220.45565962809\\
612	220.953518039374\\
613	219.804884753544\\
614	220.305003254355\\
615	220.794060321056\\
616	221.269738940493\\
617	220.070730724788\\
618	220.54369513407\\
619	221.030067653374\\
620	219.872921861883\\
621	220.363756506147\\
622	220.843513957926\\
623	221.311249591671\\
624	220.109224710073\\
625	220.574248159124\\
626	221.05196622651\\
627	219.893090831102\\
628	220.375977995822\\
629	220.847835637934\\
630	221.308491058367\\
631	220.10822608286\\
632	220.566157931952\\
633	221.036608490144\\
634	219.880715315393\\
635	220.356810831954\\
636	220.821910537425\\
637	221.27623441631\\
638	220.080829483432\\
639	220.532426619706\\
640	220.996725187168\\
641	219.846914643729\\
642	220.31717624693\\
643	220.776457871455\\
644	221.225137414105\\
645	220.036563154715\\
646	220.482502898393\\
647	220.941556278257\\
648	219.799766788432\\
649	220.264991198024\\
650	220.719233811811\\
651	221.162890274047\\
652	219.982296113155\\
653	220.423181663076\\
654	220.87773131307\\
655	219.745060452815\\
656	220.205913273864\\
657	220.655767269666\\
658	221.094956832515\\
659	219.922903453024\\
660	220.359271092703\\
661	220.808380047423\\
662	221.247574048125\\
663	220.056530199951\\
664	220.493414407883\\
665	220.94291938388\\
666	219.802088958411\\
667	220.258518352187\\
668	220.704029477383\\
669	221.139712175573\\
670	219.963403135461\\
671	220.396295319162\\
672	220.842904879345\\
673	219.716006130706\\
674	220.169394415389\\
675	220.611803221607\\
676	221.043966049853\\
677	219.879172166467\\
678	220.308449518528\\
679	220.750798846281\\
680	221.183387869359\\
681	220.000855922364\\
682	220.431103279502\\
683	220.874510992306\\
684	219.743663345998\\
685	220.194232453541\\
686	220.633870336759\\
687	221.063723247361\\
688	219.897207461466\\
689	220.324193080851\\
690	220.764066594582\\
691	221.194534879702\\
692	220.011231733501\\
693	220.43936707983\\
694	220.880495933303\\
695	219.749164509544\\
696	220.197637028661\\
697	220.635198898515\\
698	221.063197988212\\
699	219.897150719487\\
700	220.322279127698\\
701	234.590725294145\\
702	232.094795965922\\
703	248.920373306003\\
704	249.852716719207\\
705	256.220777527555\\
706	257.76434250984\\
707	261.294784255276\\
708	263.254775935505\\
709	265.64042695994\\
710	267.458423562027\\
711	269.29008183868\\
712	270.883909863773\\
713	272.404992925643\\
714	273.791936341956\\
715	275.092297724409\\
716	276.282553078556\\
717	277.405869038567\\
718	278.459419833192\\
719	279.455895669718\\
720	280.395497197052\\
721	281.285330860185\\
722	282.127465841073\\
723	282.926298758236\\
724	283.684170272322\\
725	284.404173364032\\
726	285.088520561731\\
727	285.73958334749\\
728	286.334842621175\\
729	286.903283495805\\
730	287.445100726174\\
731	287.963751737115\\
732	288.459422905209\\
733	288.933738345073\\
734	289.387473316081\\
735	289.821830374649\\
736	290.288050334873\\
737	290.74975305966\\
738	291.183812053782\\
739	291.653696616599\\
740	292.092523252476\\
741	292.52060890497\\
742	292.926817629062\\
743	293.318709499607\\
744	293.692825912274\\
745	294.052665493761\\
746	294.397315673949\\
747	294.728454183894\\
748	295.046112498015\\
749	295.351266561032\\
750	295.644258738311\\
751	295.925762418503\\
752	296.237223409591\\
753	296.521282483191\\
754	296.79519574342\\
755	297.060192733767\\
756	297.31463006478\\
757	297.559591094626\\
758	297.795296406213\\
759	298.022308704243\\
760	298.240837622155\\
761	298.451287125373\\
762	298.653938020518\\
763	298.849123264349\\
764	299.037122906814\\
765	299.218228654281\\
766	299.392706324192\\
767	299.56081844185\\
768	299.722811498625\\
769	299.896367351407\\
770	300.049843232394\\
771	300.200661286868\\
772	300.345893868832\\
773	300.48640206865\\
774	300.621548472206\\
775	300.75206601419\\
776	300.877830842191\\
777	300.999163525704\\
778	301.116121652959\\
779	301.228919522729\\
780	301.337675167035\\
781	301.442556084268\\
782	301.543693573705\\
783	301.641232496744\\
784	301.735301968559\\
785	301.82603243406\\
786	301.913545819495\\
787	301.997961464518\\
788	302.05751541797\\
789	302.171999027547\\
790	302.282157335825\\
791	302.389181759119\\
792	302.493487130461\\
793	302.595005047778\\
794	302.693877054822\\
795	302.790127969991\\
796	302.883858779686\\
797	302.975120791111\\
798	303.063991115752\\
799	303.150527770178\\
800	303.234797244822\\
801	319.124565046872\\
802	318.444673870733\\
803	301.32501088118\\
804	292.636866068221\\
805	292.900946800919\\
806	292.604784767466\\
807	292.234457083024\\
808	291.953099938885\\
809	291.693320367674\\
810	291.418122521868\\
811	291.174818836379\\
812	290.934460193371\\
813	290.746279975144\\
814	290.601040504318\\
815	290.459661320869\\
816	290.320799293592\\
817	290.185590264994\\
818	290.054051789623\\
819	289.92605446579\\
820	289.801485215427\\
821	289.680231140011\\
822	289.562180918618\\
823	289.447227521604\\
824	289.335268425505\\
825	289.226205301303\\
826	289.119943708562\\
827	289.016392832709\\
828	288.915465268249\\
829	288.817076841271\\
830	288.721146460526\\
831	288.627595988084\\
832	288.536350123306\\
833	288.447336296049\\
834	288.360484566493\\
835	288.27572752997\\
836	288.193000225806\\
837	288.112240049555\\
838	288.03338666824\\
839	287.95638193836\\
840	287.881169826504\\
841	287.807696332458\\
842	287.735909414724\\
843	287.665758918382\\
844	287.597196505246\\
845	287.530175586253\\
846	287.464651256035\\
847	287.400580229639\\
848	287.337920781335\\
849	287.276632685465\\
850	287.216677159298\\
851	287.158016807831\\
852	287.100615570492\\
853	287.044438669705\\
854	286.989452561263\\
855	286.935624886459\\
856	286.882924425941\\
857	286.831321055228\\
858	286.780785701855\\
859	286.731290304096\\
860	286.682807771213\\
861	286.635311945197\\
862	286.58877756395\\
863	286.543180225868\\
864	286.498496355772\\
865	286.454703172164\\
866	286.411778655742\\
867	286.369701519154\\
868	286.328451177935\\
869	286.288007722599\\
870	286.248351891837\\
871	286.209465046792\\
872	286.171329146368\\
873	286.133926723539\\
874	286.09724086262\\
875	286.06125517747\\
876	286.025953790591\\
877	285.991321313084\\
878	285.957342825442\\
879	285.92400385914\\
880	285.891290378995\\
881	285.859188766262\\
882	285.827685802449\\
883	285.796768653806\\
884	285.766424856481\\
885	285.736642302298\\
886	285.707409225147\\
887	285.678714187949\\
888	285.650546070187\\
889	285.622894055964\\
890	285.595747622581\\
891	285.569096529598\\
892	285.542930808377\\
893	285.51724075207\\
894	285.492016906036\\
895	285.467250058685\\
896	285.442931232701\\
897	285.419051676664\\
898	285.395602857016\\
899	285.372576450387\\
900	285.349964336251\\
901	285.327758589893\\
902	285.30595147569\\
903	285.284535440675\\
904	285.263503108377\\
905	285.242847272933\\
906	285.222560893449\\
907	285.202637088598\\
908	285.18306913146\\
909	285.163850444572\\
910	285.144974595193\\
911	285.126435290769\\
912	285.108226374588\\
913	285.090341821621\\
914	285.072775734538\\
915	285.055522339879\\
916	285.038575984403\\
917	285.02193113157\\
918	285.005582358179\\
919	284.989524351136\\
920	284.973751904361\\
921	284.958259915812\\
922	284.943043384632\\
923	284.92809740841\\
924	284.913417180551\\
925	284.898997987745\\
926	284.884835207537\\
927	284.870924305996\\
928	284.857260835461\\
929	284.843840432384\\
930	284.830658815246\\
931	284.81771178256\\
932	284.804995210933\\
933	284.792505053214\\
934	284.780237336698\\
935	284.7681881614\\
936	284.756353698385\\
937	284.744730188161\\
938	284.733313939123\\
939	284.722101326055\\
940	284.711088788675\\
941	284.700272830235\\
942	284.689650016163\\
943	284.679216972751\\
944	284.668970385883\\
945	284.658906999802\\
946	284.64902361592\\
947	284.639317091655\\
948	284.629784339317\\
949	284.620422325011\\
950	284.611060310704\\
951	284.602400986615\\
952	284.593741662525\\
953	284.585390260607\\
954	284.577038858689\\
955	284.56891082494\\
956	284.560782791191\\
957	284.553021244426\\
958	284.545259697661\\
959	284.537624840425\\
960	284.529989983189\\
961	284.522821783744\\
962	284.515653584299\\
963	284.508420849295\\
964	284.50118811429\\
965	284.494667992561\\
966	284.488147870833\\
967	284.481154324849\\
968	284.474160778866\\
969	284.46845463143\\
970	284.462748483995\\
971	284.455668544684\\
972	284.448588605372\\
973	284.44411055784\\
974	284.439632510308\\
975	284.431772272805\\
976	284.423912035303\\
977	284.421633088928\\
978	284.419354142554\\
979	284.40918804224\\
980	284.399021941926\\
981	284.40116512441\\
982	284.403308306893\\
983	284.387435887861\\
984	284.38399611285\\
985	284.38055633784\\
986	284.377116562829\\
987	284.369730143407\\
988	284.362343723985\\
989	284.362910203982\\
990	284.363476683978\\
991	284.351642646026\\
992	284.339808608074\\
993	284.346976177355\\
994	284.341052395386\\
995	284.335128613417\\
996	284.329204831447\\
997	284.328598521066\\
998	284.327992210684\\
999	284.327385900302\\
};
\end{axis}

\begin{axis}[%
width=0.976\figW,
height=0.083\figH,
at={(0\figW,0.458\figH)},
scale only axis,
xmin=0,
xmax=1000,
ymin=2,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={IMEP\\[1ex][bar]},
y label style={at={(-0.07,0.5)},{text width=2.5cm}},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	2.86601377108479\\
2	2.89004954257134\\
3	2.98386400823413\\
4	2.95166333245595\\
5	2.95455595420501\\
6	2.98089074628393\\
7	2.96987619026169\\
8	2.98040289730375\\
9	2.984670567309\\
10	2.9827547951347\\
11	2.98642987977979\\
12	2.985681940207\\
13	2.98615490620824\\
14	2.98731709940433\\
15	2.98714470635011\\
16	2.98777949631132\\
17	2.98798024047917\\
18	2.98817298201387\\
19	2.98827330132117\\
20	2.99781073249922\\
21	2.99622104501898\\
22	3.00191349166279\\
23	3.00206949400763\\
24	3.00472316248431\\
25	3.00900532149009\\
26	3.01042502811359\\
27	3.01295498986445\\
28	3.01417407938216\\
29	3.01548189133965\\
30	3.01596957109389\\
31	3.01638305126539\\
32	3.01664449628389\\
33	3.01676446542232\\
34	3.01695485174444\\
35	3.0184426693968\\
36	3.00556598578055\\
37	2.99641612909564\\
38	2.99187451209588\\
39	2.98999589465238\\
40	2.98951469081208\\
41	2.98908813215965\\
42	2.98892730709759\\
43	2.98877072083044\\
44	2.98888424612384\\
45	2.98879634854808\\
46	2.98888646520943\\
47	2.98895765322367\\
48	2.9889780755984\\
49	2.9889721694948\\
50	2.98894752281221\\
51	2.98891252440914\\
52	2.98887137226161\\
53	2.98882646091991\\
54	2.98874963170908\\
55	2.99005545407368\\
56	2.98957704654012\\
57	2.98909561906743\\
58	2.99004853636394\\
59	2.98943132029954\\
60	2.99014332138051\\
61	2.98961257947433\\
62	2.99009633980648\\
63	2.98971727106012\\
64	2.98996082997269\\
65	2.99055797658209\\
66	2.9899284389063\\
67	2.99012002398646\\
68	2.9903901097751\\
69	2.9905736558469\\
70	2.99017882599951\\
71	2.99031911525661\\
72	2.99054828683585\\
73	2.99063296592613\\
74	2.99073007632705\\
75	2.99078102506412\\
76	2.99081648438634\\
77	2.99084137556527\\
78	2.99086146716383\\
79	2.99087956522775\\
80	2.9908967901869\\
81	2.9909135522594\\
82	2.99092990259446\\
83	2.99094580157722\\
84	2.99096120660933\\
85	2.99097610089837\\
86	2.99099049222007\\
87	2.99100440373364\\
88	2.99101786536311\\
89	2.99103090799948\\
90	2.99104356044069\\
91	2.99105584819829\\
92	2.99106779335369\\
93	2.99107941489227\\
94	2.99109072918683\\
95	2.99110175047198\\
96	2.99111249125006\\
97	2.99112296261838\\
98	2.99113317452696\\
99	2.99114313598099\\
100	2.99115285520099\\
101	2.99116233975099\\
102	2.76160915762115\\
103	2.62357107774704\\
104	2.57009704183304\\
105	2.53013691757083\\
106	2.51300972849197\\
107	2.50297789155257\\
108	2.50032254729909\\
109	2.49976041797683\\
110	2.49850550454524\\
111	2.49711107784082\\
112	2.49623555255474\\
113	2.49552565843911\\
114	2.49508052837517\\
115	2.49474803053291\\
116	2.49448999026198\\
117	2.49428886188379\\
118	2.49412480672498\\
119	2.49399143406521\\
120	2.49394727753034\\
121	2.49442148182001\\
122	2.4944621981194\\
123	2.49442401124188\\
124	2.49264664809635\\
125	2.49185853867574\\
126	2.49134544332722\\
127	2.49101527670548\\
128	2.4908353405042\\
129	2.49518646936521\\
130	2.49511974303325\\
131	2.49532875230402\\
132	2.49535475828148\\
133	2.49564703084024\\
134	2.49536265367009\\
135	2.49509629367383\\
136	2.49487668964235\\
137	2.49471096414883\\
138	2.49457339579462\\
139	2.49445338837468\\
140	2.49434878879735\\
141	2.49425745910903\\
142	2.49417774487357\\
143	2.49410842770237\\
144	2.49404843125713\\
145	2.49401486371121\\
146	2.49398577085112\\
147	2.49340525459086\\
148	2.49377034982205\\
149	2.49211157261083\\
150	2.49378132366091\\
151	2.49431703044556\\
152	2.49388571598032\\
153	2.49437543350739\\
154	2.49270094214804\\
155	2.49399499673284\\
156	2.49266000339674\\
157	2.49201167867656\\
158	2.4917430787691\\
159	2.49159017921343\\
160	2.49149259538909\\
161	2.49142321186405\\
162	2.49137059010133\\
163	2.4913302165368\\
164	2.49129982749473\\
165	2.49127803773207\\
166	2.49126380311528\\
167	2.49158142547937\\
168	2.49209801473853\\
169	2.49196451199689\\
170	2.49178254224123\\
171	2.49170174695681\\
172	2.49228919400019\\
173	2.4925290370513\\
174	2.49222932992575\\
175	2.49232210248037\\
176	2.4924157763696\\
177	2.49248510205213\\
178	2.4925695404619\\
179	2.49265047994302\\
180	2.49272516283468\\
181	2.49279506346244\\
182	2.49285954400572\\
183	2.49291872408188\\
184	2.49297299232721\\
185	2.49302267122109\\
186	2.49306810616522\\
187	2.49310963734259\\
188	2.49314758045275\\
189	2.49318222898934\\
190	2.49321385307192\\
191	2.49324269995529\\
192	2.49326899575638\\
193	2.49329294709767\\
194	2.49331474276786\\
195	2.49333455533446\\
196	2.49335254263247\\
197	2.49336884912603\\
198	2.49338360714476\\
199	2.49339693800036\\
200	2.49340895299309\\
201	2.49341975431844\\
202	2.49342943588414\\
203	2.4938456411664\\
204	2.49373330103419\\
205	2.493554500631\\
206	2.49355514463527\\
207	2.49357511889522\\
208	2.49357986502959\\
209	2.49358900211477\\
210	2.49359888140669\\
211	2.49360663572259\\
212	2.49361339589541\\
213	2.4936193416584\\
214	2.49362438118471\\
215	2.49362864179835\\
216	2.49363221972806\\
217	2.49363517146918\\
218	2.49363755483249\\
219	2.49363942199525\\
220	2.49364081759241\\
221	2.4936417819687\\
222	2.49364235187466\\
223	2.49364256073565\\
224	2.49364243916314\\
225	2.49364201530062\\
226	2.49364131506533\\
227	2.49364036236356\\
228	2.49363917927331\\
229	2.49363778619958\\
230	2.49363620201164\\
231	2.49363444416568\\
232	2.49363252881516\\
233	2.49363047091084\\
234	2.49362828429207\\
235	2.49362598177026\\
236	2.49362357520551\\
237	2.493621075577\\
238	2.49361849304788\\
239	2.493615837025\\
240	2.49361311621403\\
241	2.49361033867046\\
242	2.49360751184654\\
243	2.49360464263483\\
244	2.49360173740841\\
245	2.49359880205806\\
246	2.49360025449678\\
247	2.49376193434054\\
248	2.49362526518791\\
249	2.49376766047559\\
250	2.49363740933848\\
251	2.49377588991104\\
252	2.49364185076695\\
253	2.49378092145865\\
254	2.49381205635625\\
255	2.49364622442892\\
256	2.49378981490114\\
257	2.49381518386652\\
258	2.49381294672197\\
259	2.49382261228436\\
260	2.49382956748898\\
261	2.49383409001817\\
262	2.49383875681003\\
263	2.49384315961808\\
264	2.49384714704555\\
265	2.49385086688147\\
266	2.49385434076171\\
267	2.49385756996166\\
268	2.4938605738478\\
269	2.4938633682075\\
270	2.49386596568347\\
271	2.49386837889558\\
272	2.49387061977858\\
273	2.49387269938575\\
274	2.49387462808706\\
275	2.49387641560781\\
276	2.49387807104848\\
277	2.49387960292863\\
278	2.49388101922544\\
279	2.49388232740764\\
280	2.49388353446838\\
281	2.49388464695623\\
282	2.49388567100392\\
283	2.4938866123553\\
284	2.49388747639045\\
285	2.49388826814916\\
286	2.49388899235281\\
287	2.49388965342481\\
288	2.4938902555097\\
289	2.49389080249094\\
290	2.49389129800755\\
291	2.49389174546966\\
292	2.49389214807304\\
293	2.49389250881265\\
294	2.49389283049539\\
295	2.49389311575186\\
296	2.49389336704758\\
297	2.49389358669328\\
298	2.49389377685464\\
299	2.49389393956139\\
300	2.49389407671582\\
301	2.49389419010071\\
302	3.07516954868298\\
303	3.252069543504\\
304	3.31620698812268\\
305	3.40852969896966\\
306	3.42674349614874\\
307	3.45287001403377\\
308	3.45310310703268\\
309	3.46475107756875\\
310	3.4633114572363\\
311	3.46861878208109\\
312	3.46733600209288\\
313	3.46989804563985\\
314	3.46894398271895\\
315	3.47023086994351\\
316	3.46965261052629\\
317	3.47030858057151\\
318	3.46996953531868\\
319	3.47031929105305\\
320	3.47012831046176\\
321	3.4703211690371\\
322	3.47021678416672\\
323	3.47032599654252\\
324	3.47027067693471\\
325	3.47033404409175\\
326	3.47030594790759\\
327	3.470343700299\\
328	3.47033045979669\\
329	3.47035368541277\\
330	3.470348410514\\
331	3.4703632789647\\
332	3.47036217339193\\
333	3.47037215300697\\
334	3.47037314513123\\
335	3.47038020235342\\
336	3.47038217403794\\
337	3.47038743387724\\
338	3.47038979107311\\
339	3.47039390443401\\
340	3.4703963393671\\
341	3.47039968865743\\
342	3.47040204869201\\
343	3.47040486333226\\
344	3.47040707894504\\
345	3.4704095004647\\
346	3.4704115458676\\
347	3.47041366471945\\
348	3.47041553646476\\
349	3.47041741293983\\
350	3.47041911840101\\
351	3.47042079458751\\
352	3.47042234584227\\
353	3.47042385252591\\
354	3.4704252631792\\
355	3.47042662387535\\
356	3.47042790747011\\
357	3.47042914082156\\
358	3.47043031009739\\
359	3.47043143133348\\
360	3.47043249793019\\
361	3.47043351978148\\
362	3.47043449416935\\
363	3.47043542746185\\
364	3.47043631898186\\
365	3.47043717303891\\
366	3.47043798999108\\
367	3.47043877291706\\
368	3.47043952266524\\
369	3.47044024155416\\
370	3.47044093063134\\
371	3.47044159172616\\
372	3.4704422259331\\
373	3.47044283475121\\
374	3.47044341924553\\
375	3.47044398068016\\
376	3.47044452005522\\
377	3.47044503845906\\
378	3.47044553681311\\
379	3.47044601606822\\
380	3.4704464770646\\
381	3.47044692064159\\
382	3.47044734756114\\
383	3.47044775856957\\
384	3.4704481543561\\
385	3.47044853558786\\
386	3.47044890288771\\
387	3.47044925685435\\
388	3.47044959805075\\
389	3.4704499270159\\
390	3.47045024425899\\
391	3.4704505502665\\
392	3.47045084549947\\
393	3.47045113039794\\
394	3.47045140537992\\
395	3.47045167084421\\
396	3.4704519271703\\
397	3.47045217472031\\
398	3.47045241383922\\
399	3.47045264485636\\
400	3.47045286808585\\
401	3.47045308382766\\
402	3.47045329236819\\
403	3.47045349398111\\
404	3.47045368892788\\
405	3.47045387745855\\
406	3.47045405981217\\
407	3.47045423621748\\
408	3.47045440689336\\
409	3.47045457204934\\
410	3.47045473188608\\
411	3.47045488659578\\
412	3.47045491814079\\
413	3.47045516857149\\
414	3.47045567527965\\
415	3.47045519941417\\
416	3.47045358214925\\
417	3.4704558145757\\
418	3.47046162373392\\
419	3.47045514573761\\
420	3.47043698777913\\
421	3.4704578993946\\
422	3.47051518184539\\
423	3.47045082505122\\
424	3.47027327688514\\
425	3.47047281967687\\
426	3.4703848069533\\
427	3.47048036624618\\
428	3.47076966971286\\
429	3.47042893517406\\
430	3.47058049517346\\
431	3.47041622952486\\
432	3.47051360118327\\
433	3.47042863788465\\
434	3.47015381595\\
435	3.47048195177144\\
436	3.4703381319973\\
437	3.47049591156073\\
438	3.47040328663938\\
439	3.4704848585077\\
440	3.47074753078865\\
441	3.47043418385048\\
442	3.47057162958018\\
443	3.47042115243153\\
444	3.47050979520073\\
445	3.47084414695464\\
446	3.47043233272474\\
447	3.47060810440831\\
448	3.47041181528649\\
449	3.47052610383164\\
450	3.4704249590217\\
451	3.47009946489919\\
452	3.47048755229321\\
453	3.47031728667717\\
454	3.47050385702285\\
455	3.47039423596898\\
456	3.47049067816155\\
457	3.47080135988041\\
458	3.47043066651072\\
459	3.47059321168418\\
460	3.47041517207709\\
461	3.47051999135288\\
462	3.47042801058623\\
463	3.47013111606651\\
464	3.47048534218299\\
465	3.47033002489354\\
466	3.47050027429208\\
467	3.470400255742\\
468	3.47048825016188\\
469	3.47077172902031\\
470	3.47043349564918\\
471	3.47058180379316\\
472	3.47041934404794\\
473	3.47051497395551\\
474	3.47043104037335\\
475	3.47016015392598\\
476	3.47048334010023\\
477	3.47034163166291\\
478	3.47049695198891\\
479	3.47040569109655\\
480	3.47048596548292\\
481	3.47074460493911\\
482	3.47043600552378\\
483	3.47057131636203\\
484	3.4704230823465\\
485	3.47051032529655\\
486	3.47083956170806\\
487	3.47043399565824\\
488	3.47060705021506\\
489	3.47041371207363\\
490	3.47052621153161\\
491	3.47042658614636\\
492	3.47010608034429\\
493	3.47048814323033\\
494	3.47032051841671\\
495	3.47050413276538\\
496	3.47039620952874\\
497	3.4704911047403\\
498	3.47079688791363\\
499	3.47043200583138\\
500	3.47059197019203\\
501	3.47041670040267\\
502	2.68883005141407\\
503	2.65871764619228\\
504	2.36190745801762\\
505	2.25511976018141\\
506	2.21655280039208\\
507	2.19693713373947\\
508	2.18975253631617\\
509	2.18754640011667\\
510	2.18237661978033\\
511	2.18416346438573\\
512	2.18500490507582\\
513	2.18627871256162\\
514	2.18734693645509\\
515	2.18820151657034\\
516	2.18888990534421\\
517	2.18943513186066\\
518	2.18989046656157\\
519	2.19028380073262\\
520	2.19064148068861\\
521	2.19097943284111\\
522	2.19130889359934\\
523	2.19156665992562\\
524	2.19191048335066\\
525	2.19224187996926\\
526	2.19417019204785\\
527	2.19425233977637\\
528	2.19409248157746\\
529	2.19417336630645\\
530	2.19431846724301\\
531	2.195120151124\\
532	2.19504711210041\\
533	2.19522242097928\\
534	2.19541241982232\\
535	2.19560018788567\\
536	2.19580709919452\\
537	2.19601905048946\\
538	2.19623651954239\\
539	2.19645730539721\\
540	2.19670727522968\\
541	2.19715361052611\\
542	2.19742795831502\\
543	2.19765967252958\\
544	2.19789047508819\\
545	2.19811008694699\\
546	2.19832727237668\\
547	2.19854205781871\\
548	2.19875482592492\\
549	2.19896562818219\\
550	2.1991743170327\\
551	2.19938070713872\\
552	2.19958458577298\\
553	2.19978573187204\\
554	2.19998392434988\\
555	2.2001789459161\\
556	2.20037058543672\\
557	2.2005586392791\\
558	2.20074291216374\\
559	2.20051466695055\\
560	2.2015919988553\\
561	2.20215334232313\\
562	2.20373162712657\\
563	2.20084402426974\\
564	2.20468295578077\\
565	2.20446167001841\\
566	2.20115357806114\\
567	2.20338634270809\\
568	2.20423331457997\\
569	2.20453830258527\\
570	2.20081436453989\\
571	2.20524881351473\\
572	2.20478932780809\\
573	2.2007778106374\\
574	2.20524708207912\\
575	2.20479655060114\\
576	2.20080059037516\\
577	2.20524016130195\\
578	2.20479617300036\\
579	2.20080682526902\\
580	2.20524728379644\\
581	2.20479702745422\\
582	2.20079453983047\\
583	2.20526427267727\\
584	2.20479779845461\\
585	2.20076572020206\\
586	2.20528896426957\\
587	2.20479814268757\\
588	2.2007229405003\\
589	2.2053198897953\\
590	2.20479806001088\\
591	2.20066868655628\\
592	2.20535583461893\\
593	2.20456632264739\\
594	2.20468866272109\\
595	2.20143268548831\\
596	2.20518151988908\\
597	2.204773453356\\
598	2.20107279623364\\
599	2.20513005040841\\
600	2.2047615441605\\
601	2.20089775618305\\
602	2.20519928027742\\
603	2.20475687782378\\
604	2.20075404221348\\
605	2.20528070407909\\
606	2.20453899950919\\
607	2.20465256063434\\
608	2.20140782725335\\
609	2.20516833436924\\
610	2.20473984901155\\
611	2.20099711999157\\
612	2.20514867317449\\
613	2.20473207257974\\
614	2.2007811087356\\
615	2.20524311896081\\
616	2.20451662053445\\
617	2.20462371355916\\
618	2.20136968654248\\
619	2.20516689169316\\
620	2.20471472534965\\
621	2.20093061560207\\
622	2.2051646990028\\
623	2.20450514558696\\
624	2.20461333602108\\
625	2.20143813251075\\
626	2.20509598955695\\
627	2.20469212950322\\
628	2.20097679141724\\
629	2.20511374745703\\
630	2.20448876999893\\
631	2.20459713593927\\
632	2.20145012294011\\
633	2.20506592749759\\
634	2.20467461883208\\
635	2.20097499035913\\
636	2.2050966407612\\
637	2.20447525172726\\
638	2.20458148415678\\
639	2.20142682195035\\
640	2.20506545496789\\
641	2.2046619229293\\
642	2.20094193456992\\
643	2.20510303089904\\
644	2.20446431819219\\
645	2.2045668089545\\
646	2.20138097282102\\
647	2.20508484894027\\
648	2.20465288793183\\
649	2.20088916698191\\
650	2.20512496386882\\
651	2.20445549642707\\
652	2.20455322163055\\
653	2.20132158893157\\
654	2.20511696372927\\
655	2.20464657928428\\
656	2.20082488740697\\
657	2.20515662810512\\
658	2.20444836850594\\
659	2.20454073598976\\
660	2.20125500323556\\
661	2.20515664285984\\
662	2.20445443018499\\
663	2.20457613362711\\
664	2.2014384636126\\
665	2.20502806870029\\
666	2.2046298655227\\
667	2.20091246913993\\
668	2.20508367568402\\
669	2.204435161865\\
670	2.20453150143782\\
671	2.20131055541564\\
672	2.20509744195473\\
673	2.20462607039897\\
674	2.20080048036267\\
675	2.20514882909254\\
676	2.2044316453518\\
677	2.20452046987893\\
678	2.20121156361655\\
679	2.20516671370874\\
680	2.20443922616521\\
681	2.20455736115488\\
682	2.20137917218381\\
683	2.20505261681101\\
684	2.20461821581236\\
685	2.20084561216394\\
686	2.20511080837013\\
687	2.20442380556863\\
688	2.20451431694652\\
689	2.20123735818875\\
690	2.20513643402802\\
691	2.20443205900411\\
692	2.20455081684064\\
693	2.20139456232181\\
694	2.20503100460643\\
695	2.20461008926747\\
696	2.20085655649904\\
697	2.20509527600035\\
698	2.20441795270722\\
699	2.20450871442931\\
700	2.20123981318257\\
701	2.20512691195949\\
702	2.70168276604272\\
703	2.96408398129422\\
704	3.05121287006547\\
705	3.16467898543807\\
706	3.19745836455983\\
707	3.23228813716432\\
708	3.24640027579378\\
709	3.26044158646327\\
710	3.26618362242805\\
711	3.27127196054138\\
712	3.27369450088523\\
713	3.27539606209659\\
714	3.27596064505976\\
715	3.27632106683066\\
716	3.27618147014644\\
717	3.27604489061848\\
718	3.27585590993662\\
719	3.27568265104987\\
720	3.27548494050951\\
721	3.27531218203799\\
722	3.27514767370772\\
723	3.27500388148081\\
724	3.27487207789403\\
725	3.27475599170379\\
726	3.27465132511548\\
727	3.27455837600913\\
728	3.27447475144893\\
729	3.2743459563885\\
730	3.274235935369\\
731	3.27416435345464\\
732	3.27410228179926\\
733	3.27405121761398\\
734	3.2740065325121\\
735	3.27396876866498\\
736	3.27395959597532\\
737	3.27434714539716\\
738	3.27441374031705\\
739	3.27448108546132\\
740	3.27437291796773\\
741	3.27443774688549\\
742	3.27442913000813\\
743	3.27443831368319\\
744	3.27441606946816\\
745	3.2744058653104\\
746	3.27438451302408\\
747	3.27436731047519\\
748	3.27434630133814\\
749	3.27432738358285\\
750	3.2743075460389\\
751	3.27428892350667\\
752	3.27427039636226\\
753	3.27391786446472\\
754	3.27381916081509\\
755	3.27377986807087\\
756	3.27371513878701\\
757	3.27365594830159\\
758	3.27360591177201\\
759	3.27356376105332\\
760	3.27352497576891\\
761	3.27348975156215\\
762	3.27345689658699\\
763	3.27342621491296\\
764	3.27339708895421\\
765	3.27336938240793\\
766	3.27334283614569\\
767	3.27331736141709\\
768	3.27329283391914\\
769	3.2732691956156\\
770	3.27297212964107\\
771	3.27289229840552\\
772	3.27285110200004\\
773	3.27281466658779\\
774	3.27277903195777\\
775	3.27275381917244\\
776	3.27273257253767\\
777	3.27271536321187\\
778	3.27269986842091\\
779	3.27268624606925\\
780	3.27267360805437\\
781	3.27266191684127\\
782	3.27265082633432\\
783	3.27264030079422\\
784	3.27263020503153\\
785	3.27262051347019\\
786	3.27261116975699\\
787	3.27260215667876\\
788	3.27259344773907\\
789	3.27265719692886\\
790	3.27266520973384\\
791	3.27265994583183\\
792	3.27265991315388\\
793	3.27265874142437\\
794	3.27265646669675\\
795	3.2726529179216\\
796	3.27264908662214\\
797	3.27264490777785\\
798	3.27264067695774\\
799	3.27263636637118\\
800	3.27263209171496\\
801	3.27262784452514\\
802	2.78214246798994\\
803	2.60990702858029\\
804	2.53814082341787\\
805	2.54274929381477\\
806	2.51243489383138\\
807	2.5032012014162\\
808	2.49999593370687\\
809	2.49772805625178\\
810	2.49557314711817\\
811	2.49466255096733\\
812	2.49414725040075\\
813	2.4938460270482\\
814	2.49443439391899\\
815	2.49452925876788\\
816	2.49454896450529\\
817	2.49456812735723\\
818	2.49458277390325\\
819	2.49459520373229\\
820	2.49460718676182\\
821	2.49461904924196\\
822	2.49463077771256\\
823	2.4946423183834\\
824	2.49465362013368\\
825	2.4946646462043\\
826	2.49467537473093\\
827	2.49468579503674\\
828	2.49469590391208\\
829	2.49470570286116\\
830	2.49471519624777\\
831	2.49472439010613\\
832	2.4947332914017\\
833	2.49474190758095\\
834	2.49475024630132\\
835	2.49475831527127\\
836	2.49476612215692\\
837	2.49477367452841\\
838	2.49478097982971\\
839	2.49478804536223\\
840	2.49479487827641\\
841	2.49480148556793\\
842	2.49480787407644\\
843	2.49481405048571\\
844	2.49482002132467\\
845	2.4948257929687\\
846	2.49483137164119\\
847	2.49483676341523\\
848	2.49484197421529\\
849	2.49484700981892\\
850	2.49485187585848\\
851	2.4948565778229\\
852	2.49486112105942\\
853	2.4948655107754\\
854	2.49486975204009\\
855	2.4948738497865\\
856	2.49487780881327\\
857	2.49488163378659\\
858	2.49488532924217\\
859	2.49488889958719\\
860	2.4948923491024\\
861	2.49489568194413\\
862	2.49489890214648\\
863	2.4949020136234\\
864	2.4949050201709\\
865	2.49490792546928\\
866	2.49491073308535\\
867	2.49491344647472\\
868	2.49491606898405\\
869	2.49491860385341\\
870	2.49492105421856\\
871	2.4949234231133\\
872	2.49492571347183\\
873	2.49492792813105\\
874	2.49493006983296\\
875	2.49493214122695\\
876	2.49493414487219\\
877	2.49493608323993\\
878	2.49493795871581\\
879	2.49493977360217\\
880	2.49494153012036\\
881	2.49494323041295\\
882	2.49494487654602\\
883	2.49494647051134\\
884	2.49494801422857\\
885	2.49494950954741\\
886	2.49495095824975\\
887	2.49495236205171\\
888	2.49495372260575\\
889	2.49495504150268\\
890	2.49495632027359\\
891	2.49495756039188\\
892	2.49495876327509\\
893	2.49495993028681\\
894	2.49496106273849\\
895	2.49496216189122\\
896	2.49496322895745\\
897	2.49496426510275\\
898	2.49496527144738\\
899	2.49496624906797\\
900	2.49496719899905\\
901	2.49496812223462\\
902	2.49496901972959\\
903	2.49496989240123\\
904	2.4949707411306\\
905	2.49497156676388\\
906	2.49497237011371\\
907	2.49497315196045\\
908	2.49497391305344\\
909	2.49497465411216\\
910	2.49497537582745\\
911	2.49497607886256\\
912	2.49497676385431\\
913	2.49497743141408\\
914	2.49497808212884\\
915	2.49497871656215\\
916	2.49497933525508\\
917	2.4949799387271\\
918	2.49498052747702\\
919	2.49498110198378\\
920	2.49498166270727\\
921	2.49498221008915\\
922	2.49498274455357\\
923	2.49498326650789\\
924	2.49498377634343\\
925	2.49498427443608\\
926	2.494984761147\\
927	2.49498523682318\\
928	2.4949857017981\\
929	2.49498615639227\\
930	2.49498660091376\\
931	2.4949870356588\\
932	2.49498746091217\\
933	2.49498787694781\\
934	2.49498828402921\\
935	2.49498868240985\\
936	2.49498907233368\\
937	2.4949894540355\\
938	2.49498982774134\\
939	2.49499019366887\\
940	2.49499055202772\\
941	2.49499090301986\\
942	2.49499124683992\\
943	2.49499158367547\\
944	2.49499191370739\\
945	2.49499223711011\\
946	2.49499255405189\\
947	2.4949928646951\\
948	2.49499316919647\\
949	2.4949934677073\\
950	2.49499376037376\\
951	2.49499362628974\\
952	2.49499509321456\\
953	2.49499487119962\\
954	2.49499583363557\\
955	2.49499470966711\\
956	2.49499599612587\\
957	2.49499661859419\\
958	2.49499695416318\\
959	2.49499492687741\\
960	2.49499661754694\\
961	2.49499862483472\\
962	2.49499816083661\\
963	2.49499414146349\\
964	2.49499684070179\\
965	2.4950019048933\\
966	2.49499978355068\\
967	2.49499125021024\\
968	2.49499629827497\\
969	2.49500820600122\\
970	2.49500243177431\\
971	2.49498369650311\\
972	2.49499410257755\\
973	2.49502138628997\\
974	2.49500745250181\\
975	2.49496570621797\\
976	2.49498824225692\\
977	2.49505012078287\\
978	2.49501787361493\\
979	2.49492427133417\\
980	2.49497418465675\\
981	2.49511394379446\\
982	2.49504051506006\\
983	2.4948300993603\\
984	2.49494172213168\\
985	2.49498098427515\\
986	2.49497154668401\\
987	2.49493694958661\\
988	2.49497655316987\\
989	2.49507328199321\\
990	2.49502778355509\\
991	2.49488414333976\\
992	2.49496069052429\\
993	2.49517820978113\\
994	2.49506404384437\\
995	2.49502297953234\\
996	2.49503264797822\\
997	2.49506819894257\\
998	2.49502927195295\\
999	2.49493035758123\\
1000	2.49479835057128\\
};
%\addlegendentry{nmpc}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	3\\
2	3\\
3	3\\
4	3\\
5	3\\
6	3\\
7	3\\
8	3\\
9	3\\
10	3\\
11	3\\
12	3\\
13	3\\
14	3\\
15	3\\
16	3\\
17	3\\
18	3\\
19	3\\
20	3\\
21	3\\
22	3\\
23	3\\
24	3\\
25	3\\
26	3\\
27	3\\
28	3\\
29	3\\
30	3\\
31	3\\
32	3\\
33	3\\
34	3\\
35	3\\
36	3\\
37	3\\
38	3\\
39	3\\
40	3\\
41	3\\
42	3\\
43	3\\
44	3\\
45	3\\
46	3\\
47	3\\
48	3\\
49	3\\
50	3\\
51	3\\
52	3\\
53	3\\
54	3\\
55	3\\
56	3\\
57	3\\
58	3\\
59	3\\
60	3\\
61	3\\
62	3\\
63	3\\
64	3\\
65	3\\
66	3\\
67	3\\
68	3\\
69	3\\
70	3\\
71	3\\
72	3\\
73	3\\
74	3\\
75	3\\
76	3\\
77	3\\
78	3\\
79	3\\
80	3\\
81	3\\
82	3\\
83	3\\
84	3\\
85	3\\
86	3\\
87	3\\
88	3\\
89	3\\
90	3\\
91	3\\
92	3\\
93	3\\
94	3\\
95	3\\
96	3\\
97	3\\
98	3\\
99	3\\
100	3\\
101	2.5\\
102	2.5\\
103	2.5\\
104	2.5\\
105	2.5\\
106	2.5\\
107	2.5\\
108	2.5\\
109	2.5\\
110	2.5\\
111	2.5\\
112	2.5\\
113	2.5\\
114	2.5\\
115	2.5\\
116	2.5\\
117	2.5\\
118	2.5\\
119	2.5\\
120	2.5\\
121	2.5\\
122	2.5\\
123	2.5\\
124	2.5\\
125	2.5\\
126	2.5\\
127	2.5\\
128	2.5\\
129	2.5\\
130	2.5\\
131	2.5\\
132	2.5\\
133	2.5\\
134	2.5\\
135	2.5\\
136	2.5\\
137	2.5\\
138	2.5\\
139	2.5\\
140	2.5\\
141	2.5\\
142	2.5\\
143	2.5\\
144	2.5\\
145	2.5\\
146	2.5\\
147	2.5\\
148	2.5\\
149	2.5\\
150	2.5\\
151	2.5\\
152	2.5\\
153	2.5\\
154	2.5\\
155	2.5\\
156	2.5\\
157	2.5\\
158	2.5\\
159	2.5\\
160	2.5\\
161	2.5\\
162	2.5\\
163	2.5\\
164	2.5\\
165	2.5\\
166	2.5\\
167	2.5\\
168	2.5\\
169	2.5\\
170	2.5\\
171	2.5\\
172	2.5\\
173	2.5\\
174	2.5\\
175	2.5\\
176	2.5\\
177	2.5\\
178	2.5\\
179	2.5\\
180	2.5\\
181	2.5\\
182	2.5\\
183	2.5\\
184	2.5\\
185	2.5\\
186	2.5\\
187	2.5\\
188	2.5\\
189	2.5\\
190	2.5\\
191	2.5\\
192	2.5\\
193	2.5\\
194	2.5\\
195	2.5\\
196	2.5\\
197	2.5\\
198	2.5\\
199	2.5\\
200	2.5\\
201	2.5\\
202	2.5\\
203	2.5\\
204	2.5\\
205	2.5\\
206	2.5\\
207	2.5\\
208	2.5\\
209	2.5\\
210	2.5\\
211	2.5\\
212	2.5\\
213	2.5\\
214	2.5\\
215	2.5\\
216	2.5\\
217	2.5\\
218	2.5\\
219	2.5\\
220	2.5\\
221	2.5\\
222	2.5\\
223	2.5\\
224	2.5\\
225	2.5\\
226	2.5\\
227	2.5\\
228	2.5\\
229	2.5\\
230	2.5\\
231	2.5\\
232	2.5\\
233	2.5\\
234	2.5\\
235	2.5\\
236	2.5\\
237	2.5\\
238	2.5\\
239	2.5\\
240	2.5\\
241	2.5\\
242	2.5\\
243	2.5\\
244	2.5\\
245	2.5\\
246	2.5\\
247	2.5\\
248	2.5\\
249	2.5\\
250	2.5\\
251	2.5\\
252	2.5\\
253	2.5\\
254	2.5\\
255	2.5\\
256	2.5\\
257	2.5\\
258	2.5\\
259	2.5\\
260	2.5\\
261	2.5\\
262	2.5\\
263	2.5\\
264	2.5\\
265	2.5\\
266	2.5\\
267	2.5\\
268	2.5\\
269	2.5\\
270	2.5\\
271	2.5\\
272	2.5\\
273	2.5\\
274	2.5\\
275	2.5\\
276	2.5\\
277	2.5\\
278	2.5\\
279	2.5\\
280	2.5\\
281	2.5\\
282	2.5\\
283	2.5\\
284	2.5\\
285	2.5\\
286	2.5\\
287	2.5\\
288	2.5\\
289	2.5\\
290	2.5\\
291	2.5\\
292	2.5\\
293	2.5\\
294	2.5\\
295	2.5\\
296	2.5\\
297	2.5\\
298	2.5\\
299	2.5\\
300	2.5\\
301	3.5\\
302	3.5\\
303	3.5\\
304	3.5\\
305	3.5\\
306	3.5\\
307	3.5\\
308	3.5\\
309	3.5\\
310	3.5\\
311	3.5\\
312	3.5\\
313	3.5\\
314	3.5\\
315	3.5\\
316	3.5\\
317	3.5\\
318	3.5\\
319	3.5\\
320	3.5\\
321	3.5\\
322	3.5\\
323	3.5\\
324	3.5\\
325	3.5\\
326	3.5\\
327	3.5\\
328	3.5\\
329	3.5\\
330	3.5\\
331	3.5\\
332	3.5\\
333	3.5\\
334	3.5\\
335	3.5\\
336	3.5\\
337	3.5\\
338	3.5\\
339	3.5\\
340	3.5\\
341	3.5\\
342	3.5\\
343	3.5\\
344	3.5\\
345	3.5\\
346	3.5\\
347	3.5\\
348	3.5\\
349	3.5\\
350	3.5\\
351	3.5\\
352	3.5\\
353	3.5\\
354	3.5\\
355	3.5\\
356	3.5\\
357	3.5\\
358	3.5\\
359	3.5\\
360	3.5\\
361	3.5\\
362	3.5\\
363	3.5\\
364	3.5\\
365	3.5\\
366	3.5\\
367	3.5\\
368	3.5\\
369	3.5\\
370	3.5\\
371	3.5\\
372	3.5\\
373	3.5\\
374	3.5\\
375	3.5\\
376	3.5\\
377	3.5\\
378	3.5\\
379	3.5\\
380	3.5\\
381	3.5\\
382	3.5\\
383	3.5\\
384	3.5\\
385	3.5\\
386	3.5\\
387	3.5\\
388	3.5\\
389	3.5\\
390	3.5\\
391	3.5\\
392	3.5\\
393	3.5\\
394	3.5\\
395	3.5\\
396	3.5\\
397	3.5\\
398	3.5\\
399	3.5\\
400	3.5\\
401	3.5\\
402	3.5\\
403	3.5\\
404	3.5\\
405	3.5\\
406	3.5\\
407	3.5\\
408	3.5\\
409	3.5\\
410	3.5\\
411	3.5\\
412	3.5\\
413	3.5\\
414	3.5\\
415	3.5\\
416	3.5\\
417	3.5\\
418	3.5\\
419	3.5\\
420	3.5\\
421	3.5\\
422	3.5\\
423	3.5\\
424	3.5\\
425	3.5\\
426	3.5\\
427	3.5\\
428	3.5\\
429	3.5\\
430	3.5\\
431	3.5\\
432	3.5\\
433	3.5\\
434	3.5\\
435	3.5\\
436	3.5\\
437	3.5\\
438	3.5\\
439	3.5\\
440	3.5\\
441	3.5\\
442	3.5\\
443	3.5\\
444	3.5\\
445	3.5\\
446	3.5\\
447	3.5\\
448	3.5\\
449	3.5\\
450	3.5\\
451	3.5\\
452	3.5\\
453	3.5\\
454	3.5\\
455	3.5\\
456	3.5\\
457	3.5\\
458	3.5\\
459	3.5\\
460	3.5\\
461	3.5\\
462	3.5\\
463	3.5\\
464	3.5\\
465	3.5\\
466	3.5\\
467	3.5\\
468	3.5\\
469	3.5\\
470	3.5\\
471	3.5\\
472	3.5\\
473	3.5\\
474	3.5\\
475	3.5\\
476	3.5\\
477	3.5\\
478	3.5\\
479	3.5\\
480	3.5\\
481	3.5\\
482	3.5\\
483	3.5\\
484	3.5\\
485	3.5\\
486	3.5\\
487	3.5\\
488	3.5\\
489	3.5\\
490	3.5\\
491	3.5\\
492	3.5\\
493	3.5\\
494	3.5\\
495	3.5\\
496	3.5\\
497	3.5\\
498	3.5\\
499	3.5\\
500	3.5\\
501	2.2\\
502	2.2\\
503	2.2\\
504	2.2\\
505	2.2\\
506	2.2\\
507	2.2\\
508	2.2\\
509	2.2\\
510	2.2\\
511	2.2\\
512	2.2\\
513	2.2\\
514	2.2\\
515	2.2\\
516	2.2\\
517	2.2\\
518	2.2\\
519	2.2\\
520	2.2\\
521	2.2\\
522	2.2\\
523	2.2\\
524	2.2\\
525	2.2\\
526	2.2\\
527	2.2\\
528	2.2\\
529	2.2\\
530	2.2\\
531	2.2\\
532	2.2\\
533	2.2\\
534	2.2\\
535	2.2\\
536	2.2\\
537	2.2\\
538	2.2\\
539	2.2\\
540	2.2\\
541	2.2\\
542	2.2\\
543	2.2\\
544	2.2\\
545	2.2\\
546	2.2\\
547	2.2\\
548	2.2\\
549	2.2\\
550	2.2\\
551	2.2\\
552	2.2\\
553	2.2\\
554	2.2\\
555	2.2\\
556	2.2\\
557	2.2\\
558	2.2\\
559	2.2\\
560	2.2\\
561	2.2\\
562	2.2\\
563	2.2\\
564	2.2\\
565	2.2\\
566	2.2\\
567	2.2\\
568	2.2\\
569	2.2\\
570	2.2\\
571	2.2\\
572	2.2\\
573	2.2\\
574	2.2\\
575	2.2\\
576	2.2\\
577	2.2\\
578	2.2\\
579	2.2\\
580	2.2\\
581	2.2\\
582	2.2\\
583	2.2\\
584	2.2\\
585	2.2\\
586	2.2\\
587	2.2\\
588	2.2\\
589	2.2\\
590	2.2\\
591	2.2\\
592	2.2\\
593	2.2\\
594	2.2\\
595	2.2\\
596	2.2\\
597	2.2\\
598	2.2\\
599	2.2\\
600	2.2\\
601	2.2\\
602	2.2\\
603	2.2\\
604	2.2\\
605	2.2\\
606	2.2\\
607	2.2\\
608	2.2\\
609	2.2\\
610	2.2\\
611	2.2\\
612	2.2\\
613	2.2\\
614	2.2\\
615	2.2\\
616	2.2\\
617	2.2\\
618	2.2\\
619	2.2\\
620	2.2\\
621	2.2\\
622	2.2\\
623	2.2\\
624	2.2\\
625	2.2\\
626	2.2\\
627	2.2\\
628	2.2\\
629	2.2\\
630	2.2\\
631	2.2\\
632	2.2\\
633	2.2\\
634	2.2\\
635	2.2\\
636	2.2\\
637	2.2\\
638	2.2\\
639	2.2\\
640	2.2\\
641	2.2\\
642	2.2\\
643	2.2\\
644	2.2\\
645	2.2\\
646	2.2\\
647	2.2\\
648	2.2\\
649	2.2\\
650	2.2\\
651	2.2\\
652	2.2\\
653	2.2\\
654	2.2\\
655	2.2\\
656	2.2\\
657	2.2\\
658	2.2\\
659	2.2\\
660	2.2\\
661	2.2\\
662	2.2\\
663	2.2\\
664	2.2\\
665	2.2\\
666	2.2\\
667	2.2\\
668	2.2\\
669	2.2\\
670	2.2\\
671	2.2\\
672	2.2\\
673	2.2\\
674	2.2\\
675	2.2\\
676	2.2\\
677	2.2\\
678	2.2\\
679	2.2\\
680	2.2\\
681	2.2\\
682	2.2\\
683	2.2\\
684	2.2\\
685	2.2\\
686	2.2\\
687	2.2\\
688	2.2\\
689	2.2\\
690	2.2\\
691	2.2\\
692	2.2\\
693	2.2\\
694	2.2\\
695	2.2\\
696	2.2\\
697	2.2\\
698	2.2\\
699	2.2\\
700	2.2\\
701	3.3\\
702	3.3\\
703	3.3\\
704	3.3\\
705	3.3\\
706	3.3\\
707	3.3\\
708	3.3\\
709	3.3\\
710	3.3\\
711	3.3\\
712	3.3\\
713	3.3\\
714	3.3\\
715	3.3\\
716	3.3\\
717	3.3\\
718	3.3\\
719	3.3\\
720	3.3\\
721	3.3\\
722	3.3\\
723	3.3\\
724	3.3\\
725	3.3\\
726	3.3\\
727	3.3\\
728	3.3\\
729	3.3\\
730	3.3\\
731	3.3\\
732	3.3\\
733	3.3\\
734	3.3\\
735	3.3\\
736	3.3\\
737	3.3\\
738	3.3\\
739	3.3\\
740	3.3\\
741	3.3\\
742	3.3\\
743	3.3\\
744	3.3\\
745	3.3\\
746	3.3\\
747	3.3\\
748	3.3\\
749	3.3\\
750	3.3\\
751	3.3\\
752	3.3\\
753	3.3\\
754	3.3\\
755	3.3\\
756	3.3\\
757	3.3\\
758	3.3\\
759	3.3\\
760	3.3\\
761	3.3\\
762	3.3\\
763	3.3\\
764	3.3\\
765	3.3\\
766	3.3\\
767	3.3\\
768	3.3\\
769	3.3\\
770	3.3\\
771	3.3\\
772	3.3\\
773	3.3\\
774	3.3\\
775	3.3\\
776	3.3\\
777	3.3\\
778	3.3\\
779	3.3\\
780	3.3\\
781	3.3\\
782	3.3\\
783	3.3\\
784	3.3\\
785	3.3\\
786	3.3\\
787	3.3\\
788	3.3\\
789	3.3\\
790	3.3\\
791	3.3\\
792	3.3\\
793	3.3\\
794	3.3\\
795	3.3\\
796	3.3\\
797	3.3\\
798	3.3\\
799	3.3\\
800	3.3\\
801	2.5\\
802	2.5\\
803	2.5\\
804	2.5\\
805	2.5\\
806	2.5\\
807	2.5\\
808	2.5\\
809	2.5\\
810	2.5\\
811	2.5\\
812	2.5\\
813	2.5\\
814	2.5\\
815	2.5\\
816	2.5\\
817	2.5\\
818	2.5\\
819	2.5\\
820	2.5\\
821	2.5\\
822	2.5\\
823	2.5\\
824	2.5\\
825	2.5\\
826	2.5\\
827	2.5\\
828	2.5\\
829	2.5\\
830	2.5\\
831	2.5\\
832	2.5\\
833	2.5\\
834	2.5\\
835	2.5\\
836	2.5\\
837	2.5\\
838	2.5\\
839	2.5\\
840	2.5\\
841	2.5\\
842	2.5\\
843	2.5\\
844	2.5\\
845	2.5\\
846	2.5\\
847	2.5\\
848	2.5\\
849	2.5\\
850	2.5\\
851	2.5\\
852	2.5\\
853	2.5\\
854	2.5\\
855	2.5\\
856	2.5\\
857	2.5\\
858	2.5\\
859	2.5\\
860	2.5\\
861	2.5\\
862	2.5\\
863	2.5\\
864	2.5\\
865	2.5\\
866	2.5\\
867	2.5\\
868	2.5\\
869	2.5\\
870	2.5\\
871	2.5\\
872	2.5\\
873	2.5\\
874	2.5\\
875	2.5\\
876	2.5\\
877	2.5\\
878	2.5\\
879	2.5\\
880	2.5\\
881	2.5\\
882	2.5\\
883	2.5\\
884	2.5\\
885	2.5\\
886	2.5\\
887	2.5\\
888	2.5\\
889	2.5\\
890	2.5\\
891	2.5\\
892	2.5\\
893	2.5\\
894	2.5\\
895	2.5\\
896	2.5\\
897	2.5\\
898	2.5\\
899	2.5\\
900	2.5\\
901	2.5\\
902	2.5\\
903	2.5\\
904	2.5\\
905	2.5\\
906	2.5\\
907	2.5\\
908	2.5\\
909	2.5\\
910	2.5\\
911	2.5\\
912	2.5\\
913	2.5\\
914	2.5\\
915	2.5\\
916	2.5\\
917	2.5\\
918	2.5\\
919	2.5\\
920	2.5\\
921	2.5\\
922	2.5\\
923	2.5\\
924	2.5\\
925	2.5\\
926	2.5\\
927	2.5\\
928	2.5\\
929	2.5\\
930	2.5\\
931	2.5\\
932	2.5\\
933	2.5\\
934	2.5\\
935	2.5\\
936	2.5\\
937	2.5\\
938	2.5\\
939	2.5\\
940	2.5\\
941	2.5\\
942	2.5\\
943	2.5\\
944	2.5\\
945	2.5\\
946	2.5\\
947	2.5\\
948	2.5\\
949	2.5\\
950	2.5\\
951	2.5\\
952	2.5\\
953	2.5\\
954	2.5\\
955	2.5\\
956	2.5\\
957	2.5\\
958	2.5\\
959	2.5\\
960	2.5\\
961	2.5\\
962	2.5\\
963	2.5\\
964	2.5\\
965	2.5\\
966	2.5\\
967	2.5\\
968	2.5\\
969	2.5\\
970	2.5\\
971	2.5\\
972	2.5\\
973	2.5\\
974	2.5\\
975	2.5\\
976	2.5\\
977	2.5\\
978	2.5\\
979	2.5\\
980	2.5\\
981	2.5\\
982	2.5\\
983	2.5\\
984	2.5\\
985	2.5\\
986	2.5\\
987	2.5\\
988	2.5\\
989	2.5\\
990	2.5\\
991	2.5\\
992	2.5\\
993	2.5\\
994	2.5\\
995	2.5\\
996	2.5\\
997	2.5\\
998	2.5\\
999	2.5\\
1000	2.5\\
};
%\addlegendentry{reference}

\end{axis}

\begin{axis}[%
width=0.976\figW,
height=0.083\figH,
at={(0\figW,0.306\figH)},
scale only axis,
xmin=0,
xmax=1000,
ymin=-5.2361588158098,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={\nox\\[1ex][ppm]},
y label style={at={(-0.07,0.5)},{text width=2.5cm}},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	174.146750864674\\
2	74.9248377540424\\
3	43.3869841570544\\
4	46.0360586773296\\
5	41.6112048831188\\
6	40.0555440544082\\
7	43.4467742863857\\
8	43.3790104642701\\
9	44.918116023016\\
10	46.3398437431906\\
11	46.8192579768059\\
12	47.6681615511034\\
13	48.6316031086154\\
14	49.6357317557034\\
15	50.7077372178502\\
16	51.509360745151\\
17	52.332844716093\\
18	53.0641203540931\\
19	53.7298704972135\\
20	53.7984501024277\\
21	55.719040947597\\
22	55.7844718031467\\
23	57.4603985108769\\
24	57.9102752660301\\
25	58.5303784873201\\
26	59.4544994079431\\
27	60.1790392551628\\
28	60.8327931135833\\
29	61.4280362438099\\
30	62.0490483272183\\
31	62.5290226692257\\
32	63.0271048005952\\
33	63.4106290669285\\
34	63.8612835449773\\
35	63.6999468015901\\
36	60.0650819265815\\
37	56.444901854458\\
38	53.3882598299408\\
39	50.9617684306006\\
40	49.2159487201878\\
41	48.2600314954263\\
42	47.6019743176615\\
43	47.2309721259216\\
44	46.9375218706308\\
45	46.8065400595423\\
46	46.7049045965185\\
47	46.6464004840791\\
48	46.6135764125402\\
49	46.5958178592692\\
50	46.5894845267037\\
51	46.5919242308699\\
52	46.6013124863908\\
53	46.6162212308038\\
54	46.6348320156968\\
55	46.512449059094\\
56	46.6036724869884\\
57	46.6354481422561\\
58	46.5014908534059\\
59	46.6005659689731\\
60	46.4817026530126\\
61	46.5937168672467\\
62	46.4818061136136\\
63	46.6090739577421\\
64	46.512139474466\\
65	46.4389293917594\\
66	46.6032373912756\\
67	46.518089769564\\
68	46.4682915731137\\
69	46.4378919520601\\
70	46.628551612123\\
71	46.5794131152475\\
72	46.549236382229\\
73	46.5264844534568\\
74	46.5027362733304\\
75	46.4848602271485\\
76	46.4722613431355\\
77	46.4656796572577\\
78	46.4649077303712\\
79	46.4694423979481\\
80	46.4786051265157\\
81	46.4916576093959\\
82	46.5078894887445\\
83	46.5266579134986\\
84	46.5474050061458\\
85	46.5696591012949\\
86	46.5930282200333\\
87	46.6171902835358\\
88	46.6418826953455\\
89	46.6668925872293\\
90	46.6920482357769\\
91	46.7172117569059\\
92	46.7422729980923\\
93	46.7671444804476\\
94	46.7917572312567\\
95	46.8160573597348\\
96	46.840003248336\\
97	46.8635632519674\\
98	46.8867138153963\\
99	46.9094379344543\\
100	46.9317238994665\\
101	46.9535642700447\\
102	22.7722696406183\\
103	15.5045766538349\\
104	14.7371222974521\\
105	14.7478310899248\\
106	15.5340906644701\\
107	16.1006164182\\
108	16.5899533557408\\
109	16.8951233195686\\
110	16.3939951037644\\
111	16.0328937756678\\
112	15.5627218085356\\
113	15.1110723041782\\
114	14.6936236210914\\
115	14.2909184017639\\
116	13.914308418774\\
117	13.5583153184887\\
118	13.2227396478217\\
119	12.9066288399568\\
120	12.5833481642478\\
121	12.2438185572644\\
122	11.9713048484307\\
123	11.7080509672073\\
124	11.3867041488464\\
125	11.0058555825824\\
126	10.6134653245683\\
127	10.2334330514735\\
128	9.88077455957841\\
129	9.67025687265442\\
130	9.5695154405914\\
131	9.50423971242114\\
132	9.44228948970944\\
133	9.45587619026171\\
134	9.42095089684027\\
135	9.36004323837957\\
136	9.29956814781301\\
137	9.2385154816687\\
138	9.17529996223513\\
139	9.11038030387736\\
140	9.04411305134343\\
141	8.97683451846673\\
142	8.90890480723758\\
143	8.84065360185529\\
144	8.77237981438671\\
145	8.70713453654915\\
146	8.64060732705448\\
147	8.54647527431416\\
148	8.50657427841506\\
149	8.36160748199229\\
150	8.32701471340765\\
151	8.14850851231363\\
152	7.88539439841934\\
153	7.65747050818815\\
154	7.26545796624082\\
155	7.03821840812341\\
156	6.64476894782409\\
157	6.29126577961239\\
158	5.95416087534964\\
159	5.62659345590662\\
160	5.30822598104211\\
161	4.99901749503576\\
162	4.69920538225064\\
163	4.40898975388102\\
164	4.12845943436457\\
165	3.85760311550226\\
166	3.59632859573149\\
167	3.36001115822894\\
168	3.1471762333568\\
169	2.92582127016854\\
170	2.70900009273385\\
171	2.50490796342301\\
172	2.35287766413788\\
173	2.21330348042875\\
174	2.07890640818887\\
175	1.95962831137261\\
176	1.84556042616546\\
177	1.73726115427394\\
178	1.63453346544325\\
179	1.53632712535807\\
180	1.44220447551466\\
181	1.35182517919529\\
182	1.26487230570189\\
183	1.18109753356691\\
184	1.1002903300365\\
185	1.02226593507257\\
186	0.946861806686258\\
187	0.873932608612719\\
188	0.803346940532037\\
189	0.73498512732597\\
190	0.668737452497808\\
191	0.604502817887393\\
192	0.542187688870499\\
193	0.481705233524224\\
194	0.422974611167518\\
195	0.365920373661652\\
196	0.31047195333754\\
197	0.256563219668493\\
198	0.20413209146578\\
199	0.153120194761527\\
200	0.103472558903562\\
201	0.055137345070122\\
202	0.00806560263752942\\
203	-0.021553511630529\\
204	-0.0798077809138249\\
205	-0.1322380106797\\
206	-0.176158321978406\\
207	-0.218313384051982\\
208	-0.260184831391214\\
209	-0.30089069521614\\
210	-0.340484410308164\\
211	-0.379120128437989\\
212	-0.416798722235043\\
213	-0.453547619701027\\
214	-0.489407077046693\\
215	-0.524406936228587\\
216	-0.558575248259842\\
217	-0.591939709293698\\
218	-0.624526231232068\\
219	-0.656359311710219\\
220	-0.68746232082286\\
221	-0.717857518974611\\
222	-0.74756613737182\\
223	-0.776608464858072\\
224	-0.805003910460101\\
225	-0.832771060408277\\
226	-0.859927731108087\\
227	-0.886491016421601\\
228	-0.912477330618387\\
229	-0.937902447779351\\
230	-0.962781537969292\\
231	-0.987129200562293\\
232	-1.01095949504671\\
233	-1.03428596956684\\
234	-1.05712168741925\\
235	-1.07947925169864\\
236	-1.10137082825754\\
237	-1.12280816712708\\
238	-1.1438026225299\\
239	-1.16436517159896\\
240	-1.18450643190846\\
241	-1.20423667790958\\
242	-1.22356585635606\\
243	-1.24250360079719\\
244	-1.26105924520739\\
245	-1.27924183681661\\
246	-1.29673906167284\\
247	-1.30361466383401\\
248	-1.32786048027553\\
249	-1.33494196455362\\
250	-1.35795699605643\\
251	-1.36437256819326\\
252	-1.38689778182784\\
253	-1.39261374451979\\
254	-1.40396369052164\\
255	-1.42722517041767\\
256	-1.4313892036139\\
257	-1.44165226400233\\
258	-1.45323698063073\\
259	-1.46385426400425\\
260	-1.47420707997095\\
261	-1.48439530754997\\
262	-1.49432374316878\\
263	-1.50401976498212\\
264	-1.51350358890137\\
265	-1.52277819257394\\
266	-1.5318503874412\\
267	-1.54072756714443\\
268	-1.54941575197944\\
269	-1.55792062231258\\
270	-1.56624764058405\\
271	-1.57440194982001\\
272	-1.58238843156167\\
273	-1.5902117454643\\
274	-1.59787634307942\\
275	-1.60538648426635\\
276	-1.61274625228859\\
277	-1.61995956574088\\
278	-1.62703018904581\\
279	-1.63396174190659\\
280	-1.64075770776931\\
281	-1.64742144150031\\
282	-1.65395617642216\\
283	-1.66036503079194\\
284	-1.66665101379525\\
285	-1.67281703111261\\
286	-1.6788658901033\\
287	-1.68480030464455\\
288	-1.69062289965643\\
289	-1.69633621533988\\
290	-1.7019427111511\\
291	-1.70744476953192\\
292	-1.71284469941598\\
293	-1.71814473952521\\
294	-1.7233470614741\\
295	-1.72845377269216\\
296	-1.73346691918009\\
297	-1.73838848810826\\
298	-1.74322041027078\\
299	-1.74796456240217\\
300	-1.75262276936785\\
301	-1.75719680623497\\
302	13.9709746022782\\
303	19.6461553224924\\
304	37.1773148977744\\
305	52.5286996200562\\
306	61.255367513122\\
307	69.2892619510152\\
308	72.8663378877676\\
309	77.476317897297\\
310	79.4018927354666\\
311	81.9326763560654\\
312	83.0180323000073\\
313	84.5132552006809\\
314	85.1460982695291\\
315	85.9764934006578\\
316	86.3397477005476\\
317	86.8119665739161\\
318	87.0273916404102\\
319	87.3030543391525\\
320	87.4360755267461\\
321	87.6016917257264\\
322	87.6871338459051\\
323	87.7896614877687\\
324	87.8466236282302\\
325	87.9121690761637\\
326	87.9515417351834\\
327	87.9949599173938\\
328	88.0231784340408\\
329	88.0530926238802\\
330	88.0740686125226\\
331	88.0955684358567\\
332	88.1117306425135\\
333	88.1278633193336\\
334	88.1407450702994\\
335	88.1533595712354\\
336	88.1639430337885\\
337	88.1741769401966\\
338	88.1831005069187\\
339	88.1916647882264\\
340	88.1993502606038\\
341	88.20669765171\\
342	88.213429161958\\
343	88.2198545622165\\
344	88.2258279341097\\
345	88.231528703935\\
346	88.2368825047994\\
347	88.2419949236928\\
348	88.2468301007755\\
349	88.2514515687738\\
350	88.2558439381365\\
351	88.260046605205\\
352	88.2640548511713\\
353	88.2678940664433\\
354	88.2715649130735\\
355	88.2750845266933\\
356	88.278456121492\\
357	88.2816918622548\\
358	88.2847960242948\\
359	88.2877776920618\\
360	88.2906414340523\\
361	88.2933943552883\\
362	88.296040937309\\
363	88.2985869571006\\
364	88.301036634708\\
365	88.3033948129195\\
366	88.3056653828338\\
367	88.3078524979907\\
368	88.3099597072656\\
369	88.3119906327608\\
370	88.3139484938912\\
371	88.315836487271\\
372	88.3176575269124\\
373	88.3194144583281\\
374	88.3211099179299\\
375	88.3227464547507\\
376	88.3243264554299\\
377	88.3258522143246\\
378	88.3273258944503\\
379	88.3287495686438\\
380	88.330125200099\\
381	88.3314546671955\\
382	88.3327397546154\\
383	88.3339821688697\\
384	88.3351835350423\\
385	88.3363454069479\\
386	88.3374692667917\\
387	88.3385565321679\\
388	88.3396085571614\\
389	88.3406266374357\\
390	88.3416120119839\\
391	88.3425658670192\\
392	88.3434893379551\\
393	88.3443835125128\\
394	88.3452494327144\\
395	88.3460880974515\\
396	88.3469004643869\\
397	88.347687452132\\
398	88.3484499420124\\
399	88.3491887799468\\
400	88.3499047780618\\
401	88.3505987163349\\
402	88.3512713440587\\
403	88.3519233812901\\
404	88.3525555201734\\
405	88.353168426227\\
406	88.3537627395352\\
407	88.3543390758973\\
408	88.3548980279006\\
409	88.3554401659499\\
410	88.3559660392339\\
411	88.3564761766502\\
412	88.356966490713\\
413	88.3575218524349\\
414	88.3580977730846\\
415	88.3584795931553\\
416	88.3587125398133\\
417	88.3595263228584\\
418	88.3607844179417\\
419	88.3601171046761\\
420	88.357891600632\\
421	88.3616283958093\\
422	88.3702274541636\\
423	88.3602734005538\\
424	88.3350515167514\\
425	88.3671508742459\\
426	88.3503102551488\\
427	88.3673022513349\\
428	88.4096776023644\\
429	88.3550780523299\\
430	88.3850187416494\\
431	88.35671099912\\
432	88.3746960870176\\
433	88.3598757270248\\
434	88.320105033435\\
435	88.3730618667883\\
436	88.3450660358841\\
437	88.3726912398592\\
438	88.356003672676\\
439	88.3706501298467\\
440	88.4090968857092\\
441	88.3589779614589\\
442	88.3861223991942\\
443	88.3601467635727\\
444	88.3764834880725\\
445	88.4252765889584\\
446	88.3594210334695\\
447	88.3939880634141\\
448	88.3598828011911\\
449	88.3807600308022\\
450	88.3628982419938\\
451	88.3155777675948\\
452	88.3780086603305\\
453	88.3446994250521\\
454	88.377211913928\\
455	88.3573208081691\\
456	88.3745041290328\\
457	88.4198476313386\\
458	88.3604214092061\\
459	88.3924092021699\\
460	88.3615668250653\\
461	88.3807801890911\\
462	88.3645911788681\\
463	88.3214804938745\\
464	88.3784881362603\\
465	88.3481207133849\\
466	88.3777971361354\\
467	88.3596494460567\\
468	88.3753227870318\\
469	88.4166877952806\\
470	88.3624517896326\\
471	88.3916238281705\\
472	88.3634657554705\\
473	88.3809783668506\\
474	88.3661887492465\\
475	88.3268363262515\\
476	88.3788279962753\\
477	88.3511040450778\\
478	88.3781609357594\\
479	88.3615853384182\\
480	88.3758665462077\\
481	88.4135891380208\\
482	88.364086873836\\
483	88.3906860972015\\
484	88.3649786266017\\
485	88.3809402021096\\
486	88.4288680480525\\
487	88.3638867588793\\
488	88.3978108391063\\
489	88.3641144206236\\
490	88.3845623745056\\
491	88.3668695443239\\
492	88.3201741680784\\
493	88.3815261744052\\
494	88.3486424271399\\
495	88.3805505020563\\
496	88.3608814793255\\
497	88.3777045775802\\
498	88.4222478221603\\
499	88.363663635198\\
500	88.3950658039032\\
501	88.3646288772574\\
502	2.65455442726412\\
503	4.08282931951491\\
504	-5.2361588158098\\
505	-2.67200216045524\\
506	-0.639021884300035\\
507	0.347369731204964\\
508	0.896855810065261\\
509	1.16182350302779\\
510	1.19773872730356\\
511	1.34459636226575\\
512	1.36542228066483\\
513	1.38004188658452\\
514	1.36650279185083\\
515	1.34034327636044\\
516	1.3039880823184\\
517	1.26040754585857\\
518	1.21145886249238\\
519	1.1580349717976\\
520	1.1007541365213\\
521	1.03983174181278\\
522	0.97533563202407\\
523	0.906386205677819\\
524	0.83496223576401\\
525	0.758070364206844\\
526	0.705984773119113\\
527	0.586427570964148\\
528	0.478578851487924\\
529	0.381111356227535\\
530	0.287444291683883\\
531	0.207403354582468\\
532	0.0979386615855731\\
533	0.00957696980151468\\
534	-0.0813367783159009\\
535	-0.172801675172693\\
536	-0.265742834270483\\
537	-0.360981465553223\\
538	-0.458716081960304\\
539	-0.55912691063682\\
540	-0.660342774199393\\
541	-0.756203646083378\\
542	-0.862658262733746\\
543	-0.96833999897818\\
544	-1.07499770916849\\
545	-1.18299514727887\\
546	-1.29217728512789\\
547	-1.40255985880604\\
548	-1.51400945653657\\
549	-1.62634103890272\\
550	-1.73932235023014\\
551	-1.85268181090929\\
552	-1.96611590295926\\
553	-2.07929320519045\\
554	-2.19185759951485\\
555	-2.3034309032053\\
556	-2.41361528573222\\
557	-2.5219956896885\\
558	-2.62814235882171\\
559	-2.73481373933615\\
560	-2.63930479014478\\
561	-2.73624276882676\\
562	-2.71177583335981\\
563	-2.76165779105557\\
564	-2.71277907140205\\
565	-2.69997255279904\\
566	-2.70251751444275\\
567	-2.73566210117819\\
568	-2.69799500369966\\
569	-2.63343037852455\\
570	-2.59461706157647\\
571	-2.52980477652588\\
572	-2.51989966312421\\
573	-2.48102230538821\\
574	-2.41915609701699\\
575	-2.41321843621127\\
576	-2.37520784352668\\
577	-2.31594772253402\\
578	-2.31189601776715\\
579	-2.27278205585696\\
580	-2.21639419236139\\
581	-2.2148059047725\\
582	-2.17338085867527\\
583	-2.12026604888075\\
584	-2.12180195930917\\
585	-2.07711265379751\\
586	-2.02766105839171\\
587	-2.03288806449943\\
588	-1.98413439081193\\
589	-1.93868409664401\\
590	-1.94805947998854\\
591	-1.89456937138775\\
592	-1.85340002490491\\
593	-1.87011667936204\\
594	-1.79655986137756\\
595	-1.78100707402005\\
596	-1.72998460231129\\
597	-1.72696730998457\\
598	-1.69800488158492\\
599	-1.65401049648118\\
600	-1.65961862459477\\
601	-1.62239295151491\\
602	-1.58511443097549\\
603	-1.59869927605256\\
604	-1.55126349051002\\
605	-1.52017353180834\\
606	-1.54364660479514\\
607	-1.47878616005804\\
608	-1.46377042815784\\
609	-1.42425082152802\\
610	-1.43140992646775\\
611	-1.39826823616301\\
612	-1.36678985553245\\
613	-1.38407681791738\\
614	-1.33925111400326\\
615	-1.31530537736937\\
616	-1.34419678725283\\
617	-1.28514780426862\\
618	-1.26962738513288\\
619	-1.23816633663037\\
620	-1.25257658893086\\
621	-1.21597661222137\\
622	-1.19305657158291\\
623	-1.22080782969323\\
624	-1.16518280775455\\
625	-1.1568163238107\\
626	-1.12737294879797\\
627	-1.14265975402566\\
628	-1.11142137209274\\
629	-1.09118615298283\\
630	-1.12043645389637\\
631	-1.06805896347403\\
632	-1.06257054095003\\
633	-1.03619449608432\\
634	-1.05389962958021\\
635	-1.02398539381802\\
636	-1.00714334900782\\
637	-1.03915890457148\\
638	-0.98946330228469\\
639	-0.983727376686844\\
640	-0.96099270023565\\
641	-0.982000486790596\\
642	-0.950576165691757\\
643	-0.937520315867857\\
644	-0.973042030752481\\
645	-0.925533013617297\\
646	-0.917425915485381\\
647	-0.898639723395917\\
648	-0.923428413787789\\
649	-0.888600068201569\\
650	-0.879507058644123\\
651	-0.918919398944325\\
652	-0.873183203413916\\
653	-0.861332115189839\\
654	-0.8466088038045\\
655	-0.875379404268259\\
656	-0.835953520329483\\
657	-0.830844623060415\\
658	-0.874287706223711\\
659	-0.829986071092407\\
660	-0.813568679189061\\
661	-0.802885695008925\\
662	-0.837945818982021\\
663	-0.792708583577493\\
664	-0.790684603019898\\
665	-0.774742192131157\\
666	-0.801640370082154\\
667	-0.770881056667264\\
668	-0.765752122165949\\
669	-0.808069072467902\\
670	-0.766132046068691\\
671	-0.755907324569492\\
672	-0.745589219886455\\
673	-0.778064378784393\\
674	-0.738509094248059\\
675	-0.73805014054814\\
676	-0.785471621647389\\
677	-0.744179813069081\\
678	-0.726186485664911\\
679	-0.7203706555662\\
680	-0.759806762606274\\
681	-0.71722762751871\\
682	-0.712172441107683\\
683	-0.701193595534306\\
684	-0.73278835729252\\
685	-0.697726259203733\\
686	-0.697544759517584\\
687	-0.744653636710254\\
688	-0.704818797170248\\
689	-0.689961874360392\\
690	-0.684685963504919\\
691	-0.724258588735424\\
692	-0.683023802817175\\
693	-0.680200891878471\\
694	-0.669924512766713\\
695	-0.701942255976277\\
696	-0.668543116569353\\
697	-0.669205824191991\\
698	-0.716838178651983\\
699	-0.677999831981495\\
700	-0.664051036656076\\
701	-0.659705194074689\\
702	8.3305293464187\\
703	7.24117488296058\\
704	21.7300626471169\\
705	38.9162964662447\\
706	42.5981877121028\\
707	49.9819300440105\\
708	51.8308343906075\\
709	53.8941018940546\\
710	53.871861876209\\
711	53.5440338101032\\
712	52.5568536831472\\
713	51.4980585592922\\
714	50.3015890003732\\
715	49.1381498771256\\
716	47.9800398950746\\
717	46.8913561806593\\
718	45.8625007639267\\
719	44.9117490452014\\
720	44.0258218736164\\
721	43.2053403913368\\
722	42.4417183531563\\
723	41.7321411318618\\
724	41.0705605594006\\
725	40.453415022705\\
726	39.8763123913168\\
727	39.3360160510168\\
728	38.8292115551555\\
729	38.35994902851\\
730	37.9193980771275\\
731	37.5075903166879\\
732	37.1202687293376\\
733	36.7556672833227\\
734	36.4110188190503\\
735	36.0848746181817\\
736	35.7761824213043\\
737	35.4818845504204\\
738	35.1937765313994\\
739	34.9179616203581\\
740	34.6214386204404\\
741	34.3363382934268\\
742	34.0541464829717\\
743	33.7855315568572\\
744	33.5247080436204\\
745	33.2756112212299\\
746	33.0360769578875\\
747	32.8072481647209\\
748	32.5879688517195\\
749	32.378357341537\\
750	32.1776998234391\\
751	31.9857618731104\\
752	31.8020184496823\\
753	31.5936778296402\\
754	31.3849156772287\\
755	31.1906451416978\\
756	31.0084369263501\\
757	30.8359842324543\\
758	30.6716400259191\\
759	30.5150306422052\\
760	30.3653622657912\\
761	30.2221689121037\\
762	30.0849477974991\\
763	29.9533614802709\\
764	29.8270697063203\\
765	29.705801180579\\
766	29.5892959919612\\
767	29.4773285033807\\
768	29.3696853189679\\
769	29.266172247699\\
770	29.1485692346431\\
771	29.0405280036215\\
772	28.939227802212\\
773	28.846202394049\\
774	28.7584474814323\\
775	28.6753469325154\\
776	28.5960694943072\\
777	28.5203805189449\\
778	28.4478461161029\\
779	28.3782707822405\\
780	28.3114214372142\\
781	28.2471565598603\\
782	28.185327227995\\
783	28.1258211038799\\
784	28.0685278799784\\
785	28.0133533670403\\
786	27.9602071538591\\
787	27.9090070160946\\
788	27.8596744488938\\
789	27.8225412632676\\
790	27.7788191667655\\
791	27.7336294923869\\
792	27.6882053198898\\
793	27.6432004182073\\
794	27.5990135953528\\
795	27.5557031813345\\
796	27.513377951455\\
797	27.4720586978069\\
798	27.4317755453767\\
799	27.392520248699\\
800	27.3542870916551\\
801	27.3170564282744\\
802	3.33252576210856\\
803	-5.15799286034326\\
804	-5.02550006923053\\
805	-3.31380232691178\\
806	-3.55076024923036\\
807	-3.44093371684902\\
808	-3.32783476235818\\
809	-3.27193780433566\\
810	-3.24937021669491\\
811	-3.22008837162532\\
812	-3.19739857433642\\
813	-3.17731924705492\\
814	-3.15067817974757\\
815	-3.13898974880966\\
816	-3.12868500878518\\
817	-3.11821734991825\\
818	-3.10782057279256\\
819	-3.097467987089\\
820	-3.08714366901908\\
821	-3.07686270813979\\
822	-3.06664256794585\\
823	-3.05649720757449\\
824	-3.04643706581409\\
825	-3.03646952804128\\
826	-3.02659955140916\\
827	-3.01683027981181\\
828	-3.00716354895665\\
829	-2.99760027242471\\
830	-2.98814072719202\\
831	-2.97878476039469\\
832	-2.96953193676812\\
833	-2.96038164245738\\
834	-2.95133315722576\\
835	-2.9423857040159\\
836	-2.93353848241128\\
837	-2.92479069073306\\
838	-2.916141540166\\
839	-2.90759026333309\\
840	-2.89913611903363\\
841	-2.89077839435558\\
842	-2.88251640501466\\
843	-2.87434949451776\\
844	-2.86627703256831\\
845	-2.8582984130062\\
846	-2.85041305148162\\
847	-2.84262038300628\\
848	-2.8349198594731\\
849	-2.82731094721412\\
850	-2.81979312463521\\
851	-2.81236587996092\\
852	-2.80502870910223\\
853	-2.79778111366132\\
854	-2.79062259907707\\
855	-2.78355267291298\\
856	-2.77657084328618\\
857	-2.76967661743585\\
858	-2.76286950042591\\
859	-2.75614899397843\\
860	-2.74951459543119\\
861	-2.74296579681504\\
862	-2.73650208404372\\
863	-2.73012293621171\\
864	-2.7238278249928\\
865	-2.71761621413438\\
866	-2.71148755904113\\
867	-2.70544130644178\\
868	-2.69947689413496\\
869	-2.69359375080644\\
870	-2.68779129591474\\
871	-2.6820689396379\\
872	-2.67642608287842\\
873	-2.67086211731946\\
874	-2.6653764255307\\
875	-2.65996838111576\\
876	-2.65463734890128\\
877	-2.64938268515985\\
878	-2.64420373786589\\
879	-2.63909984697941\\
880	-2.6340703447553\\
881	-2.62911455607397\\
882	-2.62423179879117\\
883	-2.61942138410441\\
884	-2.61468261693294\\
885	-2.61001479630812\\
886	-2.60541721577447\\
887	-2.60088916379557\\
888	-2.5964299241671\\
889	-2.5920387764311\\
890	-2.58771499629346\\
891	-2.58345785604035\\
892	-2.57926662495376\\
893	-2.575140569724\\
894	-2.57107895485989\\
895	-2.56708104309129\\
896	-2.56314609576971\\
897	-2.55927337325872\\
898	-2.55546213531944\\
899	-2.55171164148713\\
900	-2.54802115143936\\
901	-2.54438992535484\\
902	-2.54081722426356\\
903	-2.53730231038574\\
904	-2.53384444746217\\
905	-2.53044290107229\\
906	-2.52709693894371\\
907	-2.52380583124885\\
908	-2.52056885089219\\
909	-2.51738527378589\\
910	-2.51425437911442\\
911	-2.51117544958822\\
912	-2.50814777168655\\
913	-2.50517063588944\\
914	-2.5022433368984\\
915	-2.49936517384705\\
916	-2.4965354505007\\
917	-2.49375347544574\\
918	-2.49101856226888\\
919	-2.48833002972594\\
920	-2.48568720190137\\
921	-2.48308940835751\\
922	-2.48053598427478\\
923	-2.47802627058287\\
924	-2.47555961408223\\
925	-2.47313536755757\\
926	-2.47075288988231\\
927	-2.46841154611535\\
928	-2.46611070758932\\
929	-2.4638497519913\\
930	-2.46162806343627\\
931	-2.45944503253244\\
932	-2.45730005644111\\
933	-2.45519253892805\\
934	-2.45312189040973\\
935	-2.45108752799236\\
936	-2.44908887550569\\
937	-2.44712536353033\\
938	-2.44519642941981\\
939	-2.44330151731751\\
940	-2.44144007816806\\
941	-2.43961156972432\\
942	-2.4378154565493\\
943	-2.43605121001364\\
944	-2.43431830828925\\
945	-2.43261623633856\\
946	-2.4309444859001\\
947	-2.42930255546966\\
948	-2.42768995027954\\
949	-2.42610618227299\\
950	-2.4245507700761\\
951	-2.42300264759361\\
952	-2.4215168711158\\
953	-2.42005603640915\\
954	-2.41863366698996\\
955	-2.41724796024836\\
956	-2.41585669311549\\
957	-2.41447467483468\\
958	-2.41316504987677\\
959	-2.41189902337655\\
960	-2.41058628989737\\
961	-2.40926420210916\\
962	-2.40807314491819\\
963	-2.40694964205379\\
964	-2.40568842994303\\
965	-2.40437749850784\\
966	-2.40333038809244\\
967	-2.40240763853477\\
968	-2.40114418671808\\
969	-2.39974206620481\\
970	-2.39890472217512\\
971	-2.39832173315926\\
972	-2.39694276906998\\
973	-2.39522665385648\\
974	-2.3947550998013\\
975	-2.39483250100537\\
976	-2.39309031921563\\
977	-2.39056566904388\\
978	-2.39081855773578\\
979	-2.39228558019528\\
980	-2.3896292289207\\
981	-2.38518898291179\\
982	-2.38698090025528\\
983	-2.39148651679007\\
984	-2.38668174294912\\
985	-2.38526893095153\\
986	-2.38494030056783\\
987	-2.38514454694251\\
988	-2.38307703852693\\
989	-2.37985888664143\\
990	-2.38086239945088\\
991	-2.38381881854531\\
992	-2.38036733296688\\
993	-2.37411346520886\\
994	-2.3775426388985\\
995	-2.37748532985174\\
996	-2.37631113451289\\
997	-2.37459073578286\\
998	-2.37530303048078\\
999	-2.37720461848191\\
1000	-2.37972818068116\\
};
%\addlegendentry{nmpc}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
};
%\addlegendentry{reference}

\end{axis}

\begin{axis}[%
width=0.976\figW,
height=0.083\figH,
at={(0\figW,0.153\figH)},
scale only axis,
xmin=0,
xmax=1000,
ymin=2.79855781238075,
ymax=6.27912772482834,
ylabel style={font=\color{white!15!black}},
ylabel={MPRR\\[1ex][bar/CAD]},
y label style={at={(-0.07,0.5)},{text width=2.5cm}},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	6.27912772482834\\
2	3.60572979190784\\
3	4.23453382733179\\
4	4.17248400740809\\
5	3.90281708685742\\
6	4.33394077784059\\
7	4.33810202428621\\
8	4.42417560707716\\
9	4.57184098925477\\
10	4.58973772959219\\
11	4.65903443304219\\
12	4.69828238671581\\
13	4.72490940472622\\
14	4.77081164713643\\
15	4.79948236328327\\
16	4.83004825110413\\
17	4.85802916558786\\
18	4.8824015978981\\
19	4.90550898466651\\
20	4.92565174885617\\
21	4.9722766758174\\
22	4.97179635331994\\
23	5.02356660911769\\
24	5.01705415559277\\
25	5.04846785368686\\
26	5.049506321788\\
27	5.07484970660194\\
28	5.06660966570936\\
29	5.10229311879626\\
30	5.0903141165991\\
31	5.12433196684773\\
32	5.10912891479059\\
33	5.14273375576912\\
34	5.12570989526972\\
35	5.14461389254528\\
36	5.06951804923627\\
37	5.00075103633156\\
38	4.94131655437545\\
39	4.89750199203571\\
40	4.86777153782813\\
41	4.85264566673317\\
42	4.84199270663702\\
43	4.83709868145723\\
44	4.83372134326544\\
45	4.83296302679096\\
46	4.83284388279846\\
47	4.83346318421488\\
48	4.83430756930049\\
49	4.83535792441833\\
50	4.83656061144543\\
51	4.83788500375696\\
52	4.83930427527071\\
53	4.84079568067779\\
54	4.84230201799701\\
55	4.84210478973483\\
56	4.84513495702384\\
57	4.84554040558189\\
58	4.84493144034557\\
59	4.84806641942702\\
60	4.84636640069645\\
61	4.8501224899536\\
62	4.84823528424992\\
63	4.8524177282909\\
64	4.85059644313823\\
65	4.85129281760466\\
66	4.85498015527062\\
67	4.85341790686858\\
68	4.85421207645917\\
69	4.85439339165529\\
70	4.85899999129226\\
71	4.85804149053944\\
72	4.85904038446635\\
73	4.85921688470629\\
74	4.85956413323277\\
75	4.85994655936666\\
76	4.86041996847962\\
77	4.86099626103742\\
78	4.8616698250911\\
79	4.8624308080737\\
80	4.86326473602824\\
81	4.86415688268399\\
82	4.86509342185519\\
83	4.86606219917221\\
84	4.86705291294301\\
85	4.86805702938731\\
86	4.86906758434305\\
87	4.87007895126698\\
88	4.87108661931324\\
89	4.87208699729432\\
90	4.87307724751759\\
91	4.87405514768742\\
92	4.87501897716535\\
93	4.87596742363382\\
94	4.8768995066034\\
95	4.87781451476088\\
96	4.87871195468296\\
97	4.87959150888635\\
98	4.88045300154765\\
99	4.88129637052045\\
100	4.88212164451717\\
101	4.88292892452152\\
102	4.35849943736743\\
103	3.76715445866913\\
104	3.81573739340819\\
105	3.76992543182821\\
106	3.78534594808702\\
107	3.80840496508486\\
108	3.83536010156467\\
109	3.8161110548694\\
110	3.81576192931908\\
111	3.8058952238476\\
112	3.79525969941867\\
113	3.7860190290532\\
114	3.7767773860071\\
115	3.76860672465802\\
116	3.76111825482441\\
117	3.75430731329259\\
118	3.74812439317396\\
119	3.74248066273353\\
120	3.7264069741848\\
121	3.7186832403469\\
122	3.71254655823523\\
123	3.70647716803067\\
124	3.69410134449107\\
125	3.68276787557865\\
126	3.67298214830235\\
127	3.66475072488791\\
128	3.65779184836194\\
129	3.66122380625152\\
130	3.65718259211245\\
131	3.65161698941057\\
132	3.64738595227873\\
133	3.64934074442472\\
134	3.64939556429964\\
135	3.64875705468249\\
136	3.64790235018992\\
137	3.64695768092329\\
138	3.64595499007177\\
139	3.64490877742407\\
140	3.64383415290963\\
141	3.64274236536892\\
142	3.6416415985151\\
143	3.64053859147596\\
144	3.63943900702542\\
145	3.63830786557471\\
146	3.63723423353661\\
147	3.63428911966345\\
148	3.63442518882423\\
149	3.6269969946421\\
150	3.62951415842693\\
151	3.62550858094264\\
152	3.61670936078153\\
153	3.60845532474035\\
154	3.59307073870559\\
155	3.58462580950563\\
156	3.57072730505516\\
157	3.55728671326797\\
158	3.54433646711484\\
159	3.53157806049604\\
160	3.51903828499497\\
161	3.50676409313233\\
162	3.49479196219855\\
163	3.48314852997307\\
164	3.47185024715936\\
165	3.46090601393532\\
166	3.45031934619487\\
167	3.44064822687071\\
168	3.43483934960026\\
169	3.42830348991426\\
170	3.42224824025087\\
171	3.41681647396519\\
172	3.41403280020729\\
173	3.41608354808307\\
174	3.41496921466947\\
175	3.41448152751078\\
176	3.41432759414288\\
177	3.41405474100963\\
178	3.41378804817475\\
179	3.41350414380939\\
180	3.41317619927959\\
181	3.41280750293258\\
182	3.41239814412759\\
183	3.41194913488816\\
184	3.41146338506513\\
185	3.41094395080417\\
186	3.410393952886\\
187	3.40981650750101\\
188	3.40921459066772\\
189	3.40859100816969\\
190	3.40794838178461\\
191	3.40728914374203\\
192	3.40661554137789\\
193	3.40592964541242\\
194	3.40523335991582\\
195	3.40452843311451\\
196	3.40381646825921\\
197	3.40309893418436\\
198	3.40237717537491\\
199	3.40165242144442\\
200	3.40092579598814\\
201	3.40019832481174\\
202	3.39947094355728\\
203	3.40030927732095\\
204	3.40085123860663\\
205	3.4002313605679\\
206	3.39986040276346\\
207	3.3995359258567\\
208	3.39909882242363\\
209	3.39864628444224\\
210	3.39819175254476\\
211	3.39772522876689\\
212	3.39725192604173\\
213	3.39677484624366\\
214	3.39629452409234\\
215	3.3958120223741\\
216	3.39532833703622\\
217	3.39484420518592\\
218	3.39436029528789\\
219	3.39387721609458\\
220	3.39339550662906\\
221	3.39291565139118\\
222	3.39243808793473\\
223	3.39196321045572\\
224	3.39149137402473\\
225	3.39102289820735\\
226	3.39055807002696\\
227	3.39009714664786\\
228	3.38964035780644\\
229	3.38918790800776\\
230	3.3887399785334\\
231	3.38829672928516\\
232	3.38785830048097\\
233	3.38742481421802\\
234	3.38699637591562\\
235	3.386573075648\\
236	3.38615498937615\\
237	3.38574218008693\\
238	3.38533469884668\\
239	3.38493258577584\\
240	3.38453587095082\\
241	3.3841445752385\\
242	3.38375871106846\\
243	3.38337828314766\\
244	3.3830032891219\\
245	3.38263372018784\\
246	3.38228056385023\\
247	3.38260634134261\\
248	3.38192753682431\\
249	3.38218758207938\\
250	3.38155981320054\\
251	3.38181477668073\\
252	3.38117592330496\\
253	3.38142855968477\\
254	3.38146321534362\\
255	3.38070286375565\\
256	3.38102316004697\\
257	3.38107651355797\\
258	3.38100866428868\\
259	3.38099403536201\\
260	3.38097805025285\\
261	3.38094774186682\\
262	3.38091266136385\\
263	3.38087240104771\\
264	3.38082617364666\\
265	3.38077476207229\\
266	3.3807186604292\\
267	3.38065820696087\\
268	3.38059379358349\\
269	3.38052579314695\\
270	3.38045454585543\\
271	3.38038037230609\\
272	3.38030357310409\\
273	3.38022442836953\\
274	3.38014319928343\\
275	3.38006012924056\\
276	3.37997544481685\\
277	3.37988935679936\\
278	3.37980206117371\\
279	3.37971374004968\\
280	3.37962456253935\\
281	3.37953468558619\\
282	3.37944425474422\\
283	3.37935340491011\\
284	3.37926226101017\\
285	3.3791709386447\\
286	3.37907954469195\\
287	3.37898817787416\\
288	3.37889692928787\\
289	3.3788058829008\\
290	3.37871511601726\\
291	3.37862469971414\\
292	3.37853469924934\\
293	3.37844517444433\\
294	3.37835618004246\\
295	3.37826776604468\\
296	3.37817997802398\\
297	3.37809285741991\\
298	3.3780064418145\\
299	3.37792076519076\\
300	3.37783585817473\\
301	3.37775174826232\\
302	4.28045821146318\\
303	4.55814279028448\\
304	4.95167722819655\\
305	5.26843212938945\\
306	5.53543046077005\\
307	5.64092753668213\\
308	5.75085332244504\\
309	5.79785085040843\\
310	5.84539561422148\\
311	5.86663914258963\\
312	5.89142486939513\\
313	5.90446411927719\\
314	5.9191415908566\\
315	5.92620761096812\\
316	5.93447421829077\\
317	5.93865707680599\\
318	5.94348949367464\\
319	5.94606611592311\\
320	5.94898124741714\\
321	5.95062758493495\\
322	5.95243969771676\\
323	5.95352814146858\\
324	5.95469080919838\\
325	5.95543583602307\\
326	5.9562086488669\\
327	5.95673763086161\\
328	5.95727209960872\\
329	5.95766236087928\\
330	5.95804826453157\\
331	5.95834752139816\\
332	5.95863873946637\\
333	5.95887683180416\\
334	5.95910608516897\\
335	5.95930190404166\\
336	5.9594893119319\\
337	5.95965497306088\\
338	5.95981308319253\\
339	5.95995647550248\\
340	5.9600932491493\\
341	5.96021960484375\\
342	5.96034020164548\\
343	5.96045306978316\\
344	5.96056092161395\\
345	5.96066277476273\\
346	5.96076023558827\\
347	5.96085284952255\\
348	5.96094159102831\\
349	5.96102628355022\\
350	5.96110753762133\\
351	5.96118531967259\\
352	5.96126002822775\\
353	5.96133170026881\\
354	5.96140060880186\\
355	5.96146682293148\\
356	5.96153053967684\\
357	5.96159184022324\\
358	5.96165087420155\\
359	5.96170772471238\\
360	5.96176251070226\\
361	5.9618153122782\\
362	5.96186622761611\\
363	5.9619153316804\\
364	5.96196270788916\\
365	5.96200842533394\\
366	5.96205255642722\\
367	5.96209516436162\\
368	5.96213631297023\\
369	5.96217605984857\\
370	5.96221446188599\\
371	5.96225157151578\\
372	5.96228743983751\\
373	5.96232211459218\\
374	5.96235564194155\\
375	5.96238806539227\\
376	5.96241942682446\\
377	5.96244976593572\\
378	5.96247912084843\\
379	5.96250752783678\\
380	5.96253502169607\\
381	5.96256163562236\\
382	5.96258740144598\\
383	5.96261234959213\\
384	5.96263650923585\\
385	5.96265990830429\\
386	5.96268257358525\\
387	5.96270453074993\\
388	5.9627258044332\\
389	5.96274641826531\\
390	5.96276639493432\\
391	5.96278575622072\\
392	5.96280452304809\\
393	5.96282271551753\\
394	5.96284035295009\\
395	5.9628574539195\\
396	5.96287403628861\\
397	5.96289011723975\\
398	5.96290571330658\\
399	5.96292084040189\\
400	5.96293551384571\\
401	5.96294974839066\\
402	5.96296355824695\\
403	5.96297695710543\\
404	5.9629899581599\\
405	5.96300257412806\\
406	5.96301481727155\\
407	5.96302669941491\\
408	5.96303823196371\\
409	5.96304942592169\\
410	5.96306029190718\\
411	5.96307084016865\\
412	5.96308248801579\\
413	5.96309254004425\\
414	5.96310171533567\\
415	5.96311290723143\\
416	5.96312743363499\\
417	5.96313205429027\\
418	5.9631297556357\\
419	5.9631515416609\\
420	5.96319306106781\\
421	5.9631588999053\\
422	5.96306923955486\\
423	5.96320535265191\\
424	5.96350773938925\\
425	5.96311664424337\\
426	5.96331372259895\\
427	5.96314776552719\\
428	5.96262757068566\\
429	5.96332291401947\\
430	5.963016457305\\
431	5.96332594512426\\
432	5.96313806256294\\
433	5.96330502017639\\
434	5.96380758136689\\
435	5.96315223492771\\
436	5.96345605361834\\
437	5.96317019334912\\
438	5.96335961873534\\
439	5.96320951095733\\
440	5.96273969890303\\
441	5.96337502055562\\
442	5.96309325071553\\
443	5.96337457986193\\
444	5.96320204453292\\
445	5.96260972415278\\
446	5.96343547166661\\
447	5.96306622712198\\
448	5.96342752217038\\
449	5.96320075682602\\
450	5.96339442648483\\
451	5.96398511414629\\
452	5.9632058477364\\
453	5.96356194415048\\
454	5.96322064943558\\
455	5.9634417873632\\
456	5.96326143198103\\
457	5.9627026931195\\
458	5.96345154162949\\
459	5.96311577562452\\
460	5.96344621491599\\
461	5.96323985340525\\
462	5.96341693764862\\
463	5.96395618220407\\
464	5.96324531093026\\
465	5.96357030832749\\
466	5.96325880241577\\
467	5.96346038148879\\
468	5.96329554920929\\
469	5.96278539089775\\
470	5.96346831534051\\
471	5.96316158685456\\
472	5.96346270735083\\
473	5.96327400534826\\
474	5.96343516429065\\
475	5.96392669565039\\
476	5.96327768527381\\
477	5.96357381785315\\
478	5.96328921893793\\
479	5.96347273750252\\
480	5.96332196069836\\
481	5.96285607840305\\
482	5.96347878541502\\
483	5.9631985842574\\
484	5.96347298237351\\
485	5.96330046886957\\
486	5.9627143266335\\
487	5.96352493170422\\
488	5.96315893262886\\
489	5.96351240943268\\
490	5.96328683195262\\
491	5.96347530956229\\
492	5.96405445710395\\
493	5.96328504683503\\
494	5.96363358734505\\
495	5.96329566876916\\
496	5.96351140625677\\
497	5.96333200889252\\
498	5.96278001443812\\
499	5.9635152524136\\
500	5.96318305724989\\
501	5.96350664730041\\
502	4.09553380574669\\
503	3.55334215203796\\
504	3.17065959316805\\
505	2.93822462610633\\
506	2.82770178917992\\
507	2.79855781238075\\
508	2.79884776270931\\
509	2.80847949739806\\
510	2.81604516081119\\
511	2.8239482520249\\
512	2.83141768526121\\
513	2.83665365302683\\
514	2.84158103343511\\
515	2.84566379470779\\
516	2.84950623483769\\
517	2.85316003327538\\
518	2.85679129452869\\
519	2.86046843158902\\
520	2.86424809313758\\
521	2.86816667132021\\
522	2.87224953002447\\
523	2.87639685465442\\
524	2.88092637291579\\
525	2.88568563519265\\
526	2.89234005266288\\
527	2.89911125834651\\
528	2.90242087099793\\
529	2.90634200548429\\
530	2.90944779791139\\
531	2.9135587448325\\
532	2.91732621032864\\
533	2.92082632060222\\
534	2.92463590829354\\
535	2.92846888351636\\
536	2.9324630327148\\
537	2.93658420332115\\
538	2.9408391071436\\
539	2.94522671882348\\
540	2.94975214317303\\
541	2.95430076445317\\
542	2.95915857547527\\
543	2.96387623958429\\
544	2.96872567477697\\
545	2.97365952370986\\
546	2.9786957336878\\
547	2.98383415246745\\
548	2.9890730617208\\
549	2.99441013342991\\
550	2.99984184648485\\
551	3.00536384998155\\
552	3.01097101234284\\
553	3.01665747171073\\
554	3.02241668241382\\
555	3.02824145025949\\
556	3.03412396655331\\
557	3.04005584392431\\
558	3.04602815644199\\
559	3.05072678617947\\
560	3.03887388655216\\
561	3.04947128660291\\
562	3.05613858691966\\
563	3.04173973804309\\
564	3.05996993751733\\
565	3.0623888552111\\
566	3.04347765967599\\
567	3.05980379536595\\
568	3.06500087916085\\
569	3.06503678531163\\
570	3.03997136565139\\
571	3.06225433649354\\
572	3.06636168842433\\
573	3.03999099265562\\
574	3.06214081067715\\
575	3.0665253721854\\
576	3.04039317285544\\
577	3.06235509556327\\
578	3.06677970894734\\
579	3.04062667054836\\
580	3.06261607155964\\
581	3.06709388547514\\
582	3.04068878514266\\
583	3.06289466416911\\
584	3.06744881627407\\
585	3.04060059120231\\
586	3.06318345663023\\
587	3.06783488926062\\
588	3.04038526760226\\
589	3.0634783149899\\
590	3.06824489932406\\
591	3.04006444949627\\
592	3.06377605255364\\
593	3.06807531305878\\
594	3.06693694993129\\
595	3.04717393985152\\
596	3.06495712798747\\
597	3.06832289969866\\
598	3.04482651358436\\
599	3.06444367687402\\
600	3.06876186557891\\
601	3.04345971375863\\
602	3.06464241557241\\
603	3.06926782135249\\
604	3.04222480139972\\
605	3.06491655554534\\
606	3.06923427142491\\
607	3.06810584248417\\
608	3.04815636757344\\
609	3.06609112362953\\
610	3.06957159029124\\
611	3.04525277567059\\
612	3.06554479955183\\
613	3.07006685636909\\
614	3.04341972538193\\
615	3.06571057144672\\
616	3.07005602528486\\
617	3.06891350396421\\
618	3.04863221798833\\
619	3.06685622687252\\
620	3.07042204534605\\
621	3.04539890921313\\
622	3.06626519894453\\
623	3.07040748557793\\
624	3.06930727500716\\
625	3.04996298125165\\
626	3.06725122232672\\
627	3.07073722295796\\
628	3.04644112561679\\
629	3.06666670038615\\
630	3.07075781464697\\
631	3.06968009429047\\
632	3.05060421711601\\
633	3.06761708440409\\
634	3.07109419253335\\
635	3.0468911873598\\
636	3.0670218015507\\
637	3.07113002095228\\
638	3.07004381123728\\
639	3.05077707231238\\
640	3.0679576801438\\
641	3.07147181698656\\
642	3.04693438513636\\
643	3.06733540192041\\
644	3.07150653848439\\
645	3.07039011357635\\
646	3.05063244929924\\
647	3.06827096726758\\
648	3.07185224443875\\
649	3.04670498963872\\
650	3.06761147767145\\
651	3.07187515947522\\
652	3.07071417130831\\
653	3.05028063214812\\
654	3.06855694725703\\
655	3.07222379339035\\
656	3.04630088524472\\
657	3.06785425521937\\
658	3.07222819958832\\
659	3.07101383110097\\
660	3.04980136656323\\
661	3.06881677269229\\
662	3.07210927791066\\
663	3.07101146158638\\
664	3.05194714420422\\
665	3.06882836350559\\
666	3.0723340928671\\
667	3.04763575870975\\
668	3.06811922493221\\
669	3.07235851352695\\
670	3.07119939039088\\
671	3.05078526965666\\
672	3.0690157431126\\
673	3.07269916495988\\
674	3.04661001401651\\
675	3.06828062006024\\
676	3.07270473611303\\
677	3.07146161046198\\
678	3.04983279132409\\
679	3.06922845882859\\
680	3.07258316828118\\
681	3.07144411891142\\
682	3.05174960947275\\
683	3.06921727629321\\
684	3.07280661757772\\
685	3.04733973487673\\
686	3.06845752783227\\
687	3.07281209742764\\
688	3.07159481993556\\
689	3.05035148930736\\
690	3.0693641562296\\
691	3.07268773105732\\
692	3.07156754625158\\
693	3.05212701265645\\
694	3.06934236859192\\
695	3.07290832370973\\
696	3.04764065548346\\
697	3.06858233637388\\
698	3.07292086323313\\
699	3.07170927552992\\
700	3.05054194330185\\
701	3.06947471521148\\
702	3.87247026703685\\
703	4.60373003122518\\
704	5.19266915445105\\
705	5.05370238613551\\
706	5.31473558618174\\
707	5.28989448305038\\
708	5.3453739949366\\
709	5.318106163063\\
710	5.31040780052333\\
711	5.2742094332598\\
712	5.24552498358978\\
713	5.21344750433048\\
714	5.18560734286623\\
715	5.15713746618117\\
716	5.13149884398535\\
717	5.10685795704947\\
718	5.08456248447844\\
719	5.06375476480233\\
720	5.04465968932619\\
721	5.02679431773979\\
722	5.01020393476519\\
723	4.99466481925069\\
724	4.98013956784706\\
725	4.96649924871648\\
726	4.95368954208023\\
727	4.94162775809603\\
728	4.9302611560995\\
729	4.91967324755284\\
730	4.90977648031986\\
731	4.90041335716874\\
732	4.89161903462748\\
733	4.88328121905824\\
734	4.8753755751678\\
735	4.86785402271659\\
736	4.86069704893799\\
737	4.85332224853216\\
738	4.84710912959942\\
739	4.84057166441056\\
740	4.83420489560372\\
741	4.82718445050979\\
742	4.82074204532558\\
743	4.81433229452696\\
744	4.80827185433558\\
745	4.80237089622473\\
746	4.7967555995641\\
747	4.79134520790056\\
748	4.78617647805022\\
749	4.78121303142701\\
750	4.77646210943062\\
751	4.77190433612248\\
752	4.76753656487027\\
753	4.76219839047667\\
754	4.75681683739807\\
755	4.75198713426504\\
756	4.74759651161206\\
757	4.7434258218136\\
758	4.73945883871923\\
759	4.73566883061742\\
760	4.73204617924871\\
761	4.72857110405943\\
762	4.72523617946861\\
763	4.72203165705173\\
764	4.71895159279589\\
765	4.71598924890892\\
766	4.71313946922326\\
767	4.71039701359532\\
768	4.70775733755668\\
769	4.70521600757165\\
770	4.70237694394101\\
771	4.69936278724708\\
772	4.69675134970818\\
773	4.69435917427964\\
774	4.69213034876829\\
775	4.68999748855769\\
776	4.68796881630991\\
777	4.68602249448183\\
778	4.6841568462176\\
779	4.68236206679377\\
780	4.6806360819732\\
781	4.6789739776987\\
782	4.67737346239882\\
783	4.67583136386208\\
784	4.67434548366608\\
785	4.67291339212055\\
786	4.67153305042056\\
787	4.6702023988355\\
788	4.66891956332839\\
789	4.66785599067347\\
790	4.66679163770049\\
791	4.66566453012744\\
792	4.66451325928389\\
793	4.66338019328704\\
794	4.66226626752498\\
795	4.66117710140293\\
796	4.66011194755579\\
797	4.65907304462589\\
798	4.6580597859778\\
799	4.65707250075647\\
800	4.6561105148323\\
801	4.65517352900164\\
802	4.06239850255094\\
803	3.46341187146503\\
804	3.43315806372038\\
805	3.41693755038788\\
806	3.32538131308871\\
807	3.2935682543247\\
808	3.28161505113061\\
809	3.27384672624322\\
810	3.26802474078238\\
811	3.26540283713758\\
812	3.26421391268389\\
813	3.26375876860666\\
814	3.26529306133336\\
815	3.26585104408791\\
816	3.26635983716606\\
817	3.26692711558676\\
818	3.26750133339585\\
819	3.26807108352084\\
820	3.26863353401278\\
821	3.26918608883659\\
822	3.26972709638196\\
823	3.27025570164931\\
824	3.27077152205776\\
825	3.27127446614922\\
826	3.27176462563091\\
827	3.27224220515886\\
828	3.2727074772144\\
829	3.27316075334866\\
830	3.27360236583365\\
831	3.27403265595445\\
832	3.27445196655987\\
833	3.27486063735032\\
834	3.27525900193033\\
835	3.27564738600212\\
836	3.2760261062992\\
837	3.27639547000084\\
838	3.27675577445975\\
839	3.27710730713354\\
840	3.27745034564858\\
841	3.2777851579494\\
842	3.27811200250266\\
843	3.27843112853531\\
844	3.27874277629335\\
845	3.27904717731199\\
846	3.27934455469126\\
847	3.27963512337296\\
848	3.27991909041607\\
849	3.28019665526898\\
850	3.28046801003705\\
851	3.28073333974476\\
852	3.28099282259195\\
853	3.28124663020369\\
854	3.28149492787344\\
855	3.28173787479971\\
856	3.28197562431568\\
857	3.28220832411221\\
858	3.28243611645388\\
859	3.28265913838838\\
860	3.28287752194918\\
861	3.28309139435153\\
862	3.28330087818201\\
863	3.28350609158162\\
864	3.28370714842263\\
865	3.28390415847915\\
866	3.28409722759172\\
867	3.284286457826\\
868	3.28447194762558\\
869	3.28465379195921\\
870	3.28483208246256\\
871	3.28500690757449\\
872	3.28517835266822\\
873	3.28534650017739\\
874	3.28551142971714\\
875	3.28567321820048\\
876	3.28583193994999\\
877	3.28598766680497\\
878	3.28614046822435\\
879	3.28629041138528\\
880	3.2864375612777\\
881	3.28658198079496\\
882	3.28672373082065\\
883	3.28686287031176\\
884	3.28699945637826\\
885	3.28713354435938\\
886	3.28726518789648\\
887	3.28739443900283\\
888	3.28752134813036\\
889	3.28764596423345\\
890	3.2877683348299\\
891	3.28788850605929\\
892	3.28800652273861\\
893	3.28812242841552\\
894	3.28823626541918\\
895	3.28834807490878\\
896	3.2884578969199\\
897	3.28856577040876\\
898	3.28867173329449\\
899	3.28877582249939\\
900	3.28887807398746\\
901	3.28897852280112\\
902	3.28907720309619\\
903	3.28917414817536\\
904	3.28926939052008\\
905	3.28936296182095\\
906	3.28945489300677\\
907	3.28954521427221\\
908	3.28963395510419\\
909	3.28972114430713\\
910	3.2898068100269\\
911	3.28989097977381\\
912	3.28997368044444\\
913	3.29005493834253\\
914	3.29013477919883\\
915	3.2902132281902\\
916	3.29029030995761\\
917	3.29036604862356\\
918	3.29044046780852\\
919	3.29051359064673\\
920	3.29058543980127\\
921	3.29065603747844\\
922	3.29072540544148\\
923	3.29079356502373\\
924	3.29086053714116\\
925	3.29092634230438\\
926	3.29099100063014\\
927	3.29105453185224\\
928	3.29111695533211\\
929	3.29117829006881\\
930	3.29123855470872\\
931	3.29129776755467\\
932	3.29135594657489\\
933	3.29141310941139\\
934	3.29146927338816\\
935	3.29152445551893\\
936	3.29157867251465\\
937	3.29163194079072\\
938	3.29168427647386\\
939	3.29173569540879\\
940	3.29178621316458\\
941	3.29183584504082\\
942	3.29188460607355\\
943	3.29193251104096\\
944	3.29197957446886\\
945	3.29202581063603\\
946	3.29207123357929\\
947	3.29211585709849\\
948	3.29215969476124\\
949	3.29220275990755\\
950	3.29224506565432\\
951	3.29228342923527\\
952	3.29232730940938\\
953	3.29236288934038\\
954	3.29240491346352\\
955	3.29243923775172\\
956	3.29247921934191\\
957	3.29251347376498\\
958	3.29255164814537\\
959	3.29258276430587\\
960	3.29262033173411\\
961	3.29265346795291\\
962	3.29268858918792\\
963	3.29271597777861\\
964	3.2927516865111\\
965	3.29278512872634\\
966	3.29281695315431\\
967	3.29283880304766\\
968	3.29287356990713\\
969	3.29291039597832\\
970	3.29293794966858\\
971	3.29294995122092\\
972	3.29298562128917\\
973	3.29303260461272\\
974	3.29305347362632\\
975	3.29304575284992\\
976	3.29308629335899\\
977	3.29315853536157\\
978	3.29316710229661\\
979	3.29311726780534\\
980	3.29317144010794\\
981	3.29330280390312\\
982	3.29328625725546\\
983	3.29314372863834\\
984	3.29323110759533\\
985	3.29329613755733\\
986	3.29331714095994\\
987	3.2933252377565\\
988	3.29335300350382\\
989	3.2934360804277\\
990	3.293441833935\\
991	3.29335307908062\\
992	3.29341474018979\\
993	3.29360128622058\\
994	3.29355846159919\\
995	3.29353373406695\\
996	3.29355458281313\\
997	3.2935858937549\\
998	3.29359970159593\\
999	3.29354721380364\\
1000	3.29346621769536\\
};
%\addlegendentry{nmpc}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	3\\
2	3\\
3	3\\
4	3\\
5	3\\
6	3\\
7	3\\
8	3\\
9	3\\
10	3\\
11	3\\
12	3\\
13	3\\
14	3\\
15	3\\
16	3\\
17	3\\
18	3\\
19	3\\
20	3\\
21	3\\
22	3\\
23	3\\
24	3\\
25	3\\
26	3\\
27	3\\
28	3\\
29	3\\
30	3\\
31	3\\
32	3\\
33	3\\
34	3\\
35	3\\
36	3\\
37	3\\
38	3\\
39	3\\
40	3\\
41	3\\
42	3\\
43	3\\
44	3\\
45	3\\
46	3\\
47	3\\
48	3\\
49	3\\
50	3\\
51	3\\
52	3\\
53	3\\
54	3\\
55	3\\
56	3\\
57	3\\
58	3\\
59	3\\
60	3\\
61	3\\
62	3\\
63	3\\
64	3\\
65	3\\
66	3\\
67	3\\
68	3\\
69	3\\
70	3\\
71	3\\
72	3\\
73	3\\
74	3\\
75	3\\
76	3\\
77	3\\
78	3\\
79	3\\
80	3\\
81	3\\
82	3\\
83	3\\
84	3\\
85	3\\
86	3\\
87	3\\
88	3\\
89	3\\
90	3\\
91	3\\
92	3\\
93	3\\
94	3\\
95	3\\
96	3\\
97	3\\
98	3\\
99	3\\
100	3\\
101	3\\
102	3\\
103	3\\
104	3\\
105	3\\
106	3\\
107	3\\
108	3\\
109	3\\
110	3\\
111	3\\
112	3\\
113	3\\
114	3\\
115	3\\
116	3\\
117	3\\
118	3\\
119	3\\
120	3\\
121	3\\
122	3\\
123	3\\
124	3\\
125	3\\
126	3\\
127	3\\
128	3\\
129	3\\
130	3\\
131	3\\
132	3\\
133	3\\
134	3\\
135	3\\
136	3\\
137	3\\
138	3\\
139	3\\
140	3\\
141	3\\
142	3\\
143	3\\
144	3\\
145	3\\
146	3\\
147	3\\
148	3\\
149	3\\
150	3\\
151	3\\
152	3\\
153	3\\
154	3\\
155	3\\
156	3\\
157	3\\
158	3\\
159	3\\
160	3\\
161	3\\
162	3\\
163	3\\
164	3\\
165	3\\
166	3\\
167	3\\
168	3\\
169	3\\
170	3\\
171	3\\
172	3\\
173	3\\
174	3\\
175	3\\
176	3\\
177	3\\
178	3\\
179	3\\
180	3\\
181	3\\
182	3\\
183	3\\
184	3\\
185	3\\
186	3\\
187	3\\
188	3\\
189	3\\
190	3\\
191	3\\
192	3\\
193	3\\
194	3\\
195	3\\
196	3\\
197	3\\
198	3\\
199	3\\
200	3\\
201	3\\
202	3\\
203	3\\
204	3\\
205	3\\
206	3\\
207	3\\
208	3\\
209	3\\
210	3\\
211	3\\
212	3\\
213	3\\
214	3\\
215	3\\
216	3\\
217	3\\
218	3\\
219	3\\
220	3\\
221	3\\
222	3\\
223	3\\
224	3\\
225	3\\
226	3\\
227	3\\
228	3\\
229	3\\
230	3\\
231	3\\
232	3\\
233	3\\
234	3\\
235	3\\
236	3\\
237	3\\
238	3\\
239	3\\
240	3\\
241	3\\
242	3\\
243	3\\
244	3\\
245	3\\
246	3\\
247	3\\
248	3\\
249	3\\
250	3\\
251	3\\
252	3\\
253	3\\
254	3\\
255	3\\
256	3\\
257	3\\
258	3\\
259	3\\
260	3\\
261	3\\
262	3\\
263	3\\
264	3\\
265	3\\
266	3\\
267	3\\
268	3\\
269	3\\
270	3\\
271	3\\
272	3\\
273	3\\
274	3\\
275	3\\
276	3\\
277	3\\
278	3\\
279	3\\
280	3\\
281	3\\
282	3\\
283	3\\
284	3\\
285	3\\
286	3\\
287	3\\
288	3\\
289	3\\
290	3\\
291	3\\
292	3\\
293	3\\
294	3\\
295	3\\
296	3\\
297	3\\
298	3\\
299	3\\
300	3\\
301	3\\
302	3\\
303	3\\
304	3\\
305	3\\
306	3\\
307	3\\
308	3\\
309	3\\
310	3\\
311	3\\
312	3\\
313	3\\
314	3\\
315	3\\
316	3\\
317	3\\
318	3\\
319	3\\
320	3\\
321	3\\
322	3\\
323	3\\
324	3\\
325	3\\
326	3\\
327	3\\
328	3\\
329	3\\
330	3\\
331	3\\
332	3\\
333	3\\
334	3\\
335	3\\
336	3\\
337	3\\
338	3\\
339	3\\
340	3\\
341	3\\
342	3\\
343	3\\
344	3\\
345	3\\
346	3\\
347	3\\
348	3\\
349	3\\
350	3\\
351	3\\
352	3\\
353	3\\
354	3\\
355	3\\
356	3\\
357	3\\
358	3\\
359	3\\
360	3\\
361	3\\
362	3\\
363	3\\
364	3\\
365	3\\
366	3\\
367	3\\
368	3\\
369	3\\
370	3\\
371	3\\
372	3\\
373	3\\
374	3\\
375	3\\
376	3\\
377	3\\
378	3\\
379	3\\
380	3\\
381	3\\
382	3\\
383	3\\
384	3\\
385	3\\
386	3\\
387	3\\
388	3\\
389	3\\
390	3\\
391	3\\
392	3\\
393	3\\
394	3\\
395	3\\
396	3\\
397	3\\
398	3\\
399	3\\
400	3\\
401	3\\
402	3\\
403	3\\
404	3\\
405	3\\
406	3\\
407	3\\
408	3\\
409	3\\
410	3\\
411	3\\
412	3\\
413	3\\
414	3\\
415	3\\
416	3\\
417	3\\
418	3\\
419	3\\
420	3\\
421	3\\
422	3\\
423	3\\
424	3\\
425	3\\
426	3\\
427	3\\
428	3\\
429	3\\
430	3\\
431	3\\
432	3\\
433	3\\
434	3\\
435	3\\
436	3\\
437	3\\
438	3\\
439	3\\
440	3\\
441	3\\
442	3\\
443	3\\
444	3\\
445	3\\
446	3\\
447	3\\
448	3\\
449	3\\
450	3\\
451	3\\
452	3\\
453	3\\
454	3\\
455	3\\
456	3\\
457	3\\
458	3\\
459	3\\
460	3\\
461	3\\
462	3\\
463	3\\
464	3\\
465	3\\
466	3\\
467	3\\
468	3\\
469	3\\
470	3\\
471	3\\
472	3\\
473	3\\
474	3\\
475	3\\
476	3\\
477	3\\
478	3\\
479	3\\
480	3\\
481	3\\
482	3\\
483	3\\
484	3\\
485	3\\
486	3\\
487	3\\
488	3\\
489	3\\
490	3\\
491	3\\
492	3\\
493	3\\
494	3\\
495	3\\
496	3\\
497	3\\
498	3\\
499	3\\
500	3\\
501	3\\
502	3\\
503	3\\
504	3\\
505	3\\
506	3\\
507	3\\
508	3\\
509	3\\
510	3\\
511	3\\
512	3\\
513	3\\
514	3\\
515	3\\
516	3\\
517	3\\
518	3\\
519	3\\
520	3\\
521	3\\
522	3\\
523	3\\
524	3\\
525	3\\
526	3\\
527	3\\
528	3\\
529	3\\
530	3\\
531	3\\
532	3\\
533	3\\
534	3\\
535	3\\
536	3\\
537	3\\
538	3\\
539	3\\
540	3\\
541	3\\
542	3\\
543	3\\
544	3\\
545	3\\
546	3\\
547	3\\
548	3\\
549	3\\
550	3\\
551	3\\
552	3\\
553	3\\
554	3\\
555	3\\
556	3\\
557	3\\
558	3\\
559	3\\
560	3\\
561	3\\
562	3\\
563	3\\
564	3\\
565	3\\
566	3\\
567	3\\
568	3\\
569	3\\
570	3\\
571	3\\
572	3\\
573	3\\
574	3\\
575	3\\
576	3\\
577	3\\
578	3\\
579	3\\
580	3\\
581	3\\
582	3\\
583	3\\
584	3\\
585	3\\
586	3\\
587	3\\
588	3\\
589	3\\
590	3\\
591	3\\
592	3\\
593	3\\
594	3\\
595	3\\
596	3\\
597	3\\
598	3\\
599	3\\
600	3\\
601	3\\
602	3\\
603	3\\
604	3\\
605	3\\
606	3\\
607	3\\
608	3\\
609	3\\
610	3\\
611	3\\
612	3\\
613	3\\
614	3\\
615	3\\
616	3\\
617	3\\
618	3\\
619	3\\
620	3\\
621	3\\
622	3\\
623	3\\
624	3\\
625	3\\
626	3\\
627	3\\
628	3\\
629	3\\
630	3\\
631	3\\
632	3\\
633	3\\
634	3\\
635	3\\
636	3\\
637	3\\
638	3\\
639	3\\
640	3\\
641	3\\
642	3\\
643	3\\
644	3\\
645	3\\
646	3\\
647	3\\
648	3\\
649	3\\
650	3\\
651	3\\
652	3\\
653	3\\
654	3\\
655	3\\
656	3\\
657	3\\
658	3\\
659	3\\
660	3\\
661	3\\
662	3\\
663	3\\
664	3\\
665	3\\
666	3\\
667	3\\
668	3\\
669	3\\
670	3\\
671	3\\
672	3\\
673	3\\
674	3\\
675	3\\
676	3\\
677	3\\
678	3\\
679	3\\
680	3\\
681	3\\
682	3\\
683	3\\
684	3\\
685	3\\
686	3\\
687	3\\
688	3\\
689	3\\
690	3\\
691	3\\
692	3\\
693	3\\
694	3\\
695	3\\
696	3\\
697	3\\
698	3\\
699	3\\
700	3\\
701	3\\
702	3\\
703	3\\
704	3\\
705	3\\
706	3\\
707	3\\
708	3\\
709	3\\
710	3\\
711	3\\
712	3\\
713	3\\
714	3\\
715	3\\
716	3\\
717	3\\
718	3\\
719	3\\
720	3\\
721	3\\
722	3\\
723	3\\
724	3\\
725	3\\
726	3\\
727	3\\
728	3\\
729	3\\
730	3\\
731	3\\
732	3\\
733	3\\
734	3\\
735	3\\
736	3\\
737	3\\
738	3\\
739	3\\
740	3\\
741	3\\
742	3\\
743	3\\
744	3\\
745	3\\
746	3\\
747	3\\
748	3\\
749	3\\
750	3\\
751	3\\
752	3\\
753	3\\
754	3\\
755	3\\
756	3\\
757	3\\
758	3\\
759	3\\
760	3\\
761	3\\
762	3\\
763	3\\
764	3\\
765	3\\
766	3\\
767	3\\
768	3\\
769	3\\
770	3\\
771	3\\
772	3\\
773	3\\
774	3\\
775	3\\
776	3\\
777	3\\
778	3\\
779	3\\
780	3\\
781	3\\
782	3\\
783	3\\
784	3\\
785	3\\
786	3\\
787	3\\
788	3\\
789	3\\
790	3\\
791	3\\
792	3\\
793	3\\
794	3\\
795	3\\
796	3\\
797	3\\
798	3\\
799	3\\
800	3\\
801	3\\
802	3\\
803	3\\
804	3\\
805	3\\
806	3\\
807	3\\
808	3\\
809	3\\
810	3\\
811	3\\
812	3\\
813	3\\
814	3\\
815	3\\
816	3\\
817	3\\
818	3\\
819	3\\
820	3\\
821	3\\
822	3\\
823	3\\
824	3\\
825	3\\
826	3\\
827	3\\
828	3\\
829	3\\
830	3\\
831	3\\
832	3\\
833	3\\
834	3\\
835	3\\
836	3\\
837	3\\
838	3\\
839	3\\
840	3\\
841	3\\
842	3\\
843	3\\
844	3\\
845	3\\
846	3\\
847	3\\
848	3\\
849	3\\
850	3\\
851	3\\
852	3\\
853	3\\
854	3\\
855	3\\
856	3\\
857	3\\
858	3\\
859	3\\
860	3\\
861	3\\
862	3\\
863	3\\
864	3\\
865	3\\
866	3\\
867	3\\
868	3\\
869	3\\
870	3\\
871	3\\
872	3\\
873	3\\
874	3\\
875	3\\
876	3\\
877	3\\
878	3\\
879	3\\
880	3\\
881	3\\
882	3\\
883	3\\
884	3\\
885	3\\
886	3\\
887	3\\
888	3\\
889	3\\
890	3\\
891	3\\
892	3\\
893	3\\
894	3\\
895	3\\
896	3\\
897	3\\
898	3\\
899	3\\
900	3\\
901	3\\
902	3\\
903	3\\
904	3\\
905	3\\
906	3\\
907	3\\
908	3\\
909	3\\
910	3\\
911	3\\
912	3\\
913	3\\
914	3\\
915	3\\
916	3\\
917	3\\
918	3\\
919	3\\
920	3\\
921	3\\
922	3\\
923	3\\
924	3\\
925	3\\
926	3\\
927	3\\
928	3\\
929	3\\
930	3\\
931	3\\
932	3\\
933	3\\
934	3\\
935	3\\
936	3\\
937	3\\
938	3\\
939	3\\
940	3\\
941	3\\
942	3\\
943	3\\
944	3\\
945	3\\
946	3\\
947	3\\
948	3\\
949	3\\
950	3\\
951	3\\
952	3\\
953	3\\
954	3\\
955	3\\
956	3\\
957	3\\
958	3\\
959	3\\
960	3\\
961	3\\
962	3\\
963	3\\
964	3\\
965	3\\
966	3\\
967	3\\
968	3\\
969	3\\
970	3\\
971	3\\
972	3\\
973	3\\
974	3\\
975	3\\
976	3\\
977	3\\
978	3\\
979	3\\
980	3\\
981	3\\
982	3\\
983	3\\
984	3\\
985	3\\
986	3\\
987	3\\
988	3\\
989	3\\
990	3\\
991	3\\
992	3\\
993	3\\
994	3\\
995	3\\
996	3\\
997	3\\
998	3\\
999	3\\
1000	3\\
};
%\addlegendentry{reference}

\end{axis}

\begin{axis}[%
width=0.976\figW,
height=0.083\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1000,
ymin=2.98592025774289,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={CA50\\[1ex][CAD aTDC]},
y label style={at={(-0.07,0.5)},{text width=2.5cm}},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	6.67337539812431\\
2	8.82761817678206\\
3	4.44096755091798\\
4	5.18769390094853\\
5	5.86982551376393\\
6	4.47361633835588\\
7	4.94386170507398\\
8	4.79397237160075\\
9	4.57440924723312\\
10	4.74925075989492\\
11	4.66374256390278\\
12	4.7038664411798\\
13	4.75816280137052\\
14	4.74380226481125\\
15	4.78728757040681\\
16	4.80062308606797\\
17	4.82063395610294\\
18	4.84223795858748\\
19	4.85999214821349\\
20	4.87217835974873\\
21	4.89291291289366\\
22	4.95343974592378\\
23	4.91977186407179\\
24	4.98710350139236\\
25	4.94461103293936\\
26	5.01425261849455\\
27	4.9923764712208\\
28	5.07120149524687\\
29	5.00563840883947\\
30	5.09289298875762\\
31	5.02337746559054\\
32	5.11224143561176\\
33	5.0369193563492\\
34	5.12784776965156\\
35	5.0674097691291\\
36	5.07598983206693\\
37	5.06824685608457\\
38	5.06995271723521\\
39	5.06452919446186\\
40	5.05841692507307\\
41	5.05444521988652\\
42	5.05449883842356\\
43	5.05335829201825\\
44	5.05237406723112\\
45	5.05251687959803\\
46	5.05242414275411\\
47	5.05249869978242\\
48	5.05321116836809\\
49	5.05398652152413\\
50	5.05481363220207\\
51	5.05564905558832\\
52	5.05648141603678\\
53	5.05730514588054\\
54	5.05816222460261\\
55	5.05762910666873\\
56	5.05779081558276\\
57	5.06201781206962\\
58	5.06105064359902\\
59	5.06075139416471\\
60	5.06380581815451\\
61	5.0620504548705\\
62	5.06567909934188\\
63	5.06344019001917\\
64	5.06730454278795\\
65	5.0650416611977\\
66	5.06629971159783\\
67	5.06956624668379\\
68	5.06767924192431\\
69	5.06896965517282\\
70	5.06869200426119\\
71	5.07197839419344\\
72	5.07027511146638\\
73	5.07159356179799\\
74	5.07213401187281\\
75	5.07281509878843\\
76	5.07342355743671\\
77	5.07398749994726\\
78	5.07452250653999\\
79	5.07503587890551\\
80	5.07553609497989\\
81	5.07602720007489\\
82	5.07651142327362\\
83	5.07698954834773\\
84	5.07746160503958\\
85	5.07792727075275\\
86	5.07838610422473\\
87	5.07883767003279\\
88	5.07928159266162\\
89	5.0797175742522\\
90	5.08014539425014\\
91	5.08056490163899\\
92	5.08097600498123\\
93	5.08137866261163\\
94	5.08177287385924\\
95	5.0821586715038\\
96	5.08253611540964\\
97	5.08290528719641\\
98	5.08326628579712\\
99	5.08361922376809\\
100	5.08396422423318\\
101	5.08430141836203\\
102	4.72454821276688\\
103	5.64045413578476\\
104	5.17230796578472\\
105	5.15543066336096\\
106	5.0839061298804\\
107	5.00575641248652\\
108	4.93532581599889\\
109	5.01279494976536\\
110	4.96275417144081\\
111	4.96301955191583\\
112	4.95961633626756\\
113	4.95587619328248\\
114	4.95698689173766\\
115	4.95723094243672\\
116	4.95845059197943\\
117	4.959902839406\\
118	4.96153103963206\\
119	4.9633834592922\\
120	4.99539917530731\\
121	4.994679623305\\
122	4.99572635677299\\
123	4.99709443537089\\
124	5.0171314016349\\
125	5.02856414083837\\
126	5.03673384935713\\
127	5.04234535866106\\
128	5.04683486835642\\
129	5.00576309905489\\
130	4.99650354633981\\
131	4.99622977414209\\
132	4.99037210481629\\
133	4.98181867329261\\
134	4.98017131030525\\
135	4.97876440571239\\
136	4.97837748163576\\
137	4.97858406236472\\
138	4.97907243724899\\
139	4.97979570075735\\
140	4.98069567006666\\
141	4.98172781913604\\
142	4.98286481471464\\
143	4.98408443353861\\
144	4.98536826432177\\
145	4.98710130412442\\
146	4.98843886752926\\
147	4.99259585483209\\
148	4.99156683479066\\
149	5.00642611512651\\
150	4.99204005129136\\
151	4.9881727514776\\
152	4.98968124505343\\
153	4.99170495403504\\
154	5.00036237390718\\
155	4.99812519429268\\
156	4.998292281152\\
157	4.99879310104974\\
158	4.99828003738932\\
159	4.99774271567285\\
160	4.99736485071592\\
161	4.99715936657564\\
162	4.99713203104358\\
163	4.99727508914488\\
164	4.99757777441826\\
165	4.9980278867183\\
166	4.99861219747174\\
167	4.99891353631214\\
168	4.99306064564618\\
169	4.99430009803853\\
170	4.99620824867049\\
171	4.99804715779304\\
172	4.99713204165331\\
173	4.98766223368845\\
174	4.99258531265484\\
175	4.99530439980371\\
176	4.99691251548774\\
177	4.99893066311273\\
178	5.00072415714355\\
179	5.00234470531359\\
180	5.00387626155242\\
181	5.00530506521066\\
182	5.00664205892427\\
183	5.00789882742747\\
184	5.00908167835108\\
185	5.01019695531925\\
186	5.01125036750062\\
187	5.01224683791552\\
188	5.01319082223563\\
189	5.01408633670328\\
190	5.0149370057871\\
191	5.01574611767427\\
192	5.01651666047922\\
193	5.01725135409113\\
194	5.01795267840589\\
195	5.01862289765642\\
196	5.01926408191591\\
197	5.01987812620103\\
198	5.02046676746431\\
199	5.02103159975617\\
200	5.02157408778295\\
201	5.02209557904499\\
202	5.02259731471448\\
203	5.01951619675697\\
204	5.01628903932662\\
205	5.01725618234671\\
206	5.01728007134572\\
207	5.017339869378\\
208	5.01774317233194\\
209	5.01811658522787\\
210	5.01846068640158\\
211	5.01881185656228\\
212	5.01915315284246\\
213	5.01948124682541\\
214	5.01979891973104\\
215	5.02010608710006\\
216	5.02040285178363\\
217	5.0206898094119\\
218	5.02096743093248\\
219	5.0212361428822\\
220	5.02149637895914\\
221	5.02174854730477\\
222	5.02199302901963\\
223	5.02223018309\\
224	5.02246034629514\\
225	5.02268383407397\\
226	5.02290094211389\\
227	5.02311194768589\\
228	5.02331711091722\\
229	5.02351667604166\\
230	5.02371087256418\\
231	5.02389991634049\\
232	5.02408401057832\\
233	5.02426334676138\\
234	5.02443810550009\\
235	5.02460845731462\\
236	5.02477456335486\\
237	5.02493657606273\\
238	5.02509463978125\\
239	5.02524889131487\\
240	5.02539946044536\\
241	5.02554647040673\\
242	5.02569003832305\\
243	5.02583027561185\\
244	5.02596728835652\\
245	5.02610117764997\\
246	5.02624264680892\\
247	5.02563784747601\\
248	5.02678594810515\\
249	5.02611570764609\\
250	5.02702673120948\\
251	5.0263668200496\\
252	5.02727765731135\\
253	5.02660867832637\\
254	5.02678169882391\\
255	5.02782854222453\\
256	5.02691824669892\\
257	5.02711176270953\\
258	5.02744908237565\\
259	5.02754222740412\\
260	5.02763483386596\\
261	5.02774457089003\\
262	5.02784168190892\\
263	5.02793343986344\\
264	5.02802338015846\\
265	5.02811025818361\\
266	5.02819422114836\\
267	5.02827564390229\\
268	5.02835461084903\\
269	5.0284312185348\\
270	5.0285055852054\\
271	5.02857781126331\\
272	5.02864798911178\\
273	5.02871620736288\\
274	5.02878254925615\\
275	5.02884709302243\\
276	5.02890991249769\\
277	5.02897107736116\\
278	5.02903065338834\\
279	5.02908870272107\\
280	5.0291452841052\\
281	5.02920045310945\\
282	5.02925426233125\\
283	5.0293067615878\\
284	5.02935799809374\\
285	5.02940801662628\\
286	5.02945685967908\\
287	5.02950456760532\\
288	5.0295511787509\\
289	5.02959672957841\\
290	5.02964125478269\\
291	5.02968478739837\\
292	5.02972735890016\\
293	5.02976899929634\\
294	5.02980973721585\\
295	5.0298495999897\\
296	5.02988861372681\\
297	5.02992680338484\\
298	5.02996419283642\\
299	5.03000080493093\\
300	5.03003666155228\\
301	5.03007178367299\\
302	3.95738691031329\\
303	4.89318126625227\\
304	5.05328651429179\\
305	5.3096188858596\\
306	5.16234884387916\\
307	5.20497329804814\\
308	5.08751683279046\\
309	5.14946196774447\\
310	5.11740914411733\\
311	5.1633375454939\\
312	5.1507097002846\\
313	5.17769586915963\\
314	5.17023969661814\\
315	5.18595509595983\\
316	5.18225407973136\\
317	5.1910658657035\\
318	5.18917949162842\\
319	5.19418813929513\\
320	5.19328213025365\\
321	5.19619827806695\\
322	5.19583173126439\\
323	5.19758416505868\\
324	5.19750650337573\\
325	5.19860029958626\\
326	5.19866910209028\\
327	5.19938249079659\\
328	5.1995188574611\\
329	5.20000746910639\\
330	5.20016916954099\\
331	5.20052139043794\\
332	5.20068679034652\\
333	5.20095358428453\\
334	5.2011122971727\\
335	5.20132353412691\\
336	5.20147113751436\\
337	5.20164466035385\\
338	5.20177978618027\\
339	5.20192650262621\\
340	5.2020492707028\\
341	5.20217604150482\\
342	5.20228723593449\\
343	5.20239852665436\\
344	5.20249917555838\\
345	5.20259800914288\\
346	5.20268917917385\\
347	5.20277769037645\\
348	5.20286039318069\\
349	5.20294015480789\\
350	5.20301531033549\\
351	5.20308752789964\\
352	5.20315595545386\\
353	5.20322158535097\\
354	5.20328400732996\\
355	5.2033438301805\\
356	5.20340088092657\\
357	5.20345554833203\\
358	5.20350778440591\\
359	5.203557849717\\
360	5.20360575991745\\
361	5.20365169921159\\
362	5.20369571366238\\
363	5.20373794058961\\
364	5.20377843869818\\
365	5.20381731538213\\
366	5.2038546326916\\
367	5.20389047801186\\
368	5.20392491205492\\
369	5.20395800813081\\
370	5.20398982341829\\
371	5.20402042081284\\
372	5.2040498530866\\
373	5.20407817506801\\
374	5.20410543493375\\
375	5.20413168102048\\
376	5.20415695705955\\
377	5.20418130600575\\
378	5.20420476744883\\
379	5.20422737978229\\
380	5.20424917881414\\
381	5.20427019900992\\
382	5.20429047276211\\
383	5.20431003111499\\
384	5.20432890339408\\
385	5.20434711763937\\
386	5.20436470042993\\
387	5.2043816771518\\
388	5.20439807192704\\
389	5.20441390778662\\
390	5.20442920665417\\
391	5.20444398946342\\
392	5.20445827616947\\
393	5.20447208583289\\
394	5.20448543664399\\
395	5.20449834598626\\
396	5.20451083046569\\
397	5.20452290596088\\
398	5.20453458765332\\
399	5.20454589006855\\
400	5.20455682710534\\
401	5.20456741207033\\
402	5.20457765770534\\
403	5.2045875762171\\
404	5.20459717930227\\
405	5.20460647817335\\
406	5.20461548358136\\
407	5.20462420583862\\
408	5.2046326548392\\
409	5.20464084007915\\
410	5.20464877067483\\
411	5.20465645538091\\
412	5.20466053853106\\
413	5.20467050507699\\
414	5.20468266970794\\
415	5.20468309666636\\
416	5.20467087172528\\
417	5.20470024351312\\
418	5.20475868013177\\
419	5.20469813820696\\
420	5.20454383212381\\
421	5.20475779739131\\
422	5.20524891607415\\
423	5.20461642730357\\
424	5.20313006127576\\
425	5.20510236439987\\
426	5.2040686547179\\
427	5.2050355190061\\
428	5.20759718608423\\
429	5.20419232743148\\
430	5.20595309292755\\
431	5.20429027209362\\
432	5.20534849909864\\
433	5.20446720286301\\
434	5.20204680477705\\
435	5.20531990031242\\
436	5.20364742099433\\
437	5.20524737633861\\
438	5.2042442148011\\
439	5.20509466401061\\
440	5.20741189994271\\
441	5.20429308257184\\
442	5.20589745477413\\
443	5.20437623957114\\
444	5.20534040715214\\
445	5.20826851410922\\
446	5.20419043737422\\
447	5.20625562826968\\
448	5.20427372200945\\
449	5.20551759411755\\
450	5.20446800751267\\
451	5.20159975044874\\
452	5.2054691612498\\
453	5.20348762048823\\
454	5.20537782151107\\
455	5.20418892121113\\
456	5.20519278195695\\
457	5.20793252120558\\
458	5.20424104555982\\
459	5.20613701591414\\
460	5.20433576176347\\
461	5.20547453436238\\
462	5.20451917380223\\
463	5.20190321969866\\
464	5.20543426907408\\
465	5.20362629045001\\
466	5.2053509227338\\
467	5.20426597195381\\
468	5.20518169409633\\
469	5.20768137701656\\
470	5.20431280331491\\
471	5.20604241492973\\
472	5.20439855736375\\
473	5.2054372837122\\
474	5.20456528709347\\
475	5.20217834076685\\
476	5.20539962786394\\
477	5.20374977319074\\
478	5.20532294734133\\
479	5.20433279927841\\
480	5.20516798281079\\
481	5.20744846120304\\
482	5.20437475085506\\
483	5.20595253168865\\
484	5.20445243134237\\
485	5.20539989422832\\
486	5.20828215799454\\
487	5.20426410383324\\
488	5.20629593000355\\
489	5.20434247256934\\
490	5.20556559926231\\
491	5.2045305188132\\
492	5.20170549777962\\
493	5.20551317365502\\
494	5.20356106972838\\
495	5.20542015968682\\
496	5.20424857891689\\
497	5.2052352649355\\
498	5.2079310646832\\
499	5.20429614258677\\
500	5.2061609875274\\
501	5.20438680560495\\
502	4.80929710927794\\
503	5.93149961168246\\
504	5.02818168706192\\
505	5.37465533206676\\
506	5.51438544810359\\
507	5.44061972997976\\
508	5.34019596248197\\
509	5.24722410872225\\
510	5.16838788827069\\
511	5.13275713544019\\
512	5.09995842928817\\
513	5.08438322118722\\
514	5.0724175864322\\
515	5.06577565673614\\
516	5.06126803236849\\
517	5.05838421887641\\
518	5.05636186033123\\
519	5.05486891056989\\
520	5.05369115030273\\
521	5.05270483110909\\
522	5.05184690277268\\
523	5.05143580539171\\
524	5.05076702877869\\
525	5.05009606925364\\
526	5.04970535759566\\
527	5.04085647059793\\
528	5.04445974507779\\
529	5.04539838723653\\
530	5.04933553614536\\
531	5.05136094042453\\
532	5.04976468744433\\
533	5.05088729570394\\
534	5.05063789907747\\
535	5.05062102667053\\
536	5.05039534773482\\
537	5.05014302754838\\
538	5.04988641566241\\
539	5.04965333231072\\
540	5.04937684846222\\
541	5.05038643475415\\
542	5.04945151936132\\
543	5.04955620455587\\
544	5.04949033596084\\
545	5.04948702534124\\
546	5.04951263717861\\
547	5.04957385362576\\
548	5.04967679869783\\
549	5.04982148840616\\
550	5.05000704522695\\
551	5.05023155340758\\
552	5.05049254063567\\
553	5.05078726078066\\
554	5.05111282503878\\
555	5.05146631284439\\
556	5.05184486334855\\
557	5.05224575814433\\
558	5.0526664978538\\
559	5.05698707063573\\
560	5.12036088405124\\
561	5.08230599760616\\
562	5.06460560870653\\
563	5.13032644610599\\
564	5.05677955563646\\
565	5.04946686411373\\
566	5.13078904905957\\
567	5.05959826441898\\
568	5.04634173295476\\
569	5.0473336575887\\
570	5.15217332339166\\
571	5.05434805247104\\
572	5.03978519164854\\
573	5.15256146092221\\
574	5.05519959478132\\
575	5.03936472171426\\
576	5.15131734205333\\
577	5.05489373626559\\
578	5.03890354409891\\
579	5.15102460937355\\
580	5.05450112368499\\
581	5.03833502059257\\
582	5.15160769710569\\
583	5.05410125481843\\
584	5.03769608049395\\
585	5.15294145976038\\
586	5.05370612207018\\
587	5.03700418355196\\
588	5.15490458971989\\
589	5.05332044672378\\
590	5.03627183303168\\
591	5.1573861774705\\
592	5.05294712190713\\
593	5.03681858047618\\
594	5.0429477331342\\
595	5.12493798039365\\
596	5.04835356410462\\
597	5.03561130390721\\
598	5.13616927392945\\
599	5.05043161202879\\
600	5.03458677883825\\
601	5.14334292648094\\
602	5.05054103655867\\
603	5.03379864323235\\
604	5.15017946111128\\
605	5.05043376856261\\
606	5.0341761722279\\
607	5.04040578683586\\
608	5.12331860485721\\
609	5.04606327086942\\
610	5.03298655373753\\
611	5.13724441290138\\
612	5.04838912100913\\
613	5.03191667032412\\
614	5.14664460495038\\
615	5.04869690508618\\
616	5.03231388145266\\
617	5.03871284047563\\
618	5.12309315114055\\
619	5.04451198044286\\
620	5.03119770449424\\
621	5.1385858278581\\
622	5.04705513276879\\
623	5.03125982826223\\
624	5.03728185212356\\
625	5.11774940668433\\
626	5.04342766410229\\
627	5.03029430246124\\
628	5.13458028693346\\
629	5.04600799418867\\
630	5.03035061452252\\
631	5.03624590857778\\
632	5.11562504077232\\
633	5.04256045183729\\
634	5.02943965453673\\
635	5.13336080553603\\
636	5.04521888116592\\
637	5.02950171865052\\
638	5.03548581436025\\
639	5.11569549569865\\
640	5.04185843823011\\
641	5.02863800603684\\
642	5.1340378514329\\
643	5.04462901515829\\
644	5.02871705229137\\
645	5.03493746358538\\
646	5.11723041582284\\
647	5.04128968888849\\
648	5.02789552553586\\
649	5.13596214257414\\
650	5.04419254151166\\
651	5.02799760899544\\
652	5.03454997890407\\
653	5.11969755681553\\
654	5.04082655633413\\
655	5.02721362948448\\
656	5.13866244732768\\
657	5.04387256257436\\
658	5.02734156735568\\
659	5.03428303350063\\
660	5.12271408569838\\
661	5.04044629370595\\
662	5.02754811753519\\
663	5.03318914640922\\
664	5.1124532050664\\
665	5.03989591624725\\
666	5.02667214217725\\
667	5.13280922533584\\
668	5.04296351526804\\
669	5.02682481399149\\
670	5.03337742184909\\
671	5.11847864750564\\
672	5.03980082989818\\
673	5.0261366181745\\
674	5.13834675085062\\
675	5.04298668801996\\
676	5.026292615995\\
677	5.03345490194764\\
678	5.12366341832785\\
679	5.03963523252191\\
680	5.02657015601\\
681	5.03251538495966\\
682	5.11444708515312\\
683	5.03918946827918\\
684	5.02574927070572\\
685	5.13524612460845\\
686	5.04243036611738\\
687	5.02593668869094\\
688	5.03291204170734\\
689	5.12151374693232\\
690	5.03923447796279\\
691	5.02624484561336\\
692	5.03206816635531\\
693	5.11294711632797\\
694	5.03884310501624\\
695	5.02545994417925\\
696	5.13410482237883\\
697	5.04210175030889\\
698	5.02565310044049\\
699	5.03259317342673\\
700	5.12088527620588\\
701	5.03896782604529\\
702	3.46574185748474\\
703	3.33385932266948\\
704	2.98592025774289\\
705	4.61811457836949\\
706	4.27018013837452\\
707	4.80778888015971\\
708	4.79857082532269\\
709	4.99398540166759\\
710	5.01840812845138\\
711	5.09435522106899\\
712	5.11251677295599\\
713	5.1347087226998\\
714	5.13728363451187\\
715	5.14306547809113\\
716	5.14150818096181\\
717	5.14139477610895\\
718	5.13874916942418\\
719	5.1368470155758\\
720	5.13429734234387\\
721	5.13239013431527\\
722	5.1305008793846\\
723	5.129042492585\\
724	5.12775290574539\\
725	5.12675610259854\\
726	5.12593354694064\\
727	5.12530923109107\\
728	5.12482498611645\\
729	5.1245446454642\\
730	5.12413474524543\\
731	5.12403307401566\\
732	5.12388592308316\\
733	5.12387173126701\\
734	5.12388764615508\\
735	5.12397367541138\\
736	5.12421478309021\\
737	5.12644469062373\\
738	5.12582759653075\\
739	5.12666942902758\\
740	5.12539932016591\\
741	5.12657292160874\\
742	5.12635670868813\\
743	5.12685975888505\\
744	5.12686939304672\\
745	5.1271533712601\\
746	5.12723995446384\\
747	5.12742099248629\\
748	5.12752733057115\\
749	5.12766685538693\\
750	5.12777732922011\\
751	5.1278981991739\\
752	5.12800675834195\\
753	5.1286419515656\\
754	5.12943709821547\\
755	5.12983358427137\\
756	5.12985411669468\\
757	5.12990567541387\\
758	5.12993078139574\\
759	5.12997587489443\\
760	5.13001221573902\\
761	5.13006137971972\\
762	5.13011090927461\\
763	5.13016555950761\\
764	5.13021990717736\\
765	5.13027521055308\\
766	5.13032928802724\\
767	5.13038238706983\\
768	5.13043365694364\\
769	5.13048314701805\\
770	5.13000617623859\\
771	5.13043970282015\\
772	5.13039848400077\\
773	5.1303742894753\\
774	5.13027983851032\\
775	5.13025698691823\\
776	5.13022155878406\\
777	5.1302133884044\\
778	5.13020454009615\\
779	5.13020746097233\\
780	5.13021115860146\\
781	5.13021916220785\\
782	5.13022740832794\\
783	5.13023691791888\\
784	5.13024620530497\\
785	5.13025556430405\\
786	5.1302644711313\\
787	5.13027302290976\\
788	5.13028105051319\\
789	5.13076297053404\\
790	5.13073597376602\\
791	5.13074523656011\\
792	5.13080139146822\\
793	5.13083434933192\\
794	5.13086836307052\\
795	5.13089140469292\\
796	5.13091383144327\\
797	5.13093097048474\\
798	5.1309468433488\\
799	5.13096001618274\\
800	5.1309721149547\\
801	5.13098269798508\\
802	5.16246003614081\\
803	5.48484720105363\\
804	4.76485073157913\\
805	4.83077082940794\\
806	5.02083287890782\\
807	5.04548701800469\\
808	5.04321672011952\\
809	5.04536923444829\\
810	5.04889117604663\\
811	5.05021654927275\\
812	5.05102524880943\\
813	5.05220165657944\\
814	5.05003683051247\\
815	5.05040757355394\\
816	5.05067778505503\\
817	5.05072693153005\\
818	5.05073642771896\\
819	5.05073578269993\\
820	5.05072825453992\\
821	5.05071713571949\\
822	5.05070412672513\\
823	5.05068987256971\\
824	5.05067463972309\\
825	5.05065854316359\\
826	5.05064162793814\\
827	5.05062390836175\\
828	5.05060538651474\\
829	5.05058606065825\\
830	5.05056592907814\\
831	5.05054499178521\\
832	5.05052325118061\\
833	5.05050071222556\\
834	5.05047738238177\\
835	5.05045327145371\\
836	5.05042839139672\\
837	5.05040275612091\\
838	5.05037638130374\\
839	5.05034928421551\\
840	5.05032148355856\\
841	5.0502929993189\\
842	5.0502638526287\\
843	5.05023406563806\\
844	5.05020366139473\\
845	5.05017266373068\\
846	5.05014109715472\\
847	5.05010898675052\\
848	5.05007635807982\\
849	5.05004323709019\\
850	5.05000965002754\\
851	5.04997562335303\\
852	5.04994118366425\\
853	5.04990635762079\\
854	5.04987117187403\\
855	5.04983565300106\\
856	5.04979982744277\\
857	5.04976372144601\\
858	5.04972736100975\\
859	5.04969077183516\\
860	5.04965397927953\\
861	5.04961700831398\\
862	5.04957988348476\\
863	5.04954262887804\\
864	5.04950526808833\\
865	5.0494678241899\\
866	5.04943031971162\\
867	5.04939277661469\\
868	5.04935521627333\\
869	5.04931765945824\\
870	5.04928012632268\\
871	5.04924263639105\\
872	5.04920520854982\\
873	5.04916786104072\\
874	5.04913061145598\\
875	5.04909347673555\\
876	5.04905647316611\\
877	5.04901961638191\\
878	5.04898292136705\\
879	5.0489464024592\\
880	5.0489100733549\\
881	5.0488739471158\\
882	5.04883803617628\\
883	5.04880235235189\\
884	5.04876690684887\\
885	5.04873171027445\\
886	5.04869677264786\\
887	5.04866210341207\\
888	5.04862771144606\\
889	5.04859360507759\\
890	5.04855979209647\\
891	5.04852627976806\\
892	5.04849307484726\\
893	5.04846018359255\\
894	5.04842761178034\\
895	5.04839536471941\\
896	5.04836344726546\\
897	5.04833186383565\\
898	5.04830061842322\\
899	5.04826971461198\\
900	5.04823915559084\\
901	5.04820894416811\\
902	5.04817908278583\\
903	5.04814957353372\\
904	5.0481204181632\\
905	5.04809161810101\\
906	5.04806317446268\\
907	5.04803508806586\\
908	5.04800735944318\\
909	5.04797998885504\\
910	5.04795297630207\\
911	5.04792632153724\\
912	5.04790002407774\\
913	5.04787408321655\\
914	5.04784849803376\\
915	5.04782326740741\\
916	5.04779839002422\\
917	5.04777386438993\\
918	5.04774968883924\\
919	5.04772586154564\\
920	5.04770238053064\\
921	5.04767924367305\\
922	5.04765644871761\\
923	5.04763399328354\\
924	5.04761187487269\\
925	5.04759009087746\\
926	5.04756863858831\\
927	5.04754751520116\\
928	5.04752671782435\\
929	5.04750624348539\\
930	5.04748608913746\\
931	5.04746625166561\\
932	5.04744672789272\\
933	5.04742751458517\\
934	5.04740860845836\\
935	5.04739000618185\\
936	5.04737170438445\\
937	5.04735369965884\\
938	5.04733598856627\\
939	5.04731856764075\\
940	5.04730143339327\\
941	5.04728458231565\\
942	5.04726801088436\\
943	5.04725171556396\\
944	5.04723569281055\\
945	5.0472199390749\\
946	5.04720445080548\\
947	5.04718922445139\\
948	5.04717425646498\\
949	5.04715954330441\\
950	5.04714508143609\\
951	5.04714548374027\\
952	5.04711815243308\\
953	5.04711985960204\\
954	5.04709071254164\\
955	5.04708637651683\\
956	5.04706363366193\\
957	5.04706470201009\\
958	5.04703884897342\\
959	5.04703259380568\\
960	5.04701318200662\\
961	5.04701772509526\\
962	5.046991147872\\
963	5.04697974381198\\
964	5.04696584120371\\
965	5.04697850408329\\
966	5.04694753371618\\
967	5.04692426578145\\
968	5.04692073885979\\
969	5.04695156255612\\
970	5.04690862230211\\
971	5.04685843474239\\
972	5.04687636214616\\
973	5.04694791665985\\
974	5.04687613937067\\
975	5.04676514466048\\
976	5.04682960260307\\
977	5.04699273178672\\
978	5.04685424660284\\
979	5.04660614478913\\
980	5.04677372662239\\
981	5.04714297691162\\
982	5.04685256751642\\
983	5.04629557369675\\
984	5.04669380389855\\
985	5.04669750321441\\
986	5.04663969373569\\
987	5.04648275297451\\
988	5.04670571472396\\
989	5.04700969255798\\
990	5.04677246924199\\
991	5.04637485604736\\
992	5.04666230704533\\
993	5.04724381438334\\
994	5.04679751889073\\
995	5.04677773208112\\
996	5.0468224784142\\
997	5.04698226304033\\
998	5.04673117949315\\
999	5.046431175846\\
1000	5.04603484760574\\
};
\addlegendentry{NMPC}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	5\\
2	5\\
3	5\\
4	5\\
5	5\\
6	5\\
7	5\\
8	5\\
9	5\\
10	5\\
11	5\\
12	5\\
13	5\\
14	5\\
15	5\\
16	5\\
17	5\\
18	5\\
19	5\\
20	5\\
21	5\\
22	5\\
23	5\\
24	5\\
25	5\\
26	5\\
27	5\\
28	5\\
29	5\\
30	5\\
31	5\\
32	5\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	5\\
44	5\\
45	5\\
46	5\\
47	5\\
48	5\\
49	5\\
50	5\\
51	5\\
52	5\\
53	5\\
54	5\\
55	5\\
56	5\\
57	5\\
58	5\\
59	5\\
60	5\\
61	5\\
62	5\\
63	5\\
64	5\\
65	5\\
66	5\\
67	5\\
68	5\\
69	5\\
70	5\\
71	5\\
72	5\\
73	5\\
74	5\\
75	5\\
76	5\\
77	5\\
78	5\\
79	5\\
80	5\\
81	5\\
82	5\\
83	5\\
84	5\\
85	5\\
86	5\\
87	5\\
88	5\\
89	5\\
90	5\\
91	5\\
92	5\\
93	5\\
94	5\\
95	5\\
96	5\\
97	5\\
98	5\\
99	5\\
100	5\\
101	5\\
102	5\\
103	5\\
104	5\\
105	5\\
106	5\\
107	5\\
108	5\\
109	5\\
110	5\\
111	5\\
112	5\\
113	5\\
114	5\\
115	5\\
116	5\\
117	5\\
118	5\\
119	5\\
120	5\\
121	5\\
122	5\\
123	5\\
124	5\\
125	5\\
126	5\\
127	5\\
128	5\\
129	5\\
130	5\\
131	5\\
132	5\\
133	5\\
134	5\\
135	5\\
136	5\\
137	5\\
138	5\\
139	5\\
140	5\\
141	5\\
142	5\\
143	5\\
144	5\\
145	5\\
146	5\\
147	5\\
148	5\\
149	5\\
150	5\\
151	5\\
152	5\\
153	5\\
154	5\\
155	5\\
156	5\\
157	5\\
158	5\\
159	5\\
160	5\\
161	5\\
162	5\\
163	5\\
164	5\\
165	5\\
166	5\\
167	5\\
168	5\\
169	5\\
170	5\\
171	5\\
172	5\\
173	5\\
174	5\\
175	5\\
176	5\\
177	5\\
178	5\\
179	5\\
180	5\\
181	5\\
182	5\\
183	5\\
184	5\\
185	5\\
186	5\\
187	5\\
188	5\\
189	5\\
190	5\\
191	5\\
192	5\\
193	5\\
194	5\\
195	5\\
196	5\\
197	5\\
198	5\\
199	5\\
200	5\\
201	5\\
202	5\\
203	5\\
204	5\\
205	5\\
206	5\\
207	5\\
208	5\\
209	5\\
210	5\\
211	5\\
212	5\\
213	5\\
214	5\\
215	5\\
216	5\\
217	5\\
218	5\\
219	5\\
220	5\\
221	5\\
222	5\\
223	5\\
224	5\\
225	5\\
226	5\\
227	5\\
228	5\\
229	5\\
230	5\\
231	5\\
232	5\\
233	5\\
234	5\\
235	5\\
236	5\\
237	5\\
238	5\\
239	5\\
240	5\\
241	5\\
242	5\\
243	5\\
244	5\\
245	5\\
246	5\\
247	5\\
248	5\\
249	5\\
250	5\\
251	5\\
252	5\\
253	5\\
254	5\\
255	5\\
256	5\\
257	5\\
258	5\\
259	5\\
260	5\\
261	5\\
262	5\\
263	5\\
264	5\\
265	5\\
266	5\\
267	5\\
268	5\\
269	5\\
270	5\\
271	5\\
272	5\\
273	5\\
274	5\\
275	5\\
276	5\\
277	5\\
278	5\\
279	5\\
280	5\\
281	5\\
282	5\\
283	5\\
284	5\\
285	5\\
286	5\\
287	5\\
288	5\\
289	5\\
290	5\\
291	5\\
292	5\\
293	5\\
294	5\\
295	5\\
296	5\\
297	5\\
298	5\\
299	5\\
300	5\\
301	5\\
302	5\\
303	5\\
304	5\\
305	5\\
306	5\\
307	5\\
308	5\\
309	5\\
310	5\\
311	5\\
312	5\\
313	5\\
314	5\\
315	5\\
316	5\\
317	5\\
318	5\\
319	5\\
320	5\\
321	5\\
322	5\\
323	5\\
324	5\\
325	5\\
326	5\\
327	5\\
328	5\\
329	5\\
330	5\\
331	5\\
332	5\\
333	5\\
334	5\\
335	5\\
336	5\\
337	5\\
338	5\\
339	5\\
340	5\\
341	5\\
342	5\\
343	5\\
344	5\\
345	5\\
346	5\\
347	5\\
348	5\\
349	5\\
350	5\\
351	5\\
352	5\\
353	5\\
354	5\\
355	5\\
356	5\\
357	5\\
358	5\\
359	5\\
360	5\\
361	5\\
362	5\\
363	5\\
364	5\\
365	5\\
366	5\\
367	5\\
368	5\\
369	5\\
370	5\\
371	5\\
372	5\\
373	5\\
374	5\\
375	5\\
376	5\\
377	5\\
378	5\\
379	5\\
380	5\\
381	5\\
382	5\\
383	5\\
384	5\\
385	5\\
386	5\\
387	5\\
388	5\\
389	5\\
390	5\\
391	5\\
392	5\\
393	5\\
394	5\\
395	5\\
396	5\\
397	5\\
398	5\\
399	5\\
400	5\\
401	5\\
402	5\\
403	5\\
404	5\\
405	5\\
406	5\\
407	5\\
408	5\\
409	5\\
410	5\\
411	5\\
412	5\\
413	5\\
414	5\\
415	5\\
416	5\\
417	5\\
418	5\\
419	5\\
420	5\\
421	5\\
422	5\\
423	5\\
424	5\\
425	5\\
426	5\\
427	5\\
428	5\\
429	5\\
430	5\\
431	5\\
432	5\\
433	5\\
434	5\\
435	5\\
436	5\\
437	5\\
438	5\\
439	5\\
440	5\\
441	5\\
442	5\\
443	5\\
444	5\\
445	5\\
446	5\\
447	5\\
448	5\\
449	5\\
450	5\\
451	5\\
452	5\\
453	5\\
454	5\\
455	5\\
456	5\\
457	5\\
458	5\\
459	5\\
460	5\\
461	5\\
462	5\\
463	5\\
464	5\\
465	5\\
466	5\\
467	5\\
468	5\\
469	5\\
470	5\\
471	5\\
472	5\\
473	5\\
474	5\\
475	5\\
476	5\\
477	5\\
478	5\\
479	5\\
480	5\\
481	5\\
482	5\\
483	5\\
484	5\\
485	5\\
486	5\\
487	5\\
488	5\\
489	5\\
490	5\\
491	5\\
492	5\\
493	5\\
494	5\\
495	5\\
496	5\\
497	5\\
498	5\\
499	5\\
500	5\\
501	5\\
502	5\\
503	5\\
504	5\\
505	5\\
506	5\\
507	5\\
508	5\\
509	5\\
510	5\\
511	5\\
512	5\\
513	5\\
514	5\\
515	5\\
516	5\\
517	5\\
518	5\\
519	5\\
520	5\\
521	5\\
522	5\\
523	5\\
524	5\\
525	5\\
526	5\\
527	5\\
528	5\\
529	5\\
530	5\\
531	5\\
532	5\\
533	5\\
534	5\\
535	5\\
536	5\\
537	5\\
538	5\\
539	5\\
540	5\\
541	5\\
542	5\\
543	5\\
544	5\\
545	5\\
546	5\\
547	5\\
548	5\\
549	5\\
550	5\\
551	5\\
552	5\\
553	5\\
554	5\\
555	5\\
556	5\\
557	5\\
558	5\\
559	5\\
560	5\\
561	5\\
562	5\\
563	5\\
564	5\\
565	5\\
566	5\\
567	5\\
568	5\\
569	5\\
570	5\\
571	5\\
572	5\\
573	5\\
574	5\\
575	5\\
576	5\\
577	5\\
578	5\\
579	5\\
580	5\\
581	5\\
582	5\\
583	5\\
584	5\\
585	5\\
586	5\\
587	5\\
588	5\\
589	5\\
590	5\\
591	5\\
592	5\\
593	5\\
594	5\\
595	5\\
596	5\\
597	5\\
598	5\\
599	5\\
600	5\\
601	5\\
602	5\\
603	5\\
604	5\\
605	5\\
606	5\\
607	5\\
608	5\\
609	5\\
610	5\\
611	5\\
612	5\\
613	5\\
614	5\\
615	5\\
616	5\\
617	5\\
618	5\\
619	5\\
620	5\\
621	5\\
622	5\\
623	5\\
624	5\\
625	5\\
626	5\\
627	5\\
628	5\\
629	5\\
630	5\\
631	5\\
632	5\\
633	5\\
634	5\\
635	5\\
636	5\\
637	5\\
638	5\\
639	5\\
640	5\\
641	5\\
642	5\\
643	5\\
644	5\\
645	5\\
646	5\\
647	5\\
648	5\\
649	5\\
650	5\\
651	5\\
652	5\\
653	5\\
654	5\\
655	5\\
656	5\\
657	5\\
658	5\\
659	5\\
660	5\\
661	5\\
662	5\\
663	5\\
664	5\\
665	5\\
666	5\\
667	5\\
668	5\\
669	5\\
670	5\\
671	5\\
672	5\\
673	5\\
674	5\\
675	5\\
676	5\\
677	5\\
678	5\\
679	5\\
680	5\\
681	5\\
682	5\\
683	5\\
684	5\\
685	5\\
686	5\\
687	5\\
688	5\\
689	5\\
690	5\\
691	5\\
692	5\\
693	5\\
694	5\\
695	5\\
696	5\\
697	5\\
698	5\\
699	5\\
700	5\\
701	5\\
702	5\\
703	5\\
704	5\\
705	5\\
706	5\\
707	5\\
708	5\\
709	5\\
710	5\\
711	5\\
712	5\\
713	5\\
714	5\\
715	5\\
716	5\\
717	5\\
718	5\\
719	5\\
720	5\\
721	5\\
722	5\\
723	5\\
724	5\\
725	5\\
726	5\\
727	5\\
728	5\\
729	5\\
730	5\\
731	5\\
732	5\\
733	5\\
734	5\\
735	5\\
736	5\\
737	5\\
738	5\\
739	5\\
740	5\\
741	5\\
742	5\\
743	5\\
744	5\\
745	5\\
746	5\\
747	5\\
748	5\\
749	5\\
750	5\\
751	5\\
752	5\\
753	5\\
754	5\\
755	5\\
756	5\\
757	5\\
758	5\\
759	5\\
760	5\\
761	5\\
762	5\\
763	5\\
764	5\\
765	5\\
766	5\\
767	5\\
768	5\\
769	5\\
770	5\\
771	5\\
772	5\\
773	5\\
774	5\\
775	5\\
776	5\\
777	5\\
778	5\\
779	5\\
780	5\\
781	5\\
782	5\\
783	5\\
784	5\\
785	5\\
786	5\\
787	5\\
788	5\\
789	5\\
790	5\\
791	5\\
792	5\\
793	5\\
794	5\\
795	5\\
796	5\\
797	5\\
798	5\\
799	5\\
800	5\\
801	5\\
802	5\\
803	5\\
804	5\\
805	5\\
806	5\\
807	5\\
808	5\\
809	5\\
810	5\\
811	5\\
812	5\\
813	5\\
814	5\\
815	5\\
816	5\\
817	5\\
818	5\\
819	5\\
820	5\\
821	5\\
822	5\\
823	5\\
824	5\\
825	5\\
826	5\\
827	5\\
828	5\\
829	5\\
830	5\\
831	5\\
832	5\\
833	5\\
834	5\\
835	5\\
836	5\\
837	5\\
838	5\\
839	5\\
840	5\\
841	5\\
842	5\\
843	5\\
844	5\\
845	5\\
846	5\\
847	5\\
848	5\\
849	5\\
850	5\\
851	5\\
852	5\\
853	5\\
854	5\\
855	5\\
856	5\\
857	5\\
858	5\\
859	5\\
860	5\\
861	5\\
862	5\\
863	5\\
864	5\\
865	5\\
866	5\\
867	5\\
868	5\\
869	5\\
870	5\\
871	5\\
872	5\\
873	5\\
874	5\\
875	5\\
876	5\\
877	5\\
878	5\\
879	5\\
880	5\\
881	5\\
882	5\\
883	5\\
884	5\\
885	5\\
886	5\\
887	5\\
888	5\\
889	5\\
890	5\\
891	5\\
892	5\\
893	5\\
894	5\\
895	5\\
896	5\\
897	5\\
898	5\\
899	5\\
900	5\\
901	5\\
902	5\\
903	5\\
904	5\\
905	5\\
906	5\\
907	5\\
908	5\\
909	5\\
910	5\\
911	5\\
912	5\\
913	5\\
914	5\\
915	5\\
916	5\\
917	5\\
918	5\\
919	5\\
920	5\\
921	5\\
922	5\\
923	5\\
924	5\\
925	5\\
926	5\\
927	5\\
928	5\\
929	5\\
930	5\\
931	5\\
932	5\\
933	5\\
934	5\\
935	5\\
936	5\\
937	5\\
938	5\\
939	5\\
940	5\\
941	5\\
942	5\\
943	5\\
944	5\\
945	5\\
946	5\\
947	5\\
948	5\\
949	5\\
950	5\\
951	5\\
952	5\\
953	5\\
954	5\\
955	5\\
956	5\\
957	5\\
958	5\\
959	5\\
960	5\\
961	5\\
962	5\\
963	5\\
964	5\\
965	5\\
966	5\\
967	5\\
968	5\\
969	5\\
970	5\\
971	5\\
972	5\\
973	5\\
974	5\\
975	5\\
976	5\\
977	5\\
978	5\\
979	5\\
980	5\\
981	5\\
982	5\\
983	5\\
984	5\\
985	5\\
986	5\\
987	5\\
988	5\\
989	5\\
990	5\\
991	5\\
992	5\\
993	5\\
994	5\\
995	5\\
996	5\\
997	5\\
998	5\\
999	5\\
1000	5\\
};
\addlegendentry{Reference}

\end{axis}
\end{tikzpicture}%

==> Figures/imeptracking_003.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.976\figW,
		height=0.17\figH,
		at={(0\figW,-0.15\figH)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=650,
		xlabel style={font=\color{white!15!black}},
		xlabel={Cycle [-]},
		ymin=0,
		ymax=15,
		ylabel style={font=\color{white!15!black}},
		ylabel={CA50\\[1ex][CAD aTDC]},
		y label style={at={(-0.07,0.5)},{text width=2.5cm}},
		axis background/.style={fill=white},
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			1	6.05078125\\
			2	8.55078125\\
			3	6.8515625\\
			4	4.05078125\\
			5	4.65234375\\
			6	6.453125\\
			7	5.15234375\\
			8	3.8515625\\
			9	5.05078125\\
			10	6.05078125\\
			11	5.8515625\\
			12	7.8515625\\
			13	9.453125\\
			14	8.953125\\
			15	5.453125\\
			16	5.55078125\\
			17	5.15234375\\
			18	7.453125\\
			19	7.3515625\\
			20	6.8515625\\
			21	7.8515625\\
			22	6.15234375\\
			23	5.55078125\\
			24	6.25390625\\
			25	5.15234375\\
			26	6.55078125\\
			27	6.15234375\\
			28	5.65234375\\
			29	5.15234375\\
			30	6.15234375\\
			31	5.953125\\
			32	4.453125\\
			33	7.55078125\\
			34	8.15234375\\
			35	7.15234375\\
			36	4.75\\
			37	7.75390625\\
			38	4.75\\
			39	2.55078125\\
			40	6.953125\\
			41	8.15234375\\
			42	6.15234375\\
			43	3.453125\\
			44	4.453125\\
			45	6.75390625\\
			46	6.75390625\\
			47	4.75\\
			48	8.15234375\\
			49	7.75390625\\
			50	7.3515625\\
			51	4.453125\\
			52	5.453125\\
			53	6.65234375\\
			54	5.453125\\
			55	3.953125\\
			56	5.55078125\\
			57	8.15234375\\
			58	7.453125\\
			59	3.8515625\\
			60	6.15234375\\
			61	6.3515625\\
			62	4.05078125\\
			63	2.8515625\\
			64	6.55078125\\
			65	7.8515625\\
			66	7.65234375\\
			67	5.55078125\\
			68	3.65234375\\
			69	7.65234375\\
			70	7.25390625\\
			71	7.953125\\
			72	4.75\\
			73	7.3515625\\
			74	5.75\\
			75	4.75\\
			76	5.15234375\\
			77	6.05078125\\
			78	6.453125\\
			79	6.05078125\\
			80	4.953125\\
			81	4.8515625\\
			82	3.8515625\\
			83	6.05078125\\
			84	7.8515625\\
			85	5.953125\\
			86	2.55078125\\
			87	6.15234375\\
			88	6.15234375\\
			89	8.453125\\
			90	5.8515625\\
			91	4.3515625\\
			92	3.55078125\\
			93	4.953125\\
			94	7.75390625\\
			95	7.65234375\\
			96	4.05078125\\
			97	2.25\\
			98	2.55078125\\
			99	7.05078125\\
			100	6.65234375\\
			101	7.75390625\\
			102	4.25\\
			103	3.953125\\
			104	2.453125\\
			105	4.65234375\\
			106	5.25\\
			107	6.3515625\\
			108	5.55078125\\
			109	5.8515625\\
			110	4.8515625\\
			111	3.75\\
			112	4.453125\\
			113	4.65234375\\
			114	3.75\\
			115	4.15234375\\
			116	4.65234375\\
			117	5.75\\
			118	6.3515625\\
			119	4.75\\
			120	5.25\\
			121	5.15234375\\
			122	5.453125\\
			123	5.05078125\\
			124	5.65234375\\
			125	5.8515625\\
			126	4.75\\
			127	4.8515625\\
			128	2.15234375\\
			129	3.15234375\\
			130	5.25\\
			131	5.25\\
			132	5.25\\
			133	5.3515625\\
			134	5.8515625\\
			135	9.15234375\\
			136	5.55078125\\
			137	6.453125\\
			138	4.75\\
			139	4.8515625\\
			140	4.55078125\\
			141	4.8515625\\
			142	3.05078125\\
			143	4.25\\
			144	7.453125\\
			145	7.55078125\\
			146	5.65234375\\
			147	4.25\\
			148	2.75\\
			149	3.55078125\\
			150	5.75\\
			151	7.453125\\
			152	6.8515625\\
			153	6.8515625\\
			154	6.25390625\\
			155	5.3515625\\
			156	5.75\\
			157	4.65234375\\
			158	4.75\\
			159	3.953125\\
			160	5.8515625\\
			161	7.953125\\
			162	5.25\\
			163	5.25\\
			164	8.15234375\\
			165	7.8515625\\
			166	5.55078125\\
			167	6.15234375\\
			168	4.953125\\
			169	5.453125\\
			170	8.15234375\\
			171	7.953125\\
			172	12.453125\\
			173	6.15234375\\
			174	4.75\\
			175	5.953125\\
			176	5.75\\
			177	9.75390625\\
			178	6.25390625\\
			179	4.05078125\\
			180	7.3515625\\
			181	7.453125\\
			182	5.65234375\\
			183	7.05078125\\
			184	4.15234375\\
			185	4.8515625\\
			186	5.25\\
			187	6.05078125\\
			188	8.65234375\\
			189	7.15234375\\
			190	6.3515625\\
			191	3.65234375\\
			192	5.3515625\\
			193	6.453125\\
			194	4.8515625\\
			195	7.25390625\\
			196	7.3515625\\
			197	5.953125\\
			198	6.15234375\\
			199	5.15234375\\
			200	4.65234375\\
			201	4.8515625\\
			202	5.8515625\\
			203	4.05078125\\
			204	3.8515625\\
			205	5.3515625\\
			206	9.953125\\
			207	5.75\\
			208	3.8515625\\
			209	4.05078125\\
			210	7.15234375\\
			211	5.55078125\\
			212	4.3515625\\
			213	6.05078125\\
			214	8.05078125\\
			215	5.8515625\\
			216	4.75\\
			217	3.75\\
			218	6.25390625\\
			219	9.453125\\
			220	6.953125\\
			221	5.453125\\
			222	4.65234375\\
			223	6.453125\\
			224	5.25\\
			225	6.453125\\
			226	5.453125\\
			227	6.953125\\
			228	4.953125\\
			229	4.953125\\
			230	7.05078125\\
			231	6.453125\\
			232	7.55078125\\
			233	4.25\\
			234	2.75\\
			235	5.953125\\
			236	5.953125\\
			237	4.55078125\\
			238	5.65234375\\
			239	7.25390625\\
			240	6.453125\\
			241	5.55078125\\
			242	7.55078125\\
			243	9.3515625\\
			244	3.8515625\\
			245	2.15234375\\
			246	4.05078125\\
			247	5.953125\\
			248	7.3515625\\
			249	7.15234375\\
			250	2.8515625\\
			251	5.25\\
			252	7.05078125\\
			253	8.05078125\\
			254	9.05078125\\
			255	6.453125\\
			256	6.8515625\\
			257	5.953125\\
			258	6.15234375\\
			259	6.3515625\\
			260	7.8515625\\
			261	8.65234375\\
			262	7.55078125\\
			263	8.8515625\\
			264	4.8515625\\
			265	3.15234375\\
			266	3.75\\
			267	6.3515625\\
			268	8.25390625\\
			269	7.8515625\\
			270	9.75390625\\
			271	4.75\\
			272	3.75\\
			273	5.15234375\\
			274	6.75390625\\
			275	6.05078125\\
			276	5.65234375\\
			277	3.8515625\\
			278	3.8515625\\
			279	4.953125\\
			280	4.3515625\\
			281	8.3515625\\
			282	5.65234375\\
			283	3.953125\\
			284	5.75\\
			285	6.05078125\\
			286	6.55078125\\
			287	3.25\\
			288	4.55078125\\
			289	4.65234375\\
			290	5.05078125\\
			291	3.453125\\
			292	2.75\\
			293	3.3515625\\
			294	1.953125\\
			295	4.25\\
			296	5.25\\
			297	2.05078125\\
			298	4.3515625\\
			299	3.953125\\
			300	5.25\\
			301	5.953125\\
			302	6.453125\\
			303	7.05078125\\
			304	4.953125\\
			305	6.65234375\\
			306	4.75\\
			307	3.8515625\\
			308	3.8515625\\
			309	6.15234375\\
			310	4.453125\\
			311	5.65234375\\
			312	4.15234375\\
			313	3.953125\\
			314	4.3515625\\
			315	4.25\\
			316	5.05078125\\
			317	5.25\\
			318	7.15234375\\
			319	5.75\\
			320	7.3515625\\
			321	1.75\\
			322	1.953125\\
			323	4.453125\\
			324	4.65234375\\
			325	4.75\\
			326	6.05078125\\
			327	3.55078125\\
			328	7.05078125\\
			329	15.453125\\
			330	8.25390625\\
			331	5.15234375\\
			332	8.65234375\\
			333	6.8515625\\
			334	5.953125\\
			335	7.55078125\\
			336	8.75390625\\
			337	7.65234375\\
			338	6.05078125\\
			339	5.25\\
			340	5.25\\
			341	6.15234375\\
			342	5.453125\\
			343	7.05078125\\
			344	8.75390625\\
			345	8.05078125\\
			346	6.75390625\\
			347	5.65234375\\
			348	3.8515625\\
			349	3.25\\
			350	4.3515625\\
			351	9.75390625\\
			352	5.453125\\
			353	2.15234375\\
			354	3.953125\\
			355	6.55078125\\
			356	6.15234375\\
			357	6.15234375\\
			358	5.8515625\\
			359	6.453125\\
			360	7.8515625\\
			361	7.65234375\\
			362	6.25390625\\
			363	4.8515625\\
			364	3.453125\\
			365	4.953125\\
			366	4.953125\\
			367	5.25\\
			368	5.15234375\\
			369	7.453125\\
			370	6.453125\\
			371	5.453125\\
			372	7.05078125\\
			373	7.453125\\
			374	6.75390625\\
			375	8.25390625\\
			376	5.953125\\
			377	5.55078125\\
			378	5.05078125\\
			379	4.75\\
			380	4.05078125\\
			381	6.75390625\\
			382	5.65234375\\
			383	4.953125\\
			384	4.05078125\\
			385	4.3515625\\
			386	5.453125\\
			387	6.25390625\\
			388	5.3515625\\
			389	6.75390625\\
			390	4.453125\\
			391	4.05078125\\
			392	3.55078125\\
			393	5.55078125\\
			394	5.15234375\\
			395	6.65234375\\
			396	4.3515625\\
			397	5.75\\
			398	7.15234375\\
			399	6.55078125\\
			400	6.25390625\\
			401	3.05078125\\
			402	3.15234375\\
			403	4.3515625\\
			404	4.953125\\
			405	6.953125\\
			406	6.65234375\\
			407	5.953125\\
			408	7.953125\\
			409	4.3515625\\
			410	3.8515625\\
			411	6.55078125\\
			412	5.65234375\\
			413	5.55078125\\
			414	6.15234375\\
			415	4.953125\\
			416	3.453125\\
			417	4.453125\\
			418	3.75\\
			419	4.453125\\
			420	7.3515625\\
			421	8.05078125\\
			422	7.55078125\\
			423	5.8515625\\
			424	3.8515625\\
			425	4.75\\
			426	3.25\\
			427	4.25\\
			428	5.65234375\\
			429	8.05078125\\
			430	4.65234375\\
			431	5.15234375\\
			432	7.8515625\\
			433	7.75390625\\
			434	5.3515625\\
			435	6.75390625\\
			436	6.55078125\\
			437	3.75\\
			438	7.453125\\
			439	6.55078125\\
			440	3.05078125\\
			441	4.453125\\
			442	7.65234375\\
			443	6.75390625\\
			444	7.75390625\\
			445	4.8515625\\
			446	6.75390625\\
			447	5.65234375\\
			448	8.75390625\\
			449	5.15234375\\
			450	2.3515625\\
			451	6.8515625\\
			452	5.75\\
			453	5.8515625\\
			454	4.25\\
			455	2.55078125\\
			456	4.453125\\
			457	3.3515625\\
			458	6.453125\\
			459	3.05078125\\
			460	2.3515625\\
			461	2.05078125\\
			462	3.953125\\
			463	4.3515625\\
			464	4.25\\
			465	4.55078125\\
			466	4.953125\\
			467	5.55078125\\
			468	5.65234375\\
			469	4.3515625\\
			470	5.453125\\
			471	4.953125\\
			472	7.453125\\
			473	4.55078125\\
			474	4.75\\
			475	5.453125\\
			476	5.25\\
			477	2.65234375\\
			478	2.8515625\\
			479	5.05078125\\
			480	4.75\\
			481	5.953125\\
			482	3.75\\
			483	5.05078125\\
			484	4.75\\
			485	5.953125\\
			486	3.65234375\\
			487	4.55078125\\
			488	4.453125\\
			489	5.15234375\\
			490	3.15234375\\
			491	4.953125\\
			492	3.953125\\
			493	5.65234375\\
			494	5.8515625\\
			495	8.8515625\\
			496	5.953125\\
			497	5.65234375\\
			498	7.25390625\\
			499	6.3515625\\
			500	5.65234375\\
			501	6.15234375\\
			502	5.953125\\
			503	5.05078125\\
			504	4.25\\
			505	7.05078125\\
			506	3.453125\\
			507	4.55078125\\
			508	3.05078125\\
			509	3.65234375\\
			510	5.05078125\\
			511	4.75\\
			512	4.3515625\\
			513	3.953125\\
			514	3.953125\\
			515	5.953125\\
			516	3.453125\\
			517	1.3515625\\
			518	4.953125\\
			519	3.3515625\\
			520	3.3515625\\
			521	5.453125\\
			522	3.15234375\\
			523	3.15234375\\
			524	3.05078125\\
			525	4.453125\\
			526	4.25\\
			527	4.953125\\
			528	0.75\\
			529	12.65234375\\
			530	10.453125\\
			531	6.55078125\\
			532	5.65234375\\
			533	6.75390625\\
			534	9.05078125\\
			535	7.3515625\\
			536	10.453125\\
			537	9.3515625\\
			538	7.953125\\
			539	6.65234375\\
			540	8.953125\\
			541	7.8515625\\
			542	7.453125\\
			543	7.3515625\\
			544	5.8515625\\
			545	6.8515625\\
			546	5.953125\\
			547	6.05078125\\
			548	6.05078125\\
			549	5.953125\\
			550	9.55078125\\
			551	10.05078125\\
			552	5.953125\\
			553	5.15234375\\
			554	7.65234375\\
			555	5.25\\
			556	4.3515625\\
			557	7.8515625\\
			558	5.75\\
			559	4.3515625\\
			560	4.3515625\\
			561	9.05078125\\
			562	10.05078125\\
			563	5.55078125\\
			564	2.15234375\\
			565	3.05078125\\
			566	7.8515625\\
			567	8.8515625\\
			568	3.953125\\
			569	3.953125\\
			570	5.453125\\
			571	7.15234375\\
			572	7.15234375\\
			573	7.3515625\\
			574	5.8515625\\
			575	5.453125\\
			576	7.05078125\\
			577	6.25390625\\
			578	8.75390625\\
			579	7.65234375\\
			580	3.8515625\\
			581	4.3515625\\
			582	5.25\\
			583	6.15234375\\
			584	6.15234375\\
			585	5.05078125\\
			586	7.8515625\\
			587	6.8515625\\
			588	6.8515625\\
			589	2.75\\
			590	3.65234375\\
			591	6.55078125\\
			592	7.15234375\\
			593	5.8515625\\
			594	4.15234375\\
			595	5.65234375\\
			596	6.65234375\\
			597	5.65234375\\
			598	7.453125\\
			599	3.15234375\\
			600	2.65234375\\
			601	5.05078125\\
			602	6.953125\\
			603	3.25\\
			604	4.8515625\\
			605	8.3515625\\
			606	8.3515625\\
			607	8.453125\\
			608	5.8515625\\
			609	5.25\\
			610	6.15234375\\
			611	7.453125\\
			612	6.55078125\\
			613	5.65234375\\
			614	5.3515625\\
			615	5.05078125\\
			616	5.25\\
			617	4.25\\
			618	4.05078125\\
			619	4.55078125\\
			620	9.05078125\\
			621	5.15234375\\
			622	4.25\\
			623	1.75\\
			624	4.953125\\
			625	2.453125\\
			626	3.8515625\\
			627	4.453125\\
			628	4.55078125\\
			629	3.75\\
			630	3.55078125\\
			631	5.05078125\\
			632	5.8515625\\
			633	5.953125\\
			634	4.3515625\\
			635	3.25\\
			636	3.65234375\\
			637	3.3515625\\
			638	3.55078125\\
			639	5.55078125\\
			640	4.75\\
			641	2.453125\\
			642	3.75\\
			643	4.15234375\\
			644	6.3515625\\
			645	5.65234375\\
			646	4.25\\
			647	5.65234375\\
			648	5.15234375\\
			649	3.953125\\
			650	4.8515625\\
			651	5.3515625\\
			652	4.3515625\\
			653	2.953125\\
			654	3.75\\
			655	3.05078125\\
			656	2.65234375\\
			657	3.15234375\\
			658	3.55078125\\
			659	2.55078125\\
			660	6.05078125\\
			661	5.65234375\\
			662	5.75\\
			663	3.8515625\\
			664	7.25390625\\
			665	4.3515625\\
			666	6.8515625\\
			667	6.05078125\\
			668	4.75\\
			669	4.8515625\\
			670	4.25\\
			671	6.15234375\\
			672	3.953125\\
			673	7.55078125\\
			674	5.15234375\\
			675	4.8515625\\
			676	3.453125\\
			677	5.15234375\\
			678	2.75\\
			679	4.3515625\\
			680	4.453125\\
			681	4.8515625\\
			682	5.65234375\\
			683	4.953125\\
			684	5.8515625\\
			685	4.75\\
			686	3.453125\\
			687	6.05078125\\
			688	4.05078125\\
			689	3.15234375\\
			690	4.953125\\
			691	5.55078125\\
			692	5.8515625\\
			693	3.75\\
			694	3.8515625\\
			695	4.3515625\\
			696	4.15234375\\
			697	26.25390625\\
			698	-14.05078125\\
			699	1.25\\
			700	1.25\\
			701	5.3515625\\
			702	12.953125\\
			703	11.75390625\\
			704	6.75390625\\
			705	3.953125\\
			706	7.05078125\\
			707	7.75390625\\
			708	5.65234375\\
			709	4.8515625\\
			710	8.8515625\\
			711	7.55078125\\
			712	5.55078125\\
			713	8.3515625\\
			714	6.25390625\\
			715	5.55078125\\
			716	8.8515625\\
			717	10.453125\\
			718	6.15234375\\
			719	4.65234375\\
			720	6.453125\\
			721	8.55078125\\
			722	9.3515625\\
			723	6.75390625\\
			724	6.75390625\\
			725	7.953125\\
			726	8.453125\\
			727	6.8515625\\
			728	7.55078125\\
			729	6.453125\\
			730	6.65234375\\
			731	6.05078125\\
			732	7.65234375\\
			733	2.953125\\
			734	6.55078125\\
			735	5.953125\\
			736	7.3515625\\
			737	5.65234375\\
			738	5.55078125\\
			739	7.15234375\\
			740	7.55078125\\
			741	10.15234375\\
			742	10.05078125\\
			743	4.55078125\\
			744	3.3515625\\
			745	3.75\\
			746	10.953125\\
			747	19.453125\\
			748	3.953125\\
			749	7.8515625\\
			750	4.453125\\
			751	5.25\\
			752	4.25\\
			753	3.3515625\\
			754	4.453125\\
			755	0.953125\\
			756	4.25\\
			757	4.953125\\
			758	3.65234375\\
			759	7.05078125\\
			760	6.453125\\
			761	4.453125\\
			762	4.25\\
			763	4.8515625\\
			764	6.953125\\
			765	5.15234375\\
			766	4.65234375\\
			767	4.453125\\
			768	4.05078125\\
			769	4.453125\\
			770	5.15234375\\
			771	4.75\\
			772	5.8515625\\
			773	4.3515625\\
			774	3.953125\\
			775	3.953125\\
			776	4.65234375\\
			777	5.25\\
			778	5.15234375\\
			779	6.75390625\\
			780	4.75\\
			781	2.8515625\\
			782	3.65234375\\
			783	5.05078125\\
			784	4.953125\\
			785	5.55078125\\
			786	4.953125\\
			787	4.953125\\
			788	3.55078125\\
			789	3.75\\
			790	4.3515625\\
			791	4.55078125\\
			792	6.05078125\\
			793	7.55078125\\
			794	5.05078125\\
			795	4.15234375\\
			796	4.953125\\
			797	5.8515625\\
			798	5.65234375\\
			799	5.75\\
			800	5.75\\
			801	4.15234375\\
			802	4.3515625\\
			803	5.75\\
			804	5.15234375\\
			805	5.3515625\\
			806	4.25\\
			807	6.453125\\
			808	5.8515625\\
			809	6.453125\\
			810	5.953125\\
			811	5.453125\\
			812	6.3515625\\
			813	5.953125\\
			814	5.55078125\\
			815	4.05078125\\
			816	5.953125\\
			817	5.75\\
			818	7.75390625\\
			819	5.75\\
			820	6.55078125\\
			821	6.15234375\\
			822	5.25\\
			823	7.55078125\\
			824	7.65234375\\
			825	8.3515625\\
			826	5.453125\\
			827	6.15234375\\
			828	5.953125\\
			829	4.15234375\\
			830	4.55078125\\
			831	6.75390625\\
			832	6.25390625\\
			833	5.65234375\\
			834	8.953125\\
			835	7.453125\\
			836	7.55078125\\
			837	8.05078125\\
			838	7.3515625\\
			839	7.953125\\
			840	7.8515625\\
			841	5.75\\
			842	7.55078125\\
			843	7.453125\\
			844	7.15234375\\
			845	5.25\\
			846	7.65234375\\
			847	8.3515625\\
			848	4.65234375\\
			849	7.15234375\\
			850	8.05078125\\
			851	3.55078125\\
			852	3.953125\\
			853	5.75\\
			854	6.453125\\
			855	6.65234375\\
			856	6.65234375\\
			857	7.55078125\\
			858	4.453125\\
			859	6.953125\\
			860	6.75390625\\
			861	6.55078125\\
			862	4.75\\
			863	3.25\\
			864	8.25390625\\
			865	7.453125\\
			866	4.3515625\\
			867	5.8515625\\
			868	10.15234375\\
			869	7.55078125\\
			870	4.75\\
			871	-0.1484375\\
			872	0.65234375\\
			873	3.953125\\
			874	4.3515625\\
			875	6.15234375\\
			876	6.8515625\\
			877	6.55078125\\
			878	8.953125\\
			879	7.05078125\\
			880	5.953125\\
			881	5.15234375\\
			882	6.55078125\\
			883	5.8515625\\
			884	7.3515625\\
			885	5.953125\\
			886	8.953125\\
			887	6.25390625\\
			888	7.8515625\\
			889	7.75390625\\
			890	4.55078125\\
			891	5.55078125\\
			892	5.3515625\\
			893	5.55078125\\
			894	6.15234375\\
			895	6.05078125\\
			896	7.75390625\\
			897	9.8515625\\
			898	4.05078125\\
			899	4.65234375\\
			900	3.25\\
			901	5.55078125\\
			902	5.05078125\\
			903	5.55078125\\
			904	7.05078125\\
			905	6.8515625\\
			906	4.3515625\\
			907	3.05078125\\
			908	3.8515625\\
			909	4.453125\\
			910	4.8515625\\
			911	5.453125\\
			912	6.3515625\\
			913	5.55078125\\
			914	6.953125\\
			915	6.453125\\
			916	5.8515625\\
			917	6.75390625\\
			918	4.05078125\\
			919	7.25390625\\
			920	6.453125\\
			921	7.453125\\
			922	4.953125\\
			923	4.3515625\\
			924	4.25\\
			925	6.15234375\\
			926	10.75390625\\
			927	10.05078125\\
			928	10.05078125\\
			929	8.25390625\\
			930	5.953125\\
			931	3.15234375\\
			932	4.15234375\\
			933	8.55078125\\
			934	8.65234375\\
			935	4.8515625\\
			936	2.3515625\\
			937	4.15234375\\
			938	5.15234375\\
			939	5.8515625\\
			940	6.15234375\\
			941	8.05078125\\
			942	8.55078125\\
			943	5.8515625\\
			944	5.953125\\
			945	5.55078125\\
			946	5.65234375\\
			947	6.55078125\\
			948	7.15234375\\
			949	7.05078125\\
			950	8.8515625\\
			951	8.8515625\\
			952	5.3515625\\
			953	5.75\\
			954	5.55078125\\
			955	7.3515625\\
			956	4.8515625\\
			957	6.05078125\\
			958	6.15234375\\
			959	7.75390625\\
			960	5.953125\\
			961	8.05078125\\
			962	9.05078125\\
			963	7.05078125\\
			964	8.453125\\
			965	7.3515625\\
			966	7.55078125\\
			967	7.8515625\\
			968	7.65234375\\
			969	8.05078125\\
			970	3.05078125\\
			971	3.953125\\
			972	4.55078125\\
			973	3.3515625\\
			974	4.453125\\
			975	4.65234375\\
			976	4.65234375\\
			977	6.8515625\\
			978	7.05078125\\
			979	4.3515625\\
			980	3.8515625\\
			981	5.65234375\\
			982	6.453125\\
			983	4.25\\
			984	4.953125\\
			985	5.953125\\
			986	7.15234375\\
			987	9.25390625\\
			988	6.05078125\\
			989	3.8515625\\
			990	5.15234375\\
			991	5.8515625\\
			992	5.55078125\\
			993	4.8515625\\
			994	6.8515625\\
			995	6.05078125\\
			996	6.65234375\\
			997	5.25\\
			998	3.75\\
			999	5.55078125\\
			1000	3.15234375\\
			1001	8.453125\\
			1002	4.953125\\
			1003	6.3515625\\
			1004	4.75\\
			1005	4.8515625\\
			1006	5.65234375\\
			1007	4.953125\\
			1008	4.453125\\
			1009	4.75\\
			1010	4.05078125\\
			1011	4.453125\\
			1012	6.55078125\\
			1013	5.55078125\\
			1014	3.453125\\
			1015	3.3515625\\
			1016	6.75390625\\
			1017	7.25390625\\
			1018	5.55078125\\
			1019	3.75\\
			1020	3.75\\
			1021	6.05078125\\
			1022	9.15234375\\
			1023	7.05078125\\
			1024	7.25390625\\
			1025	5.8515625\\
			1026	4.453125\\
			1027	3.15234375\\
			1028	3.8515625\\
			1029	6.05078125\\
			1030	5.05078125\\
			1031	7.453125\\
			1032	8.3515625\\
			1033	3.65234375\\
			1034	6.3515625\\
			1035	7.453125\\
			1036	7.953125\\
			1037	4.05078125\\
			1038	6.8515625\\
			1039	7.953125\\
			1040	6.55078125\\
			1041	6.05078125\\
			1042	4.25\\
			1043	6.65234375\\
			1044	7.05078125\\
			1045	6.15234375\\
			1046	7.3515625\\
			1047	10.75390625\\
			1048	6.75390625\\
			1049	6.3515625\\
			1050	8.05078125\\
			1051	6.15234375\\
			1052	4.05078125\\
			1053	7.05078125\\
			1054	6.953125\\
			1055	6.05078125\\
			1056	6.3515625\\
			1057	5.55078125\\
			1058	6.453125\\
			1059	8.3515625\\
			1060	10.25390625\\
			1061	9.75390625\\
			1062	6.75390625\\
			1063	7.25390625\\
			1064	5.65234375\\
			1065	6.05078125\\
			1066	7.75390625\\
			1067	3.15234375\\
			1068	5.8515625\\
			1069	6.55078125\\
			1070	3.65234375\\
			1071	3.453125\\
			1072	6.15234375\\
			1073	8.15234375\\
			1074	10.953125\\
			1075	7.75390625\\
			1076	5.05078125\\
			1077	5.8515625\\
			1078	5.15234375\\
			1079	5.953125\\
			1080	6.65234375\\
			1081	5.55078125\\
			1082	3.75\\
			1083	3.8515625\\
			1084	2.25\\
			1085	4.25\\
			1086	6.453125\\
			1087	6.453125\\
			1088	5.75\\
			1089	7.75390625\\
			1090	3.15234375\\
			1091	1.8515625\\
			1092	5.15234375\\
			1093	7.05078125\\
			1094	4.453125\\
			1095	6.05078125\\
			1096	3.65234375\\
			1097	5.8515625\\
			1098	5.953125\\
			1099	7.453125\\
			1100	6.3515625\\
			1101	4.3515625\\
			1102	5.453125\\
			1103	5.3515625\\
			1104	6.05078125\\
			1105	7.3515625\\
			1106	5.8515625\\
			1107	4.8515625\\
			1108	7.75390625\\
			1109	6.05078125\\
			1110	12.05078125\\
			1111	5.3515625\\
			1112	3.453125\\
			1113	8.65234375\\
			1114	11.05078125\\
			1115	8.8515625\\
			1116	12.55078125\\
			1117	7.8515625\\
			1118	4.55078125\\
			1119	5.65234375\\
			1120	7.25390625\\
			1121	28.15234375\\
			1122	-2.94921875\\
			1123	-2.046875\\
			1124	5.25\\
			1125	9.15234375\\
			1126	6.15234375\\
			1127	8.05078125\\
			1128	7.25390625\\
			1129	7.05078125\\
			1130	6.15234375\\
			1131	6.953125\\
			1132	5.3515625\\
			1133	8.65234375\\
			1134	10.453125\\
			1135	8.3515625\\
			1136	5.453125\\
			1137	5.453125\\
			1138	6.55078125\\
			1139	9.65234375\\
			1140	7.15234375\\
			1141	5.3515625\\
			1142	4.3515625\\
			1143	6.953125\\
			1144	5.15234375\\
			1145	8.953125\\
			1146	5.453125\\
			1147	5.15234375\\
			1148	3.953125\\
			1149	4.3515625\\
			1150	5.55078125\\
			1151	6.25390625\\
			1152	2.3515625\\
			1153	-0.84765625\\
			1154	1.25\\
			1155	3.15234375\\
			1156	4.953125\\
			1157	4.8515625\\
			1158	5.15234375\\
			1159	3.3515625\\
			1160	2.05078125\\
			1161	2.55078125\\
			1162	4.25\\
			1163	4.25\\
			1164	7.05078125\\
			1165	5.15234375\\
			1166	6.15234375\\
			1167	5.55078125\\
			1168	7.15234375\\
			1169	4.55078125\\
			1170	5.05078125\\
			1171	5.65234375\\
			1172	5.453125\\
			1173	3.75\\
			1174	4.3515625\\
			1175	6.75390625\\
			1176	7.55078125\\
			1177	6.55078125\\
			1178	6.05078125\\
			1179	5.453125\\
			1180	7.05078125\\
			1181	4.3515625\\
			1182	6.8515625\\
			1183	5.75\\
			1184	5.65234375\\
			1185	6.15234375\\
			1186	2.75\\
			1187	1.75\\
			1188	4.3515625\\
			1189	5.55078125\\
			1190	6.75390625\\
			1191	7.953125\\
			1192	14.8515625\\
			1193	20.8515625\\
			1194	20.8515625\\
			1195	20.8515625\\
			1196	-2.44921875\\
			1197	0.15234375\\
			1198	3.05078125\\
			1199	3.55078125\\
			1200	4.75\\
			1201	6.15234375\\
			1202	7.05078125\\
			1203	8.65234375\\
			1204	7.05078125\\
			1205	8.15234375\\
			1206	7.453125\\
			1207	7.3515625\\
			1208	7.65234375\\
			1209	7.25390625\\
			1210	6.65234375\\
			1211	6.15234375\\
			1212	6.55078125\\
			1213	4.953125\\
			1214	4.953125\\
			1215	4.953125\\
			1216	4.953125\\
			1217	4.953125\\
			1218	18.75390625\\
			1219	18.75390625\\
			1220	18.75390625\\
			1221	-38.65234375\\
			1222	-38.65234375\\
			1223	-38.65234375\\
			1224	-38.65234375\\
			1225	-38.65234375\\
			1226	-38.65234375\\
			1227	-38.65234375\\
			1228	-38.65234375\\
			1229	-38.65234375\\
			1230	-38.65234375\\
			1231	-38.65234375\\
			1232	-38.65234375\\
			1233	-38.65234375\\
			1234	-38.65234375\\
			1235	-38.65234375\\
			1236	-38.65234375\\
			1237	-38.65234375\\
			1238	-39.44921875\\
			1239	-39.44921875\\
			1240	-39.44921875\\
			1241	-39.44921875\\
			1242	-39.44921875\\
			1243	-39.44921875\\
			1244	-39.44921875\\
			1245	-39.44921875\\
			1246	-39.44921875\\
			1247	-39.44921875\\
			1248	-39.44921875\\
			1249	-39.44921875\\
			1250	-39.44921875\\
			1251	-39.44921875\\
			1252	-39.44921875\\
			1253	-39.44921875\\
			1254	-39.44921875\\
			1255	-39.44921875\\
			1256	-39.44921875\\
			1257	-39.44921875\\
			1258	-39.44921875\\
			1259	-39.75\\
			1260	-39.75\\
			1261	-39.75\\
			1262	-36.8515625\\
			1263	-36.8515625\\
			1264	-36.8515625\\
			1265	-36.8515625\\
			1266	-36.8515625\\
			1267	-36.8515625\\
			1268	-36.8515625\\
			1269	-38.05078125\\
			1270	-38.05078125\\
			1271	-38.05078125\\
			1272	-38.05078125\\
		};
		%\addlegendentry{Experiment}
		
		\addplot [color=black]
		table[row sep=crcr]{%
			1	6.65124269198082\\
			2	7.40881244051796\\
			3	6.14385035337414\\
			4	5.40480686005342\\
			5	5.7199361485752\\
			6	6.8631774408181\\
			7	5.94841581304181\\
			8	5.25035692234137\\
			9	6.1343114708238\\
			10	6.39679237414346\\
			11	6.50457764370855\\
			12	7.25283407530216\\
			13	7.46985589072241\\
			14	7.44298006936195\\
			15	5.91887971165186\\
			16	6.26910875268558\\
			17	6.45184179072738\\
			18	7.1715073821333\\
			19	7.04161399443703\\
			20	6.75755659557337\\
			21	7.09281453805544\\
			22	6.23362842298816\\
			23	6.39415419580262\\
			24	6.4849404220362\\
			25	6.23634702792089\\
			26	6.80414995875965\\
			27	6.32742815417177\\
			28	6.08037131878437\\
			29	6.48779636432816\\
			30	6.57538132495942\\
			31	6.62019968163156\\
			32	5.85084558379221\\
			33	7.10722323367394\\
			34	7.25650281062489\\
			35	7.13580876789581\\
			36	5.79356110126865\\
			37	7.07506090120792\\
			38	5.60332423107465\\
			39	4.92371162246244\\
			40	7.0163346720371\\
			41	7.15236527826414\\
			42	6.20305442935628\\
			43	5.04327885799947\\
			44	6.36165271487231\\
			45	6.46477887919121\\
			46	6.44723696184951\\
			47	6.11536843552808\\
			48	7.26562748036484\\
			49	6.8770488874678\\
			50	6.99144141106555\\
			51	5.57187012220197\\
			52	5.99594379556254\\
			53	6.59271098565037\\
			54	6.13602852812959\\
			55	5.06239934700256\\
			56	6.44953330902067\\
			57	7.39221740527745\\
			58	7.05329147812271\\
			59	4.9041678749987\\
			60	6.95114326152892\\
			61	6.60583512546564\\
			62	5.49724702194477\\
			63	4.9069027109417\\
			64	6.81738373322916\\
			65	7.15113783828998\\
			66	7.06231663847871\\
			67	6.37888815524104\\
			68	5.13960758065013\\
			69	7.0787458811854\\
			70	6.968973844119\\
			71	6.94442760820938\\
			72	6.06688686529591\\
			73	6.83179019415882\\
			74	6.34110101389784\\
			75	5.79127858883702\\
			76	5.78095006927265\\
			77	6.57692247883436\\
			78	6.67199989841018\\
			79	6.44231101407817\\
			80	6.12284376799543\\
			81	5.9563169897502\\
			82	5.34119992004536\\
			83	6.02031678734807\\
			84	7.1353010001018\\
			85	6.55461148404636\\
			86	4.84655169910141\\
			87	6.22952591392001\\
			88	6.56457588352311\\
			89	7.12374475917479\\
			90	6.56584826454191\\
			91	5.53714710800459\\
			92	5.05436890713092\\
			93	5.70795388229705\\
			94	7.00518804678295\\
			95	6.85895468916064\\
			96	5.44331260156467\\
			97	5.13725803928347\\
			98	6.04432612771457\\
			99	7.27238302639101\\
			100	6.99106702300277\\
			101	7.13801581860207\\
			102	5.77533914771902\\
			103	5.70637920173689\\
			104	4.867209065175\\
			105	5.65246422537314\\
			106	6.02063494300583\\
			107	6.28901711173507\\
			108	5.90935311688938\\
			109	5.88906373203176\\
			110	5.57953991158803\\
			111	5.3929764339242\\
			112	5.37258281673069\\
			113	5.25985712606368\\
			114	5.15854552242233\\
			115	5.34976221201215\\
			116	5.42142587433094\\
			117	5.96385906223641\\
			118	6.27332190828507\\
			119	5.78874408338517\\
			120	6.10666691927028\\
			121	5.70839567371431\\
			122	5.85574918733906\\
			123	5.88841551801672\\
			124	6.0796627193049\\
			125	6.00817613705921\\
			126	5.75544916918503\\
			127	5.69140850516242\\
			128	4.94737978406538\\
			129	5.52789970207056\\
			130	6.07726365297561\\
			131	6.16530405114385\\
			132	5.9966601490355\\
			133	6.24004772854012\\
			134	6.35011681453071\\
			135	6.75746265587879\\
			136	5.84390793823134\\
			137	6.19940310147505\\
			138	5.71483680276727\\
			139	5.89399664079023\\
			140	5.75405085995541\\
			141	5.7270227371016\\
			142	5.25989357152056\\
			143	5.82890291269393\\
			144	6.60256252176988\\
			145	6.66057556627938\\
			146	6.13922029712237\\
			147	5.84293445179526\\
			148	5.25272600352635\\
			149	5.77567204409442\\
			150	6.33883354851439\\
			151	6.60045362744926\\
			152	6.42541345609293\\
			153	6.53287385785638\\
			154	6.46004912109004\\
			155	6.10694964864431\\
			156	5.99251075895032\\
			157	5.66609320297627\\
			158	5.71475179694722\\
			159	5.45945526101316\\
			160	6.20253774436902\\
			161	6.67375513340819\\
			162	5.90287885874458\\
			163	5.92240655332279\\
			164	6.65463041134187\\
			165	6.69503298586279\\
			166	6.07732443672096\\
			167	6.21904207606872\\
			168	5.82373003782271\\
			169	5.82382539641276\\
			170	6.23302353790263\\
			171	7.52324163621822\\
			172	7.63576859478529\\
			173	5.91868011480999\\
			174	5.45077790413075\\
			175	5.99477917409515\\
			176	6.21648260969635\\
			177	6.85297245825699\\
			178	6.99011548220067\\
			179	5.34836073089722\\
			180	6.40690611808839\\
			181	7.21563824452574\\
			182	6.22078855942815\\
			183	6.48186876580372\\
			184	5.8884181135205\\
			185	5.7168052597965\\
			186	5.94933650801787\\
			187	6.20282889462507\\
			188	6.9461032187474\\
			189	7.47104937017145\\
			190	6.3719255902495\\
			191	5.32754804080772\\
			192	5.96366512707168\\
			193	6.47232740044178\\
			194	6.13548378986373\\
			195	6.64325477018055\\
			196	7.09695585237916\\
			197	6.43569884028665\\
			198	6.32059298663542\\
			199	5.89959635815313\\
			200	5.57332993879845\\
			201	5.7228353566115\\
			202	6.3202433997493\\
			203	5.54891115359773\\
			204	5.26994186608758\\
			205	6.01376540722868\\
			206	7.08005413609034\\
			207	6.11334350465674\\
			208	5.18703434171253\\
			209	5.28591444195234\\
			210	6.35432921501051\\
			211	6.31770873439656\\
			212	5.5657602911625\\
			213	6.27650588962513\\
			214	6.86784860940949\\
			215	6.53953825867508\\
			216	5.79787470162798\\
			217	5.48864311673301\\
			218	6.11261723589777\\
			219	7.16077885612197\\
			220	6.66912754081944\\
			221	6.08362745416203\\
			222	5.77696447928109\\
			223	6.35406248529514\\
			224	6.15977644738184\\
			225	6.24896230139539\\
			226	6.15967298728867\\
			227	6.40290839574694\\
			228	6.15292089350101\\
			229	5.8790541448901\\
			230	6.47539299306705\\
			231	6.49645464444415\\
			232	6.66760398761972\\
			233	5.9762426147576\\
			234	4.97380090093838\\
			235	6.20878730851664\\
			236	6.6151097657298\\
			237	5.82287150901758\\
			238	6.31139453437981\\
			239	6.67650932103809\\
			240	6.50313762595568\\
			241	6.21792673571204\\
			242	6.72214155780946\\
			243	7.58671953095839\\
			244	5.23900784206133\\
			245	4.53384995909294\\
			246	5.23671780507415\\
			247	6.22534186509899\\
			248	6.72920057616752\\
			249	7.06930736927326\\
			250	5.3132444241973\\
			251	5.69464961981914\\
			252	6.67302703551863\\
			253	7.16098993793409\\
			254	7.49008858066839\\
			255	6.97835021583517\\
			256	6.20459608605198\\
			257	6.60988949930328\\
			258	6.25539333114982\\
			259	6.51575081236051\\
			260	6.62923580511841\\
			261	7.51840524258354\\
			262	7.03632349156322\\
			263	7.33881405032146\\
			264	6.27774402986174\\
			265	5.02149243170778\\
			266	5.14184469018522\\
			267	6.28311949537743\\
			268	6.95821320356799\\
			269	7.50539221189318\\
			270	7.76913423275361\\
			271	5.56243194903693\\
			272	5.73717606990948\\
			273	6.32184127613206\\
			274	6.88977945562285\\
			275	6.77431884906063\\
			276	6.37208266391972\\
			277	5.66415177810861\\
			278	5.27776876379239\\
			279	5.97359540973379\\
			280	6.0706394226453\\
			281	7.55858415031432\\
			282	6.31077727404409\\
			283	5.73933837522594\\
			284	6.5628479373131\\
			285	6.41594130294484\\
			286	6.72371892658191\\
			287	4.79239353613752\\
			288	6.03747012190397\\
			289	6.23196067235321\\
			290	6.24979036520534\\
			291	5.20254888460589\\
			292	4.71953799812069\\
			293	5.09474883715292\\
			294	4.32242808971298\\
			295	5.76091078092361\\
			296	6.51556185326359\\
			297	4.43348401142424\\
			298	5.80530360798395\\
			299	5.78056304265693\\
			300	6.28705317856902\\
			301	6.3777487312648\\
			302	6.72491290582081\\
			303	6.69862153513845\\
			304	5.65526367685912\\
			305	6.44248136439608\\
			306	5.63726022042738\\
			307	5.60732162161048\\
			308	5.72712030247611\\
			309	6.37219667583745\\
			310	5.58894901043394\\
			311	6.53485437002509\\
			312	5.69420085714987\\
			313	5.20228536801018\\
			314	5.29361978320871\\
			315	5.15225618657239\\
			316	6.12539523310572\\
			317	6.04264596201946\\
			318	6.7633182556653\\
			319	6.38724762018165\\
			320	6.68863151687851\\
			321	3.97006096042988\\
			322	4.442706489612\\
			323	5.87629510037037\\
			324	5.91106756775579\\
			325	5.72755425088188\\
			326	6.49856157071854\\
			327	4.97742235113286\\
			328	5.48979797881215\\
			329	9.30229784677156\\
			330	6.82588703477744\\
			331	5.65807933841145\\
			332	7.18601383768146\\
			333	6.85876877669353\\
			334	6.31898955418859\\
			335	7.00382145877242\\
			336	7.61680976633452\\
			337	7.4726893314086\\
			338	6.31033251305045\\
			339	5.85308177106516\\
			340	5.79454113357775\\
			341	6.22389428885685\\
			342	5.90231974367632\\
			343	6.78182579913168\\
			344	7.35600732097164\\
			345	7.03933682650471\\
			346	6.59879966567702\\
			347	6.03463437190007\\
			348	4.94317060793981\\
			349	4.97042598305346\\
			350	5.33791725470012\\
			351	6.77741414574104\\
			352	6.19739780413933\\
			353	4.47924338962345\\
			354	5.23898749645779\\
			355	6.57315545486802\\
			356	6.33604291117576\\
			357	6.26932161923568\\
			358	6.33069969490845\\
			359	6.67170488021209\\
			360	7.1854805464031\\
			361	7.03826025524776\\
			362	6.45342399652641\\
			363	5.6618555572088\\
			364	4.89131144272259\\
			365	5.83196300999764\\
			366	5.66567117079718\\
			367	5.88262892055467\\
			368	5.95891300688911\\
			369	6.96381341917851\\
			370	6.54861422278655\\
			371	6.06484087349115\\
			372	6.67736796871274\\
			373	7.13688233979329\\
			374	6.669121652407\\
			375	7.32886787873385\\
			376	6.21309752882575\\
			377	6.24112687954887\\
			378	5.89485033263964\\
			379	5.83134828893122\\
			380	5.38274782329401\\
			381	6.67171922381079\\
			382	6.15957498124135\\
			383	5.69733139333984\\
			384	5.20583631593744\\
			385	5.39519348406128\\
			386	6.04851945115252\\
			387	6.62649431458713\\
			388	5.94237549260106\\
			389	6.69094951471268\\
			390	5.56872152066015\\
			391	5.38181999591404\\
			392	5.08093468694384\\
			393	6.20867412840893\\
			394	5.96216444758203\\
			395	6.67881558674315\\
			396	5.40367753899247\\
			397	6.32550240299625\\
			398	6.82191345970756\\
			399	6.49394826761908\\
			400	6.30576773678289\\
			401	4.7854119226591\\
			402	5.00319744843609\\
			403	5.43111691197771\\
			404	5.83632342816978\\
			405	6.66375809605284\\
			406	6.79730160207961\\
			407	6.49224349392741\\
			408	7.21381777816531\\
			409	5.14111136487142\\
			410	5.21642425016269\\
			411	6.7535779604851\\
			412	6.32555970265\\
			413	6.23356867087176\\
			414	6.3887161911906\\
			415	5.82661262428419\\
			416	4.99265285182527\\
			417	5.29423763969615\\
			418	5.24974116618625\\
			419	5.56270777335842\\
			420	7.00901345008799\\
			421	7.08588951522973\\
			422	7.06026772209377\\
			423	6.38690566448828\\
			424	5.31208637569162\\
			425	5.71879375028279\\
			426	5.00752581509444\\
			427	5.51238211730249\\
			428	6.19884277691923\\
			429	6.84693970265075\\
			430	5.85888943574231\\
			431	5.97520561993816\\
			432	7.03380687013047\\
			433	7.00480695382571\\
			434	5.96486185095207\\
			435	6.76368977856357\\
			436	6.72788449299909\\
			437	4.88187690202818\\
			438	6.92208565911856\\
			439	6.78714343484061\\
			440	4.80810627584747\\
			441	5.66857682892843\\
			442	6.66850403118471\\
			443	6.85606058922269\\
			444	7.17694349378994\\
			445	5.70769219127642\\
			446	7.04254239249682\\
			447	6.24675996771882\\
			448	7.47046825230779\\
			449	6.00801634375859\\
			450	4.6888586227624\\
			451	7.89105729627033\\
			452	6.88031586657325\\
			453	6.87106812274935\\
			454	5.88391772343542\\
			455	5.10078904857508\\
			456	6.27632376233722\\
			457	5.52871376323701\\
			458	6.66841705912659\\
			459	4.94551894546716\\
			460	4.68644377292752\\
			461	4.41643091165193\\
			462	6.25873148042836\\
			463	6.25653387617063\\
			464	5.99306160347859\\
			465	6.45605830375026\\
			466	6.10194020451613\\
			467	6.53447554182835\\
			468	6.52791419361907\\
			469	5.77412612663592\\
			470	6.62047753390089\\
			471	6.42528626289075\\
			472	7.128569968122\\
			473	5.52575358918381\\
			474	5.97979500005111\\
			475	6.17959725523299\\
			476	6.18987508470566\\
			477	4.46366324274229\\
			478	4.68275835847118\\
			479	6.20207505762817\\
			480	6.19208542717752\\
			481	6.45388528926797\\
			482	5.3404373361464\\
			483	6.32789223983963\\
			484	6.04795780170537\\
			485	6.37049580094675\\
			486	4.81652879683655\\
			487	6.04006455331208\\
			488	6.12515876695879\\
			489	6.16690234188467\\
			490	4.98065945025129\\
			491	5.84968677382836\\
			492	5.3290942264688\\
			493	6.2972273839574\\
			494	6.52787793963431\\
			495	7.29201990513513\\
			496	6.47768375627067\\
			497	6.05076565535185\\
			498	6.97440841699151\\
			499	6.36803901520245\\
			500	6.428787727285\\
			501	6.59304769329082\\
			502	6.09524851441265\\
			503	5.88409742413806\\
			504	5.77549126520784\\
			505	6.78227967393454\\
			506	4.59771677296212\\
			507	5.45657124146196\\
			508	4.94326617629745\\
			509	5.74346283131858\\
			510	6.45538583819543\\
			511	5.87100485283937\\
			512	5.51635646626795\\
			513	5.40894956272779\\
			514	5.67049958613532\\
			515	6.47928125952033\\
			516	5.10294965765504\\
			517	4.01640664155233\\
			518	6.30654766923756\\
			519	5.17330643285242\\
			520	5.28891490292636\\
			521	5.981963277944\\
			522	4.55716688916655\\
			523	4.87011477816194\\
			524	4.64007174971041\\
			525	5.79053564146942\\
			526	5.87241532714566\\
			527	5.81740984113378\\
			528	4.01872644797075\\
			529	8.57307586932123\\
			530	7.91688909679492\\
			531	6.76639976964843\\
			532	5.83788327403053\\
			533	6.57949899409847\\
			534	7.31040810345161\\
			535	7.41037019725556\\
			536	8.2472216392343\\
			537	8.05054788498565\\
			538	6.89318350444058\\
			539	6.63579510739081\\
			540	7.01467604592095\\
			541	7.72770966793236\\
			542	6.79256479776493\\
			543	6.92658314089027\\
			544	6.13583229251212\\
			545	6.36077844256185\\
			546	6.62031227493194\\
			547	5.99307594424158\\
			548	6.47923969992979\\
			549	5.94124674431486\\
			550	7.06268390205754\\
			551	7.77651814886681\\
			552	6.45702316849155\\
			553	5.61636701041347\\
			554	6.66309784836435\\
			555	5.33944345394668\\
			556	5.52421452124315\\
			557	6.44718159043052\\
			558	6.10350533793946\\
			559	5.33270757841733\\
			560	5.47020220495506\\
			561	8.95227124845031\\
			562	9.71645254088413\\
			563	4.31741240816553\\
			564	4.81405099299953\\
			565	5.08327607605638\\
			566	6.7270925232365\\
			567	7.57598747437815\\
			568	4.87074535783381\\
			569	5.54744317975144\\
			570	5.79732296902279\\
			571	6.75947624700215\\
			572	6.85709118764482\\
			573	6.72216207049035\\
			574	6.37957643973686\\
			575	6.16620940505046\\
			576	6.71864945887982\\
			577	6.61392131075187\\
			578	7.84907848395499\\
			579	7.10227914797668\\
			580	4.9149903344126\\
			581	5.50805392076292\\
			582	5.67786849594759\\
			583	6.24855933270658\\
			584	6.37305608479988\\
			585	5.79867581354538\\
			586	7.19497436451945\\
			587	7.03504865184518\\
			588	6.70413664619259\\
			589	4.41216478541296\\
			590	5.40459502606281\\
			591	6.38171708392998\\
			592	6.8846109876997\\
			593	6.53270756071677\\
			594	5.27991304928456\\
			595	6.14538813594478\\
			596	6.66061245757475\\
			597	6.0239588256704\\
			598	6.81182471735938\\
			599	4.57986414518269\\
			600	4.90337815074159\\
			601	5.60150840727348\\
			602	6.7627705612046\\
			603	4.70780998239341\\
			604	5.93838973740645\\
			605	8.11375957543149\\
			606	7.14227917125694\\
			607	7.34715744049321\\
			608	6.55301035395794\\
			609	5.97226262780055\\
			610	6.46440378189706\\
			611	6.93544036394638\\
			612	6.67929323703038\\
			613	6.15444899849494\\
			614	6.10224231868918\\
			615	5.82731624626207\\
			616	5.80309579597121\\
			617	5.49578885183942\\
			618	5.41808434781453\\
			619	5.58386036948521\\
			620	7.08601563115838\\
			621	6.03340730389281\\
			622	3.42122561938193\\
			623	6.72921540257158\\
			624	7.506913451562\\
			625	6.21183368293697\\
			626	6.63848279312139\\
			627	6.15943145377713\\
			628	6.02459941735599\\
			629	5.98337091012162\\
			630	5.89278731252357\\
			631	6.35803801026885\\
			632	6.93133330489653\\
			633	6.99604799395857\\
			634	6.16210568609806\\
			635	6.14873385661459\\
			636	5.78415430009224\\
			637	5.23689281234068\\
			638	5.44352632644169\\
			639	6.2456224188522\\
			640	6.10932450828063\\
			641	4.95035342755161\\
			642	5.36526078486437\\
			643	5.42001919587268\\
			644	6.2759985570009\\
			645	6.04415830739747\\
			646	5.25661899883054\\
			647	5.66775982130086\\
			648	5.4265677460685\\
			649	5.16959136888617\\
			650	5.33532099290787\\
			651	5.58384194109552\\
			652	5.34384172517656\\
			653	4.77537931446917\\
			654	4.83926792902465\\
			655	4.60913743215688\\
			656	4.59343715517052\\
			657	4.91349303219316\\
			658	4.94463210658041\\
			659	4.82222186238703\\
			660	6.10651988096805\\
			661	6.56315612254527\\
			662	6.32104944848605\\
			663	5.59497142668389\\
			664	6.68502595630792\\
			665	6.19452156319149\\
			666	6.94246449844068\\
			667	6.2577102223808\\
			668	5.8983256806033\\
			669	5.86111966635963\\
			670	5.78192047647486\\
			671	6.70193357376979\\
			672	5.55117558943073\\
			673	6.76964674418195\\
			674	6.00259833797519\\
			675	6.00969998194051\\
			676	5.4320125851269\\
			677	5.79793178136044\\
			678	4.59203346252094\\
			679	5.55463332406778\\
			680	6.10709612862831\\
			681	6.21682805570754\\
			682	6.26595512684314\\
			683	6.23188802745158\\
			684	6.19832037873854\\
			685	5.8852723424339\\
			686	5.25599835906512\\
			687	6.61264284267082\\
			688	5.6385246249955\\
			689	4.98421386309772\\
			690	6.01791209999067\\
			691	6.17358480342235\\
			692	6.30792558965287\\
			693	5.46610915230493\\
			694	5.70404274219038\\
			695	5.80895583842136\\
			696	4.07814613381553\\
			697	-1.7662625843688\\
			698	0.949330251139874\\
			699	4.63056997749346\\
			700	3.34485081848918\\
			701	6.83607837475853\\
			702	7.36351508377967\\
			703	8.10835689188618\\
			704	5.90643684429073\\
			705	5.29868938999086\\
			706	6.09331840590476\\
			707	7.32591029049179\\
			708	5.81990877639868\\
			709	5.65413447439437\\
			710	7.2203372464007\\
			711	7.7163627525655\\
			712	5.81713027432161\\
			713	6.50725032156634\\
			714	6.64367334353594\\
			715	6.23870100394621\\
			716	8.13949957638898\\
			717	8.4241821717191\\
			718	6.0655914769838\\
			719	5.68355344348397\\
			720	6.4719269848155\\
			721	7.4534791811361\\
			722	7.69512248579841\\
			723	6.51644726279657\\
			724	6.69540797605043\\
			725	7.25329225981376\\
			726	7.46767805133571\\
			727	6.50656211023186\\
			728	6.94319014187606\\
			729	6.42275441136908\\
			730	6.60134919131852\\
			731	6.37259442602263\\
			732	6.9949221204613\\
			733	4.63142443259352\\
			734	6.0239961061495\\
			735	6.32282902429909\\
			736	7.19087694774458\\
			737	5.8268512196764\\
			738	6.23396307007579\\
			739	6.49468568163413\\
			740	6.96491484143164\\
			741	8.2635694063626\\
			742	8.26065542762245\\
			743	5.06309415360924\\
			744	5.27283446740039\\
			745	5.6405000239727\\
			746	9.16557026650857\\
			747	10.2820325706347\\
			748	4.92683295071313\\
			749	5.093049485197\\
			750	6.11681715568311\\
			751	4.60670310315886\\
			752	4.16527463851735\\
			753	5.21067371624992\\
			754	8.5512755874207\\
			755	4.63796527234682\\
			756	7.99711447434757\\
			757	8.00754807141927\\
			758	7.66714039034758\\
			759	8.10073181091891\\
			760	7.64644289869304\\
			761	7.0032616848582\\
			762	6.88184234909031\\
			763	6.87531506521887\\
			764	7.16680635916303\\
			765	6.8596289898752\\
			766	6.58002127249344\\
			767	6.50127345400216\\
			768	6.25982998317882\\
			769	6.19352055991267\\
			770	6.37960768212944\\
			771	6.31079033685484\\
			772	6.42692496594006\\
			773	6.18778279738303\\
			774	6.02934140531281\\
			775	6.00081426545407\\
			776	5.97238263384383\\
			777	6.1893295391775\\
			778	6.2091370763824\\
			779	6.41351349497033\\
			780	6.02839617092398\\
			781	5.58982942287476\\
			782	5.85241748443283\\
			783	6.03161063477317\\
			784	5.974602300307\\
			785	6.18594320680155\\
			786	6.09399561490555\\
			787	5.97948050957818\\
			788	5.72762769645665\\
			789	5.8151144816023\\
			790	5.76518952861993\\
			791	5.81488191237796\\
			792	6.19704704602569\\
			793	6.47415373972533\\
			794	6.30872163319832\\
			795	6.27192033324958\\
			796	6.31012791900372\\
			797	6.2879740095494\\
			798	6.17459223725832\\
			799	6.15860973013182\\
			800	6.14820063110331\\
			801	5.77162733794215\\
			802	5.78315561109678\\
			803	6.0614292894271\\
			804	6.01542770743809\\
			805	6.04350037827718\\
			806	5.84657347304462\\
			807	6.15842677538406\\
			808	6.12130094252618\\
			809	6.23953456159986\\
			810	6.20090592578308\\
			811	6.09978641032629\\
			812	6.21319049522073\\
			813	6.12763557315735\\
			814	6.05527964896381\\
			815	5.79645885258034\\
			816	6.10083038195847\\
			817	6.06424609178869\\
			818	6.38604442865435\\
			819	6.10698059023729\\
			820	6.29045194868607\\
			821	6.24415146087237\\
			822	5.64876800790328\\
			823	5.81390472855428\\
			824	6.07006817147567\\
			825	6.98082784512294\\
			826	6.11069426773247\\
			827	6.29872896408212\\
			828	6.07083810900379\\
			829	5.53930180591131\\
			830	5.55232908610366\\
			831	6.91877315649883\\
			832	6.79114620588571\\
			833	6.33658107946131\\
			834	6.62704480442714\\
			835	7.50670115255527\\
			836	6.81943487848812\\
			837	7.4566857718158\\
			838	6.91123130059812\\
			839	7.10527318320507\\
			840	7.25949341197036\\
			841	6.54425309595605\\
			842	6.67703940025736\\
			843	7.15260909402575\\
			844	6.7395499458196\\
			845	6.18504632979696\\
			846	6.83500336137575\\
			847	7.63168788814786\\
			848	6.00110857384465\\
			849	6.51877467249188\\
			850	7.52467794721872\\
			851	5.32216637145526\\
			852	5.3104773800469\\
			853	6.24405181477316\\
			854	6.38983820815685\\
			855	6.5258672976583\\
			856	6.64708144815705\\
			857	6.93173706964653\\
			858	5.9181899804972\\
			859	6.38481445717944\\
			860	6.85108004896328\\
			861	6.32348693447493\\
			862	5.87451959169469\\
			863	5.24398702161534\\
			864	6.15159547686446\\
			865	7.29677090986746\\
			866	5.81018579732147\\
			867	6.10383547030375\\
			868	7.06418511198219\\
			869	7.05670998580869\\
			870	5.71489546547873\\
			871	3.77237585589837\\
			872	5.5471952965917\\
			873	6.89771856876189\\
			874	6.91571336328994\\
			875	7.04621870786129\\
			876	6.99713446792181\\
			877	6.82722005426364\\
			878	6.96577075674207\\
			879	6.74235878088955\\
			880	6.41037424279278\\
			881	6.2328581382935\\
			882	6.45814629766791\\
			883	6.30296994849826\\
			884	6.53776106782965\\
			885	6.32003278927152\\
			886	6.70407421183468\\
			887	6.37227858867879\\
			888	6.57926678072602\\
			889	6.58703202204951\\
			890	5.98874634801795\\
			891	6.14556328739459\\
			892	6.0797173708205\\
			893	6.11524675670175\\
			894	6.19564021031373\\
			895	6.17889755255888\\
			896	6.40458982299601\\
			897	6.62490153535265\\
			898	5.72884046224101\\
			899	5.88508782918186\\
			900	5.65166896023813\\
			901	6.00332501963613\\
			902	6.03280554718982\\
			903	6.07294479613226\\
			904	6.2637974927957\\
			905	6.28008726893023\\
			906	5.79192869589604\\
			907	5.59380293787913\\
			908	5.71978467461496\\
			909	5.82816511928354\\
			910	5.93797695700943\\
			911	6.00622245502852\\
			912	6.15683281731981\\
			913	5.95706259060341\\
			914	6.29154444569837\\
			915	6.27519351840143\\
			916	6.22725121218358\\
			917	6.31210864341302\\
			918	5.73562547505164\\
			919	6.25433167693477\\
			920	6.25563739248852\\
			921	6.37083216833037\\
			922	5.981386323832\\
			923	5.86187793510476\\
			924	5.74725261989931\\
			925	5.88153373554249\\
			926	6.49866560002402\\
			927	6.06784010731897\\
			928	8.01425954961534\\
			929	6.99711008966351\\
			930	6.22887619832082\\
			931	4.94218235972576\\
			932	5.63610516181602\\
			933	6.43739790709901\\
			934	7.67195497263456\\
			935	5.71070768963567\\
			936	5.05898392104633\\
			937	5.6460374308268\\
			938	6.05890649038281\\
			939	6.35922334491132\\
			940	6.4648140955258\\
			941	7.01192342985468\\
			942	7.99985376620113\\
			943	6.26883925455665\\
			944	6.3817048313292\\
			945	6.18342348361427\\
			946	6.2716983933028\\
			947	6.77752034158004\\
			948	6.85604311418188\\
			949	7.07234262012732\\
			950	7.0907251617948\\
			951	7.77443731734925\\
			952	6.15608278454407\\
			953	6.24220850406726\\
			954	6.20441147895817\\
			955	6.93553924581881\\
			956	5.69029313829773\\
			957	6.50792774487479\\
			958	6.49393983662703\\
			959	6.97643464701218\\
			960	6.43697063141835\\
			961	6.69482843056799\\
			962	7.93080251218781\\
			963	6.98064990619483\\
			964	6.83038697541949\\
			965	7.1620003342217\\
			966	6.87327144072832\\
			967	7.35933063191768\\
			968	7.34229925911478\\
			969	6.69797664073313\\
			970	4.90375526595067\\
			971	6.41949807312222\\
			972	6.33910081315164\\
			973	5.03790358113702\\
			974	5.53049534951299\\
			975	5.96139809107533\\
			976	6.17633511168093\\
			977	6.86806466163467\\
			978	6.8870541986148\\
			979	5.95547393717628\\
			980	5.33974185772649\\
			981	6.57535273906315\\
			982	6.61225268150526\\
			983	5.5752665196795\\
			984	6.00373041861294\\
			985	6.36447343626771\\
			986	6.96938520327891\\
			987	7.47803987528075\\
			988	6.20503340929894\\
			989	5.42779996148526\\
			990	6.68455880019786\\
			991	6.55442327750452\\
			992	6.30536307425388\\
			993	6.23895830069193\\
			994	6.99762479470493\\
			995	6.73916189969139\\
			996	6.88823902988699\\
			997	6.08329290086181\\
			998	5.66722532362771\\
			999	6.11470909477018\\
			1000	4.81401595279351\\
			1001	7.21927348503171\\
			1002	5.89614548036597\\
			1003	6.59703290937255\\
			1004	5.89912218049676\\
			1005	5.75484223525217\\
			1006	5.94531798956851\\
			1007	6.21950712444986\\
			1008	6.03179301237736\\
			1009	6.191389287364\\
			1010	5.57011230787557\\
			1011	5.72703330739692\\
			1012	6.57236286462174\\
			1013	6.45136575851143\\
			1014	5.00321672154506\\
			1015	5.05156429789992\\
			1016	6.82704113981205\\
			1017	6.70154249153899\\
			1018	6.21432990540511\\
			1019	5.11758972082191\\
			1020	4.97237653251655\\
			1021	6.61206124606616\\
			1022	7.54360538114377\\
			1023	6.78242401300173\\
			1024	6.78450056605098\\
			1025	6.27016054479056\\
			1026	5.91102227992639\\
			1027	4.97435247453777\\
			1028	5.42966189713478\\
			1029	6.46234497386518\\
			1030	5.98799198511407\\
			1031	6.86013263677212\\
			1032	7.35232438089447\\
			1033	5.4864517896022\\
			1034	6.27886885215141\\
			1035	6.97219040054654\\
			1036	7.12609299214661\\
			1037	5.7110976119931\\
			1038	6.54829374580989\\
			1039	7.10960333674761\\
			1040	6.66376073405013\\
			1041	6.38676471546399\\
			1042	5.64338163913522\\
			1043	6.11894157942652\\
			1044	6.74360067162108\\
			1045	6.34148546732396\\
			1046	6.69860681228975\\
			1047	7.51090402695104\\
			1048	7.12823111037357\\
			1049	6.15230665921825\\
			1050	7.18016328367286\\
			1051	6.4509064749527\\
			1052	5.55748985667404\\
			1053	6.69195293126467\\
			1054	7.23119303506242\\
			1055	6.24022887473845\\
			1056	6.41496577798781\\
			1057	6.23790664677495\\
			1058	6.37394493222781\\
			1059	6.86386365440338\\
			1060	7.73268574332699\\
			1061	7.73194924660024\\
			1062	6.71638543633953\\
			1063	6.53220732514645\\
			1064	6.59171227572354\\
			1065	6.21942970451972\\
			1066	6.79051248948346\\
			1067	5.49573563769186\\
			1068	6.12010101414894\\
			1069	6.47595979085117\\
			1070	5.51970342977133\\
			1071	5.16258115652554\\
			1072	6.04963876632802\\
			1073	6.92545033928976\\
			1074	7.5807082945796\\
			1075	6.94696647499331\\
			1076	6.11565166562462\\
			1077	6.25721299595716\\
			1078	5.95715343546251\\
			1079	6.40973168600761\\
			1080	6.58066059648307\\
			1081	6.06834681209763\\
			1082	5.40699374463187\\
			1083	5.05845390605732\\
			1084	4.56841452149496\\
			1085	5.87307503336316\\
			1086	7.09302793486507\\
			1087	6.75335343395048\\
			1088	6.55025182394075\\
			1089	7.07486715723049\\
			1090	4.54218735667181\\
			1091	4.49979020337071\\
			1092	5.93531081686037\\
			1093	7.23249139745467\\
			1094	5.60941258514361\\
			1095	6.24590881215614\\
			1096	5.28164053654092\\
			1097	6.61240305717491\\
			1098	6.0740628984559\\
			1099	6.74189134413485\\
			1100	6.57753419989812\\
			1101	5.58287661371726\\
			1102	6.37000425443082\\
			1103	6.27238419333995\\
			1104	6.52548229080978\\
			1105	6.88657119624688\\
			1106	6.09920024654762\\
			1107	5.78236248060197\\
			1108	7.35417895258337\\
			1109	5.17324860190985\\
			1110	9.43956780700232\\
			1111	5.02090548929611\\
			1112	5.30378796317811\\
			1113	8.42572898061644\\
			1114	8.89026284893189\\
			1115	7.7251676637304\\
			1116	8.78793867430026\\
			1117	7.11517833075308\\
			1118	5.41852270706201\\
			1119	5.9860738130467\\
			1120	6.90360047152749\\
			1121	1.78655426337085\\
			1122	0.957983307645799\\
			1123	3.47662921183795\\
			1124	4.86700801755661\\
			1125	7.77171729567975\\
			1126	6.63800827510966\\
			1127	6.84703682291755\\
			1128	7.3159422677094\\
			1129	6.66844702180725\\
			1130	6.52690370170609\\
			1131	6.78552923074791\\
			1132	5.82765432633733\\
			1133	7.13364206982003\\
			1134	8.75412411451819\\
			1135	7.2233868964374\\
			1136	6.05734002758257\\
			1137	5.91330828706152\\
			1138	6.58615002130284\\
			1139	7.96988215439603\\
			1140	7.42365512063605\\
			1141	6.08481778249093\\
			1142	5.40000816643799\\
			1143	6.37597790222018\\
			1144	6.02088363360695\\
			1145	7.59765673386742\\
			1146	5.70137054080674\\
			1147	6.00176560359234\\
			1148	5.38860277226863\\
			1149	5.5750688222236\\
			1150	6.2266757823015\\
			1151	4.03089568891458\\
			1152	3.72649601926982\\
			1153	4.98652819361869\\
			1154	7.42908416292154\\
			1155	7.60279813641992\\
			1156	7.33846711692041\\
			1157	6.83962996307838\\
			1158	6.52361879313254\\
			1159	6.03947345732021\\
			1160	5.66505679482532\\
			1161	5.75323365552041\\
			1162	5.92295040263935\\
			1163	5.93218997018908\\
			1164	6.26629140584007\\
			1165	6.07507920877823\\
			1166	6.18877603777667\\
			1167	6.10522032771795\\
			1168	6.30552874470143\\
			1169	5.99059658182624\\
			1170	5.98728294665022\\
			1171	6.09997318527072\\
			1172	6.08203003310645\\
			1173	5.82514528801595\\
			1174	5.88583820437531\\
			1175	6.18928866680102\\
			1176	6.37163625014457\\
			1177	6.28473040569704\\
			1178	6.19795883538961\\
			1179	6.09707768060098\\
			1180	6.31009285913622\\
			1181	5.97571614739968\\
			1182	6.23115957062703\\
			1183	6.12300018294745\\
			1184	6.12232542961502\\
			1185	6.16588481028775\\
			1186	5.67908652528843\\
			1187	5.4651837500637\\
			1188	5.79114860123167\\
			1189	6.01578359894656\\
			1190	6.21956153354848\\
			1191	4.86596183614767\\
			1192	2.35232687825072\\
			1193	3.45045355372396\\
			1194	1.46978335404695\\
			1195	-3.54283063558942\\
			1196	1.51863970617497\\
			1197	0.573539108575531\\
			1198	-0.942251028311905\\
			1199	-0.513655346728692\\
			1200	-1.6769658692937\\
			1201	-1.41431448681231\\
			1202	-2.51169077277059\\
			1203	-2.40678311239575\\
			1204	-2.43416114403845\\
			1205	-2.30368753628487\\
			1206	-1.57217236591332\\
			1207	-2.2133615553823\\
			1208	-1.81235681232659\\
			1209	-2.10672873617831\\
			1210	-1.8437063803738\\
			1211	-1.11086470455308\\
			1212	-2.07489505760173\\
			1213	-1.36748623151737\\
			1214	-1.6701782942338\\
			1215	-1.61432274464667\\
			1216	-0.0944259797998077\\
			1217	-1.13338697264721\\
			1218	-3.5965598292954\\
			1219	-3.67295220477019\\
			1220	-3.91609322080513\\
			1221	2.32967803161742\\
			1222	5.05575535478788\\
			1223	5.55864064088256\\
			1224	5.76330136500247\\
			1225	5.40077973599246\\
			1226	5.81737740802315\\
			1227	5.649587560531\\
			1228	5.83298664578534\\
			1229	6.11481373885987\\
			1230	6.02031064526846\\
			1231	5.87657697914092\\
			1232	6.21948300840831\\
			1233	5.6863793327835\\
			1234	6.41010150859035\\
			1235	6.10512742086786\\
			1236	6.02327500866249\\
			1237	6.27626953087223\\
			1238	5.58520300384233\\
			1239	6.16497665596933\\
			1240	5.88580024918642\\
			1241	5.9877126451191\\
			1242	6.148030263009\\
			1243	5.94854957401672\\
			1244	5.86041069013667\\
			1245	6.4115742848757\\
			1246	5.92685257649406\\
			1247	6.21956625694676\\
			1248	6.32248965236385\\
			1249	6.9547378749847\\
			1250	7.0351547361252\\
			1251	7.68151324101901\\
			1252	7.46987057586622\\
			1253	8.65547312718604\\
			1254	7.91478867883254\\
			1255	7.18761485258419\\
			1256	5.33248711998093\\
			1257	9.07059207078697\\
			1258	10.0788198011284\\
			1259	9.72254194906617\\
			1260	9.77484068017657\\
			1261	10.746598233729\\
			1262	11.0968566255125\\
			1263	10.8137673570589\\
			1264	11.3018073904607\\
			1265	11.0752340514279\\
			1266	10.4938668964733\\
			1267	10.700741004706\\
			1268	11.0060245272545\\
			1269	9.55709784986052\\
			1270	10.6735423306454\\
			1271	10.0909006136897\\
			1272	10.2418349807103\\
		};
		%\addlegendentry{Model}
		
		\addplot [color=red, dashed]
		table[row sep=crcr]{%
			1	nan\\
			2	nan\\
			3	nan\\
			4	nan\\
			5	nan\\
			6	nan\\
			7	nan\\
			8	nan\\
			9	nan\\
			10	nan\\
			11	nan\\
			12	nan\\
			13	nan\\
			14	nan\\
			15	nan\\
			16	nan\\
			17	nan\\
			18	nan\\
			19	nan\\
			20	nan\\
			21	nan\\
			22	6\\
			23	6\\
			24	6\\
			25	6\\
			26	6\\
			27	6\\
			28	6\\
			29	6\\
			30	6\\
			31	6\\
			32	6\\
			33	6\\
			34	6\\
			35	6\\
			36	6\\
			37	6\\
			38	6\\
			39	6\\
			40	6\\
			41	6\\
			42	6\\
			43	6\\
			44	6\\
			45	6\\
			46	6\\
			47	6\\
			48	6\\
			49	6\\
			50	6\\
			51	6\\
			52	6\\
			53	6\\
			54	6\\
			55	6\\
			56	6\\
			57	6\\
			58	6\\
			59	6\\
			60	6\\
			61	6\\
			62	6\\
			63	6\\
			64	6\\
			65	6\\
			66	6\\
			67	6\\
			68	6\\
			69	6\\
			70	6\\
			71	6\\
			72	6\\
			73	6\\
			74	6\\
			75	6\\
			76	6\\
			77	6\\
			78	6\\
			79	6\\
			80	6\\
			81	6\\
			82	6\\
			83	6\\
			84	6\\
			85	6\\
			86	6\\
			87	6\\
			88	6\\
			89	6\\
			90	6\\
			91	6\\
			92	6\\
			93	6\\
			94	6\\
			95	6\\
			96	6\\
			97	6\\
			98	6\\
			99	6\\
			100	6\\
			101	6\\
			102	6\\
			103	6\\
			104	6\\
			105	6\\
			106	6\\
			107	6\\
			108	6\\
			109	6\\
			110	6\\
			111	6\\
			112	6\\
			113	6\\
			114	6\\
			115	6\\
			116	6\\
			117	6\\
			118	6\\
			119	6\\
			120	6\\
			121	6\\
			122	6\\
			123	6\\
			124	6\\
			125	6\\
			126	6\\
			127	6\\
			128	6\\
			129	6\\
			130	6\\
			131	6\\
			132	6\\
			133	6\\
			134	6\\
			135	6\\
			136	6\\
			137	6\\
			138	6\\
			139	6\\
			140	6\\
			141	6\\
			142	6\\
			143	6\\
			144	6\\
			145	6\\
			146	6\\
			147	6\\
			148	6\\
			149	6\\
			150	6\\
			151	6\\
			152	6\\
			153	6\\
			154	6\\
			155	6\\
			156	6\\
			157	6\\
			158	6\\
			159	6\\
			160	6\\
			161	6\\
			162	6\\
			163	6\\
			164	6\\
			165	6\\
			166	6\\
			167	6\\
			168	6\\
			169	6\\
			170	6\\
			171	6\\
			172	6\\
			173	6\\
			174	6\\
			175	6\\
			176	6\\
			177	6\\
			178	6\\
			179	6\\
			180	6\\
			181	6\\
			182	6\\
			183	6\\
			184	6\\
			185	6\\
			186	6\\
			187	6\\
			188	6\\
			189	6\\
			190	6\\
			191	6\\
			192	6\\
			193	6\\
			194	6\\
			195	6\\
			196	6\\
			197	6\\
			198	6\\
			199	6\\
			200	6\\
			201	6\\
			202	6\\
			203	6\\
			204	6\\
			205	6\\
			206	6\\
			207	6\\
			208	6\\
			209	6\\
			210	6\\
			211	6\\
			212	6\\
			213	6\\
			214	6\\
			215	6\\
			216	6\\
			217	6\\
			218	6\\
			219	6\\
			220	6\\
			221	6\\
			222	6\\
			223	6\\
			224	6\\
			225	6\\
			226	6\\
			227	6\\
			228	6\\
			229	6\\
			230	6\\
			231	6\\
			232	6\\
			233	6\\
			234	6\\
			235	6\\
			236	6\\
			237	6\\
			238	6\\
			239	6\\
			240	6\\
			241	6\\
			242	6\\
			243	6\\
			244	6\\
			245	6\\
			246	6\\
			247	6\\
			248	6\\
			249	6\\
			250	6\\
			251	6\\
			252	6\\
			253	6\\
			254	6\\
			255	6\\
			256	6\\
			257	6\\
			258	6\\
			259	6\\
			260	6\\
			261	6\\
			262	6\\
			263	6\\
			264	6\\
			265	6\\
			266	6\\
			267	6\\
			268	6\\
			269	6\\
			270	6\\
			271	6\\
			272	6\\
			273	6\\
			274	6\\
			275	6\\
			276	6\\
			277	6\\
			278	6\\
			279	6\\
			280	6\\
			281	6\\
			282	6\\
			283	6\\
			284	6\\
			285	6\\
			286	6\\
			287	6\\
			288	6\\
			289	6\\
			290	6\\
			291	6\\
			292	6\\
			293	6\\
			294	6\\
			295	6\\
			296	6\\
			297	6\\
			298	6\\
			299	6\\
			300	6\\
			301	6\\
			302	6\\
			303	6\\
			304	6\\
			305	6\\
			306	6\\
			307	6\\
			308	6\\
			309	6\\
			310	6\\
			311	6\\
			312	6\\
			313	6\\
			314	6\\
			315	6\\
			316	6\\
			317	6\\
			318	6\\
			319	6\\
			320	6\\
			321	6\\
			322	6\\
			323	6\\
			324	6\\
			325	6\\
			326	6\\
			327	6\\
			328	6\\
			329	6\\
			330	6\\
			331	6\\
			332	6\\
			333	6\\
			334	6\\
			335	6\\
			336	6\\
			337	6\\
			338	6\\
			339	6\\
			340	6\\
			341	6\\
			342	6\\
			343	6\\
			344	6\\
			345	6\\
			346	6\\
			347	6\\
			348	6\\
			349	6\\
			350	6\\
			351	6\\
			352	6\\
			353	6\\
			354	6\\
			355	6\\
			356	6\\
			357	6\\
			358	6\\
			359	6\\
			360	6\\
			361	6\\
			362	6\\
			363	6\\
			364	6\\
			365	6\\
			366	6\\
			367	6\\
			368	6\\
			369	6\\
			370	6\\
			371	6\\
			372	6\\
			373	6\\
			374	6\\
			375	6\\
			376	6\\
			377	6\\
			378	6\\
			379	6\\
			380	6\\
			381	6\\
			382	6\\
			383	6\\
			384	6\\
			385	6\\
			386	6\\
			387	6\\
			388	6\\
			389	6\\
			390	6\\
			391	6\\
			392	6\\
			393	6\\
			394	6\\
			395	6\\
			396	6\\
			397	6\\
			398	6\\
			399	6\\
			400	6\\
			401	6\\
			402	6\\
			403	6\\
			404	6\\
			405	6\\
			406	6\\
			407	6\\
			408	6\\
			409	6\\
			410	6\\
			411	6\\
			412	6\\
			413	6\\
			414	6\\
			415	6\\
			416	6\\
			417	6\\
			418	6\\
			419	6\\
			420	6\\
			421	6\\
			422	6\\
			423	6\\
			424	6\\
			425	6\\
			426	6\\
			427	6\\
			428	6\\
			429	6\\
			430	6\\
			431	6\\
			432	6\\
			433	6\\
			434	6\\
			435	6\\
			436	6\\
			437	6\\
			438	6\\
			439	6\\
			440	6\\
			441	6\\
			442	6\\
			443	6\\
			444	6\\
			445	6\\
			446	6\\
			447	6\\
			448	6\\
			449	6\\
			450	6\\
			451	6\\
			452	6\\
			453	6\\
			454	6\\
			455	6\\
			456	6\\
			457	6\\
			458	6\\
			459	6\\
			460	6\\
			461	6\\
			462	6\\
			463	6\\
			464	6\\
			465	6\\
			466	6\\
			467	6\\
			468	6\\
			469	6\\
			470	6\\
			471	6\\
			472	6\\
			473	6\\
			474	6\\
			475	6\\
			476	6\\
			477	6\\
			478	6\\
			479	6\\
			480	6\\
			481	6\\
			482	6\\
			483	6\\
			484	6\\
			485	6\\
			486	6\\
			487	6\\
			488	6\\
			489	6\\
			490	6\\
			491	6\\
			492	6\\
			493	6\\
			494	6\\
			495	6\\
			496	6\\
			497	6\\
			498	6\\
			499	6\\
			500	6\\
			501	6\\
			502	6\\
			503	6\\
			504	6\\
			505	6\\
			506	6\\
			507	6\\
			508	6\\
			509	6\\
			510	6\\
			511	6\\
			512	6\\
			513	6\\
			514	6\\
			515	6\\
			516	6\\
			517	6\\
			518	6\\
			519	6\\
			520	6\\
			521	6\\
			522	6\\
			523	6\\
			524	6\\
			525	6\\
			526	6\\
			527	6\\
			528	6\\
			529	6\\
			530	6\\
			531	6\\
			532	6\\
			533	6\\
			534	6\\
			535	6\\
			536	6\\
			537	6\\
			538	6\\
			539	6\\
			540	6\\
			541	6\\
			542	6\\
			543	6\\
			544	6\\
			545	6\\
			546	6\\
			547	6\\
			548	6\\
			549	6\\
			550	6\\
			551	6\\
			552	6\\
			553	6\\
			554	6\\
			555	6\\
			556	6\\
			557	6\\
			558	6\\
			559	6\\
			560	6\\
			561	6\\
			562	6\\
			563	6\\
			564	6\\
			565	6\\
			566	6\\
			567	6\\
			568	6\\
			569	6\\
			570	6\\
			571	6\\
			572	6\\
			573	6\\
			574	6\\
			575	6\\
			576	6\\
			577	6\\
			578	6\\
			579	6\\
			580	6\\
			581	6\\
			582	6\\
			583	6\\
			584	6\\
			585	6\\
			586	6\\
			587	6\\
			588	6\\
			589	6\\
			590	6\\
			591	6\\
			592	6\\
			593	6\\
			594	6\\
			595	6\\
			596	6\\
			597	6\\
			598	6\\
			599	6\\
			600	6\\
			601	6\\
			602	6\\
			603	6\\
			604	6\\
			605	6\\
			606	6\\
			607	6\\
			608	6\\
			609	6\\
			610	6\\
			611	6\\
			612	6\\
			613	6\\
			614	6\\
			615	6\\
			616	6\\
			617	6\\
			618	6\\
			619	6\\
			620	6\\
			621	6\\
			622	6\\
			623	6\\
			624	6\\
			625	6\\
			626	6\\
			627	6\\
			628	6\\
			629	6\\
			630	6\\
			631	6\\
			632	6\\
			633	6\\
			634	6\\
			635	6\\
			636	6\\
			637	6\\
			638	6\\
			639	6\\
			640	6\\
			641	6\\
			642	6\\
			643	6\\
			644	6\\
			645	6\\
			646	6\\
			647	6\\
			648	6\\
			649	6\\
			650	6\\
			651	6\\
			652	6\\
			653	6\\
			654	6\\
			655	6\\
			656	6\\
			657	6\\
			658	6\\
			659	6\\
			660	6\\
			661	6\\
			662	6\\
			663	6\\
			664	6\\
			665	6\\
			666	6\\
			667	6\\
			668	6\\
			669	6\\
			670	6\\
			671	6\\
			672	6\\
			673	6\\
			674	6\\
			675	6\\
			676	6\\
			677	6\\
			678	6\\
			679	6\\
			680	6\\
			681	6\\
			682	6\\
			683	6\\
			684	6\\
			685	6\\
			686	6\\
			687	6\\
			688	6\\
			689	6\\
			690	6\\
			691	6\\
			692	6\\
			693	6\\
			694	6\\
			695	6\\
			696	6\\
			697	6\\
			698	6\\
			699	6\\
			700	6\\
			701	6\\
			702	6\\
			703	6\\
			704	6\\
			705	6\\
			706	6\\
			707	6\\
			708	6\\
			709	6\\
			710	6\\
			711	6\\
			712	6\\
			713	6\\
			714	6\\
			715	6\\
			716	6\\
			717	6\\
			718	6\\
			719	6\\
			720	6\\
			721	6\\
			722	6\\
			723	6\\
			724	6\\
			725	6\\
			726	6\\
			727	6\\
			728	6\\
			729	6\\
			730	6\\
			731	6\\
			732	6\\
			733	6\\
			734	6\\
			735	6\\
			736	6\\
			737	6\\
			738	6\\
			739	6\\
			740	6\\
			741	6\\
			742	6\\
			743	6\\
			744	6\\
			745	6\\
			746	6\\
			747	6\\
			748	6\\
			749	6\\
			750	6\\
			751	6\\
			752	6\\
			753	6\\
			754	6\\
			755	6\\
			756	6\\
			757	6\\
			758	6\\
			759	6\\
			760	6\\
			761	6\\
			762	6\\
			763	6\\
			764	6\\
			765	6\\
			766	6\\
			767	6\\
			768	6\\
			769	6\\
			770	6\\
			771	6\\
			772	6\\
			773	6\\
			774	6\\
			775	6\\
			776	6\\
			777	6\\
			778	6\\
			779	6\\
			780	6\\
			781	6\\
			782	6\\
			783	6\\
			784	6\\
			785	6\\
			786	6\\
			787	6\\
			788	6\\
			789	6\\
			790	6\\
			791	6\\
			792	6\\
			793	6\\
			794	6\\
			795	6\\
			796	6\\
			797	6\\
			798	6\\
			799	6\\
			800	6\\
			801	6\\
			802	6\\
			803	6\\
			804	6\\
			805	6\\
			806	6\\
			807	6\\
			808	6\\
			809	6\\
			810	6\\
			811	6\\
			812	6\\
			813	6\\
			814	6\\
			815	6\\
			816	6\\
			817	6\\
			818	6\\
			819	6\\
			820	6\\
			821	6\\
			822	6\\
			823	6\\
			824	6\\
			825	6\\
			826	6\\
			827	6\\
			828	6\\
			829	6\\
			830	6\\
			831	6\\
			832	6\\
			833	6\\
			834	6\\
			835	6\\
			836	6\\
			837	6\\
			838	6\\
			839	6\\
			840	6\\
			841	6\\
			842	6\\
			843	6\\
			844	6\\
			845	6\\
			846	6\\
			847	6\\
			848	6\\
			849	6\\
			850	6\\
			851	6\\
			852	6\\
			853	6\\
			854	6\\
			855	6\\
			856	6\\
			857	6\\
			858	6\\
			859	6\\
			860	6\\
			861	6\\
			862	6\\
			863	6\\
			864	6\\
			865	6\\
			866	6\\
			867	6\\
			868	6\\
			869	6\\
			870	6\\
			871	6\\
			872	6\\
			873	6\\
			874	6\\
			875	6\\
			876	6\\
			877	6\\
			878	6\\
			879	6\\
			880	6\\
			881	6\\
			882	6\\
			883	6\\
			884	6\\
			885	6\\
			886	6\\
			887	6\\
			888	6\\
			889	6\\
			890	6\\
			891	6\\
			892	6\\
			893	6\\
			894	6\\
			895	6\\
			896	6\\
			897	6\\
			898	6\\
			899	6\\
			900	6\\
			901	6\\
			902	6\\
			903	6\\
			904	6\\
			905	6\\
			906	6\\
			907	6\\
			908	6\\
			909	6\\
			910	6\\
			911	6\\
			912	6\\
			913	6\\
			914	6\\
			915	6\\
			916	6\\
			917	6\\
			918	6\\
			919	6\\
			920	6\\
			921	6\\
			922	6\\
			923	6\\
			924	6\\
			925	6\\
			926	6\\
			927	6\\
			928	6\\
			929	6\\
			930	6\\
			931	6\\
			932	6\\
			933	6\\
			934	6\\
			935	6\\
			936	6\\
			937	6\\
			938	6\\
			939	6\\
			940	6\\
			941	6\\
			942	6\\
			943	6\\
			944	6\\
			945	6\\
			946	6\\
			947	6\\
			948	6\\
			949	6\\
			950	6\\
			951	6\\
			952	6\\
			953	6\\
			954	6\\
			955	6\\
			956	6\\
			957	6\\
			958	6\\
			959	6\\
			960	6\\
			961	6\\
			962	6\\
			963	6\\
			964	6\\
			965	6\\
			966	6\\
			967	6\\
			968	6\\
			969	6\\
			970	6\\
			971	6\\
			972	6\\
			973	6\\
			974	6\\
			975	6\\
			976	6\\
			977	6\\
			978	6\\
			979	6\\
			980	6\\
			981	6\\
			982	6\\
			983	6\\
			984	6\\
			985	6\\
			986	6\\
			987	6\\
			988	6\\
			989	6\\
			990	6\\
			991	6\\
			992	6\\
			993	6\\
			994	6\\
			995	6\\
			996	6\\
			997	6\\
			998	6\\
			999	6\\
			1000	6\\
			1001	6\\
			1002	6\\
			1003	6\\
			1004	6\\
			1005	6\\
			1006	6\\
			1007	6\\
			1008	6\\
			1009	6\\
			1010	6\\
			1011	6\\
			1012	6\\
			1013	6\\
			1014	6\\
			1015	6\\
			1016	6\\
			1017	6\\
			1018	6\\
			1019	6\\
			1020	6\\
			1021	6\\
			1022	6\\
			1023	6\\
			1024	6\\
			1025	6\\
			1026	6\\
			1027	6\\
			1028	6\\
			1029	6\\
			1030	6\\
			1031	6\\
			1032	6\\
			1033	6\\
			1034	6\\
			1035	6\\
			1036	6\\
			1037	6\\
			1038	6\\
			1039	6\\
			1040	6\\
			1041	6\\
			1042	6\\
			1043	6\\
			1044	6\\
			1045	6\\
			1046	6\\
			1047	6\\
			1048	6\\
			1049	6\\
			1050	6\\
			1051	6\\
			1052	6\\
			1053	6\\
			1054	6\\
			1055	6\\
			1056	6\\
			1057	6\\
			1058	6\\
			1059	6\\
			1060	6\\
			1061	6\\
			1062	6\\
			1063	6\\
			1064	6\\
			1065	6\\
			1066	6\\
			1067	6\\
			1068	6\\
			1069	6\\
			1070	6\\
			1071	6\\
			1072	6\\
			1073	6\\
			1074	6\\
			1075	6\\
			1076	6\\
			1077	6\\
			1078	6\\
			1079	6\\
			1080	6\\
			1081	6\\
			1082	6\\
			1083	6\\
			1084	6\\
			1085	6\\
			1086	6\\
			1087	6\\
			1088	6\\
			1089	6\\
			1090	6\\
			1091	6\\
			1092	6\\
			1093	6\\
			1094	6\\
			1095	6\\
			1096	6\\
			1097	6\\
			1098	6\\
			1099	6\\
			1100	6\\
			1101	6\\
			1102	6\\
			1103	6\\
			1104	6\\
			1105	6\\
			1106	6\\
			1107	6\\
			1108	6\\
			1109	6\\
			1110	6\\
			1111	6\\
			1112	6\\
			1113	6\\
			1114	6\\
			1115	6\\
			1116	6\\
			1117	6\\
			1118	6\\
			1119	6\\
			1120	6\\
			1121	6\\
			1122	6\\
			1123	6\\
			1124	6\\
			1125	6\\
			1126	6\\
			1127	6\\
			1128	6\\
			1129	6\\
			1130	6\\
			1131	6\\
			1132	6\\
			1133	6\\
			1134	6\\
			1135	6\\
			1136	6\\
			1137	6\\
			1138	6\\
			1139	6\\
			1140	6\\
			1141	6\\
			1142	6\\
			1143	6\\
			1144	6\\
			1145	6\\
			1146	6\\
			1147	6\\
			1148	6\\
			1149	6\\
			1150	6\\
			1151	6\\
			1152	6\\
			1153	6\\
			1154	6\\
			1155	6\\
			1156	6\\
			1157	6\\
			1158	6\\
			1159	6\\
			1160	6\\
			1161	6\\
			1162	6\\
			1163	6\\
			1164	6\\
			1165	6\\
			1166	6\\
			1167	6\\
			1168	6\\
			1169	6\\
			1170	6\\
			1171	6\\
			1172	6\\
			1173	6\\
			1174	6\\
			1175	6\\
			1176	6\\
			1177	6\\
			1178	6\\
			1179	6\\
			1180	6\\
			1181	6\\
			1182	6\\
			1183	6\\
			1184	6\\
			1185	6\\
			1186	6\\
			1187	6\\
			1188	6\\
			1189	6\\
			1190	6\\
			1191	6\\
			1192	6\\
			1193	6\\
			1194	6\\
			1195	6\\
			1196	6\\
			1197	6\\
			1198	6\\
			1199	6\\
			1200	6\\
			1201	6\\
			1202	6\\
			1203	6\\
			1204	6\\
			1205	6\\
			1206	6\\
			1207	6\\
			1208	6\\
			1209	6\\
			1210	6\\
			1211	6\\
			1212	6\\
			1213	6\\
			1214	6\\
			1215	6\\
			1216	6\\
			1217	6\\
			1218	6\\
			1219	6\\
			1220	6\\
			1221	6\\
			1222	6\\
			1223	6\\
			1224	6\\
			1225	6\\
			1226	6\\
			1227	6\\
			1228	6\\
			1229	6\\
			1230	6\\
			1231	6\\
			1232	6\\
			1233	6\\
			1234	6\\
			1235	6\\
			1236	6\\
			1237	6\\
			1238	6\\
			1239	6\\
			1240	6\\
			1241	6\\
			1242	6\\
			1243	6\\
			1244	6\\
			1245	6\\
			1246	6\\
			1247	6\\
			1248	6\\
			1249	6\\
			1250	6\\
			1251	6\\
			1252	6\\
			1253	6\\
			1254	6\\
			1255	6\\
			1256	6\\
			1257	6\\
			1258	6\\
			1259	6\\
			1260	6\\
			1261	6\\
			1262	6\\
			1263	6\\
			1264	6\\
			1265	6\\
			1266	6\\
			1267	6\\
			1268	nan\\
			1269	nan\\
			1270	nan\\
			1271	nan\\
			1272	nan\\
			1273	nan\\
		};
		%\addlegendentry{Reference}
		
	\end{axis}
	
	\begin{axis}[%
		width=0.976\figW,
		height=0.17\figH,
		at={(0\figW,0.08\figH)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=650,
		ymin=1.5,
		ymax=3.5,
		ylabel style={font=\color{white!15!black}},
		ylabel={IMEP\\[1ex][bar]},
		y label style={at={(-0.07,0.5)},{text width=2.5cm}},
		axis background/.style={fill=white}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			1	2.35246\\
			2	2.35345\\
			3	2.54062\\
			4	2.41023\\
			5	2.37611\\
			6	2.30781\\
			7	2.39796\\
			8	2.43722\\
			9	2.31791\\
			10	2.40364\\
			11	2.35704\\
			12	2.29942\\
			13	2.43666\\
			14	2.4408\\
			15	2.49064\\
			16	2.36828\\
			17	2.28048\\
			18	2.32102\\
			19	2.3856\\
			20	2.41383\\
			21	2.41446\\
			22	2.45256\\
			23	2.34316\\
			24	2.3998\\
			25	2.32644\\
			26	2.33983\\
			27	2.42899\\
			28	2.42909\\
			29	2.27085\\
			30	2.364\\
			31	2.33559\\
			32	2.34913\\
			33	2.29715\\
			34	2.32716\\
			35	2.51887\\
			36	2.50099\\
			37	2.35212\\
			38	2.4354\\
			39	2.44538\\
			40	2.22755\\
			41	2.46044\\
			42	2.47686\\
			43	2.3363\\
			44	2.19624\\
			45	2.46022\\
			46	2.48422\\
			47	2.3096\\
			48	2.336\\
			49	2.48455\\
			50	2.4\\
			51	2.37427\\
			52	2.41351\\
			53	2.3987\\
			54	2.39062\\
			55	2.41505\\
			56	2.32088\\
			57	2.29583\\
			58	2.39933\\
			59	2.47091\\
			60	2.28071\\
			61	2.40956\\
			62	2.38682\\
			63	2.28141\\
			64	2.27731\\
			65	2.41604\\
			66	2.45778\\
			67	2.47675\\
			68	2.36371\\
			69	2.2927\\
			70	2.47399\\
			71	2.48341\\
			72	2.4973\\
			73	2.42748\\
			74	2.42848\\
			75	2.38951\\
			76	2.44122\\
			77	2.3391\\
			78	2.39055\\
			79	2.44689\\
			80	2.3221\\
			81	2.33875\\
			82	2.44367\\
			83	2.37634\\
			84	2.33451\\
			85	2.53241\\
			86	2.47678\\
			87	2.35106\\
			88	2.37598\\
			89	2.44096\\
			90	2.55233\\
			91	2.38842\\
			92	2.38079\\
			93	2.3678\\
			94	2.38902\\
			95	2.50718\\
			96	2.45756\\
			97	2.26991\\
			98	2.04958\\
			99	2.01782\\
			100	2.13549\\
			101	2.09481\\
			102	2.18196\\
			103	2.08053\\
			104	2.13505\\
			105	2.07589\\
			106	2.0628\\
			107	2.11965\\
			108	2.17017\\
			109	2.17833\\
			110	2.14854\\
			111	2.06003\\
			112	2.11583\\
			113	2.16457\\
			114	2.10038\\
			115	2.07822\\
			116	2.12281\\
			117	2.09212\\
			118	2.04691\\
			119	2.1348\\
			120	2.04231\\
			121	2.2084\\
			122	2.17744\\
			123	2.13633\\
			124	2.13885\\
			125	2.20838\\
			126	2.17804\\
			127	2.20366\\
			128	2.13827\\
			129	2.0637\\
			130	2.11352\\
			131	2.09336\\
			132	2.15094\\
			133	2.04822\\
			134	2.06007\\
			135	2.11537\\
			136	2.25433\\
			137	2.19218\\
			138	2.20055\\
			139	2.12685\\
			140	2.15524\\
			141	2.19386\\
			142	2.1593\\
			143	2.08008\\
			144	2.1068\\
			145	2.17074\\
			146	2.17899\\
			147	2.0913\\
			148	2.11583\\
			149	2.01431\\
			150	2.06467\\
			151	2.13902\\
			152	2.20293\\
			153	2.12473\\
			154	2.091\\
			155	2.11888\\
			156	2.18162\\
			157	2.17707\\
			158	2.16262\\
			159	2.18216\\
			160	2.12014\\
			161	2.15203\\
			162	2.22359\\
			163	2.16687\\
			164	2.10574\\
			165	2.15069\\
			166	2.17847\\
			167	2.15892\\
			168	2.17465\\
			169	2.07815\\
			170	2.28024\\
			171	2.4845\\
			172	2.44553\\
			173	2.75654\\
			174	2.51903\\
			175	2.55114\\
			176	2.44055\\
			177	2.49226\\
			178	2.60846\\
			179	2.49423\\
			180	2.37652\\
			181	2.51198\\
			182	2.55392\\
			183	2.52563\\
			184	2.49593\\
			185	2.44712\\
			186	2.48575\\
			187	2.52474\\
			188	2.42249\\
			189	2.5173\\
			190	2.51278\\
			191	2.51462\\
			192	2.40869\\
			193	2.47541\\
			194	2.41535\\
			195	2.48007\\
			196	2.53994\\
			197	2.5569\\
			198	2.48617\\
			199	2.52097\\
			200	2.54766\\
			201	2.47148\\
			202	2.394\\
			203	2.48875\\
			204	2.51916\\
			205	2.42989\\
			206	2.52946\\
			207	2.6947\\
			208	2.54023\\
			209	2.53013\\
			210	2.44931\\
			211	2.58247\\
			212	2.5333\\
			213	2.44171\\
			214	2.44574\\
			215	2.59111\\
			216	2.48265\\
			217	2.54739\\
			218	2.42724\\
			219	2.51707\\
			220	2.6344\\
			221	2.52538\\
			222	2.50328\\
			223	2.43591\\
			224	2.55061\\
			225	2.50062\\
			226	2.538\\
			227	2.50492\\
			228	2.50387\\
			229	2.47504\\
			230	2.53987\\
			231	2.57951\\
			232	2.58196\\
			233	2.52661\\
			234	2.43441\\
			235	2.36794\\
			236	2.44071\\
			237	2.46961\\
			238	2.40851\\
			239	2.56433\\
			240	2.58472\\
			241	2.46965\\
			242	2.45584\\
			243	2.49313\\
			244	2.68355\\
			245	2.46137\\
			246	2.40608\\
			247	2.44232\\
			248	2.52028\\
			249	2.49517\\
			250	2.51455\\
			251	2.45323\\
			252	2.46281\\
			253	2.42207\\
			254	2.48003\\
			255	2.54213\\
			256	2.48696\\
			257	2.5507\\
			258	2.43921\\
			259	2.53441\\
			260	2.47716\\
			261	2.54984\\
			262	2.52196\\
			263	2.52153\\
			264	2.54812\\
			265	2.47235\\
			266	2.4525\\
			267	2.46257\\
			268	2.50706\\
			269	2.40783\\
			270	2.46922\\
			271	2.52785\\
			272	2.25607\\
			273	2.26323\\
			274	2.25239\\
			275	2.21076\\
			276	2.27974\\
			277	2.22676\\
			278	2.2874\\
			279	2.28502\\
			280	2.22767\\
			281	2.18319\\
			282	2.33458\\
			283	2.23827\\
			284	2.25996\\
			285	2.3176\\
			286	2.26746\\
			287	2.31165\\
			288	2.20955\\
			289	2.21047\\
			290	2.26856\\
			291	2.24609\\
			292	2.251\\
			293	2.22767\\
			294	2.2263\\
			295	2.22188\\
			296	2.1742\\
			297	2.24794\\
			298	2.22586\\
			299	2.20921\\
			300	2.25404\\
			301	2.31113\\
			302	2.25266\\
			303	2.34239\\
			304	2.39062\\
			305	2.32564\\
			306	2.35523\\
			307	2.22247\\
			308	2.19527\\
			309	2.30343\\
			310	2.31554\\
			311	2.2142\\
			312	2.25191\\
			313	2.31568\\
			314	2.32738\\
			315	2.36646\\
			316	2.25432\\
			317	2.32447\\
			318	2.29307\\
			319	2.31747\\
			320	2.35488\\
			321	2.3452\\
			322	2.17563\\
			323	2.21964\\
			324	2.26531\\
			325	2.31914\\
			326	2.26222\\
			327	2.33567\\
			328	2.26935\\
			329	2.28333\\
			330	2.98396\\
			331	2.80599\\
			332	2.71609\\
			333	2.87647\\
			334	2.64571\\
			335	2.73678\\
			336	2.65645\\
			337	2.76257\\
			338	2.72189\\
			339	2.73289\\
			340	2.72539\\
			341	2.75358\\
			342	2.76919\\
			343	2.69224\\
			344	2.79927\\
			345	2.81227\\
			346	2.73099\\
			347	2.75711\\
			348	2.76718\\
			349	2.6515\\
			350	2.71125\\
			351	2.65628\\
			352	2.91328\\
			353	2.71833\\
			354	2.66436\\
			355	2.68\\
			356	2.74\\
			357	2.7763\\
			358	2.6809\\
			359	2.67364\\
			360	2.67904\\
			361	2.73799\\
			362	2.7397\\
			363	2.77469\\
			364	2.74783\\
			365	2.71136\\
			366	2.79942\\
			367	2.78708\\
			368	2.70233\\
			369	2.71077\\
			370	2.72276\\
			371	2.73021\\
			372	2.76748\\
			373	2.68611\\
			374	2.72535\\
			375	2.75952\\
			376	2.78955\\
			377	2.6648\\
			378	2.71419\\
			379	2.68026\\
			380	2.70294\\
			381	2.69319\\
			382	2.81758\\
			383	2.77978\\
			384	2.76899\\
			385	2.74897\\
			386	2.78241\\
			387	2.66157\\
			388	2.76566\\
			389	2.71473\\
			390	2.67089\\
			391	2.70798\\
			392	2.70672\\
			393	2.72594\\
			394	2.68428\\
			395	2.70592\\
			396	2.76796\\
			397	2.68027\\
			398	2.72737\\
			399	2.75659\\
			400	2.77766\\
			401	2.72906\\
			402	2.65997\\
			403	2.7098\\
			404	2.72146\\
			405	2.77038\\
			406	2.66081\\
			407	2.63808\\
			408	2.70718\\
			409	2.85587\\
			410	2.67792\\
			411	2.62286\\
			412	2.65125\\
			413	2.65371\\
			414	2.73728\\
			415	2.74685\\
			416	2.71526\\
			417	2.82976\\
			418	2.66967\\
			419	2.69213\\
			420	2.70023\\
			421	2.66673\\
			422	2.7307\\
			423	2.64268\\
			424	2.6606\\
			425	2.68058\\
			426	2.67588\\
			427	2.62502\\
			428	2.69227\\
			429	2.64343\\
			430	2.674\\
			431	2.65445\\
			432	2.65689\\
			433	2.78772\\
			434	2.75908\\
			435	2.68839\\
			436	2.66252\\
			437	2.75202\\
			438	2.63621\\
			439	2.76547\\
			440	2.71692\\
			441	2.64479\\
			442	2.65706\\
			443	2.66812\\
			444	2.74088\\
			445	2.70859\\
			446	2.6492\\
			447	2.6674\\
			448	2.68457\\
			449	2.81605\\
			450	2.47077\\
			451	2.13643\\
			452	2.25441\\
			453	2.19609\\
			454	2.29116\\
			455	2.19018\\
			456	2.16197\\
			457	2.22774\\
			458	2.25923\\
			459	2.33294\\
			460	2.22713\\
			461	2.27152\\
			462	2.10136\\
			463	2.20421\\
			464	2.24253\\
			465	2.15988\\
			466	2.30224\\
			467	2.24878\\
			468	2.2401\\
			469	2.28947\\
			470	2.17117\\
			471	2.22959\\
			472	2.29224\\
			473	2.37174\\
			474	2.28521\\
			475	2.30188\\
			476	2.30057\\
			477	2.38688\\
			478	2.28259\\
			479	2.22588\\
			480	2.23698\\
			481	2.27702\\
			482	2.27492\\
			483	2.20921\\
			484	2.26717\\
			485	2.30361\\
			486	2.39658\\
			487	2.22013\\
			488	2.2089\\
			489	2.28494\\
			490	2.23687\\
			491	2.28998\\
			492	2.28939\\
			493	2.26759\\
			494	2.25391\\
			495	2.27809\\
			496	2.32991\\
			497	2.38244\\
			498	2.25545\\
			499	2.38421\\
			500	2.27811\\
			501	2.26938\\
			502	2.39912\\
			503	2.34449\\
			504	2.25087\\
			505	2.2634\\
			506	2.356\\
			507	2.30976\\
			508	2.23544\\
			509	2.15281\\
			510	2.17313\\
			511	2.30135\\
			512	2.30788\\
			513	2.26864\\
			514	2.21617\\
			515	2.25615\\
			516	2.2825\\
			517	2.2386\\
			518	2.14554\\
			519	2.23063\\
			520	2.1942\\
			521	2.32534\\
			522	2.37129\\
			523	2.27051\\
			524	2.32465\\
			525	2.24898\\
			526	2.22877\\
			527	2.32946\\
			528	2.31373\\
			529	2.42279\\
			530	3.14396\\
			531	3.1082\\
			532	2.92419\\
			533	2.93719\\
			534	2.99499\\
			535	3.03594\\
			536	2.94556\\
			537	3.10769\\
			538	3.03075\\
			539	2.97239\\
			540	2.89213\\
			541	3.00784\\
			542	2.95038\\
			543	2.95333\\
			544	3.06591\\
			545	2.88242\\
			546	2.93776\\
			547	2.90303\\
			548	2.9943\\
			549	2.91893\\
			550	2.9217\\
			551	2.99394\\
			552	3.02183\\
			553	2.89097\\
			554	2.92498\\
			555	3.07785\\
			556	2.86572\\
			557	2.82662\\
			558	2.96541\\
			559	2.94903\\
			560	2.88473\\
			561	2.75752\\
			562	2.89218\\
			563	3.07652\\
			564	2.92604\\
			565	2.81872\\
			566	2.76552\\
			567	2.91269\\
			568	2.99515\\
			569	2.82495\\
			570	2.9172\\
			571	2.95229\\
			572	2.92771\\
			573	3.0217\\
			574	2.89613\\
			575	2.88715\\
			576	2.90136\\
			577	3.03707\\
			578	2.87628\\
			579	2.9821\\
			580	2.97192\\
			581	2.92982\\
			582	2.94064\\
			583	2.97431\\
			584	2.92515\\
			585	2.90485\\
			586	2.83479\\
			587	2.86032\\
			588	2.93824\\
			589	2.9849\\
			590	2.80787\\
			591	2.83826\\
			592	2.92643\\
			593	2.9135\\
			594	2.9059\\
			595	2.85162\\
			596	2.90859\\
			597	2.96776\\
			598	2.91436\\
			599	2.9307\\
			600	2.87071\\
			601	2.86589\\
			602	2.89555\\
			603	2.91638\\
			604	2.75773\\
			605	2.828\\
			606	3.03024\\
			607	2.93813\\
			608	2.92546\\
			609	2.90722\\
			610	2.89145\\
			611	2.94516\\
			612	2.98683\\
			613	2.89673\\
			614	2.85056\\
			615	2.92432\\
			616	2.92044\\
			617	2.87529\\
			618	2.86976\\
			619	2.85368\\
			620	2.90138\\
			621	3.08\\
			622	2.42052\\
			623	1.80108\\
			624	2.04324\\
			625	2.09343\\
			626	2.08631\\
			627	2.24484\\
			628	2.26715\\
			629	2.19876\\
			630	2.18988\\
			631	2.18971\\
			632	2.14586\\
			633	2.16726\\
			634	2.21522\\
			635	2.04728\\
			636	2.15038\\
			637	2.225\\
			638	2.14948\\
			639	2.11843\\
			640	2.11536\\
			641	2.17092\\
			642	2.10915\\
			643	2.13806\\
			644	2.10816\\
			645	2.1616\\
			646	2.20654\\
			647	2.18882\\
			648	2.21149\\
			649	2.14148\\
			650	2.15714\\
			651	2.14302\\
			652	2.11273\\
			653	2.09986\\
			654	2.13079\\
			655	2.14223\\
			656	2.10873\\
			657	2.08079\\
			658	2.15307\\
			659	2.14774\\
			660	2.15653\\
			661	2.06035\\
			662	2.20254\\
			663	2.20538\\
			664	2.20346\\
			665	2.13924\\
			666	2.13571\\
			667	2.28475\\
			668	2.23936\\
			669	2.24374\\
			670	2.20527\\
			671	2.16362\\
			672	2.24204\\
			673	2.20757\\
			674	2.24491\\
			675	2.21124\\
			676	2.18803\\
			677	2.25721\\
			678	2.2505\\
			679	2.21007\\
			680	2.11086\\
			681	2.14866\\
			682	2.20385\\
			683	2.16421\\
			684	2.24607\\
			685	2.24153\\
			686	2.2225\\
			687	2.06786\\
			688	2.22173\\
			689	2.21592\\
			690	2.1548\\
			691	2.21307\\
			692	2.2013\\
			693	2.2204\\
			694	2.16979\\
			695	2.19917\\
			696	2.28834\\
			697	0.66436\\
			698	1.53619\\
			699	2.71909\\
			700	3.22497\\
			701	3.02472\\
			702	2.72885\\
			703	3.05427\\
			704	3.23649\\
			705	3.05125\\
			706	3.00723\\
			707	3.06465\\
			708	3.11919\\
			709	3.01925\\
			710	2.97638\\
			711	3.11633\\
			712	3.03202\\
			713	2.97601\\
			714	3.07148\\
			715	2.93271\\
			716	2.90909\\
			717	3.02137\\
			718	3.18609\\
			719	2.9726\\
			720	2.92477\\
			721	3.05576\\
			722	3.09346\\
			723	3.14873\\
			724	3.01885\\
			725	3.01835\\
			726	3.04675\\
			727	3.16964\\
			728	2.99473\\
			729	3.11014\\
			730	3.04197\\
			731	3.05214\\
			732	3.04354\\
			733	3.05023\\
			734	2.88578\\
			735	2.97873\\
			736	2.92044\\
			737	3.08545\\
			738	2.98112\\
			739	3.08213\\
			740	3.07899\\
			741	2.95481\\
			742	3.03692\\
			743	3.12188\\
			744	2.95101\\
			745	2.88109\\
			746	2.8028\\
			747	2.77654\\
			748	3.49224\\
			749	2.94937\\
			750	3.04445\\
			751	2.84603\\
			752	3.08923\\
			753	3.02908\\
			754	2.9482\\
			755	2.32801\\
			756	1.88685\\
			757	2.01488\\
			758	1.98552\\
			759	2.02426\\
			760	2.11041\\
			761	2.10465\\
			762	2.01914\\
			763	2.05453\\
			764	2.01429\\
			765	2.04388\\
			766	2.06261\\
			767	1.98962\\
			768	2.04586\\
			769	2.10045\\
			770	2.05794\\
			771	2.04321\\
			772	2.1193\\
			773	2.06563\\
			774	2.05781\\
			775	2.01984\\
			776	2.11794\\
			777	2.04802\\
			778	1.99827\\
			779	2.0585\\
			780	2.12226\\
			781	2.06942\\
			782	1.96752\\
			783	2.05353\\
			784	2.11362\\
			785	2.0582\\
			786	2.05321\\
			787	2.11421\\
			788	2.07496\\
			789	2.0064\\
			790	2.09343\\
			791	2.0876\\
			792	2.01965\\
			793	2.07226\\
			794	2.09875\\
			795	1.97471\\
			796	1.83572\\
			797	1.75619\\
			798	1.97916\\
			799	1.97168\\
			800	1.87859\\
			801	1.99531\\
			802	1.98105\\
			803	1.87109\\
			804	1.92524\\
			805	1.92657\\
			806	1.93525\\
			807	1.89958\\
			808	1.98367\\
			809	1.98887\\
			810	1.91806\\
			811	1.95372\\
			812	1.91472\\
			813	2.01854\\
			814	2.02022\\
			815	1.97114\\
			816	1.87346\\
			817	2.00331\\
			818	1.95085\\
			819	2.03466\\
			820	1.96617\\
			821	1.93581\\
			822	2.04041\\
			823	2.18252\\
			824	2.41216\\
			825	2.52705\\
			826	2.69678\\
			827	2.54184\\
			828	2.62001\\
			829	2.54488\\
			830	2.52887\\
			831	2.32872\\
			832	2.41344\\
			833	2.46871\\
			834	2.42218\\
			835	2.504\\
			836	2.47546\\
			837	2.52989\\
			838	2.56649\\
			839	2.46301\\
			840	2.42945\\
			841	2.53147\\
			842	2.4681\\
			843	2.59047\\
			844	2.62239\\
			845	2.45604\\
			846	2.39501\\
			847	2.49199\\
			848	2.52217\\
			849	2.39506\\
			850	2.52863\\
			851	2.57304\\
			852	2.42662\\
			853	2.44498\\
			854	2.55456\\
			855	2.53762\\
			856	2.48617\\
			857	2.46934\\
			858	2.50116\\
			859	2.45757\\
			860	2.5805\\
			861	2.48798\\
			862	2.53229\\
			863	2.40291\\
			864	2.42111\\
			865	2.57819\\
			866	2.58808\\
			867	2.52422\\
			868	2.47069\\
			869	2.59141\\
			870	2.54598\\
			871	2.33212\\
			872	1.95152\\
			873	1.81107\\
			874	1.78079\\
			875	1.78355\\
			876	1.87908\\
			877	1.90998\\
			878	1.94525\\
			879	2.00151\\
			880	2.04764\\
			881	1.99257\\
			882	1.9409\\
			883	2.00798\\
			884	1.9694\\
			885	2.01338\\
			886	1.96298\\
			887	2.04555\\
			888	1.97712\\
			889	2.05669\\
			890	2.02917\\
			891	1.96197\\
			892	2.00018\\
			893	1.97064\\
			894	1.9564\\
			895	1.99542\\
			896	1.96063\\
			897	1.97058\\
			898	2.08287\\
			899	1.99487\\
			900	1.99997\\
			901	1.97001\\
			902	1.87513\\
			903	1.89454\\
			904	1.94729\\
			905	2.04078\\
			906	2.07521\\
			907	2.00864\\
			908	1.9589\\
			909	1.95487\\
			910	1.79883\\
			911	1.93029\\
			912	1.9633\\
			913	2.05867\\
			914	1.99602\\
			915	2.03529\\
			916	1.9843\\
			917	1.96243\\
			918	2.04846\\
			919	1.96934\\
			920	1.91316\\
			921	2.01792\\
			922	2.011\\
			923	1.95864\\
			924	2.01413\\
			925	1.95657\\
			926	2.0957\\
			927	2.46251\\
			928	2.63686\\
			929	2.81475\\
			930	2.87981\\
			931	2.62966\\
			932	2.57024\\
			933	2.46129\\
			934	2.67203\\
			935	2.73084\\
			936	2.45258\\
			937	2.49598\\
			938	2.53107\\
			939	2.57022\\
			940	2.58881\\
			941	2.48633\\
			942	2.56558\\
			943	2.65762\\
			944	2.51679\\
			945	2.53446\\
			946	2.56956\\
			947	2.58752\\
			948	2.57405\\
			949	2.55545\\
			950	2.54096\\
			951	2.66064\\
			952	2.61732\\
			953	2.48483\\
			954	2.56827\\
			955	2.59877\\
			956	2.6252\\
			957	2.50201\\
			958	2.61228\\
			959	2.61929\\
			960	2.65184\\
			961	2.5201\\
			962	2.6253\\
			963	2.69677\\
			964	2.5396\\
			965	2.67442\\
			966	2.63222\\
			967	2.54738\\
			968	2.60043\\
			969	2.57147\\
			970	2.3991\\
			971	2.13215\\
			972	2.21156\\
			973	2.27275\\
			974	2.30842\\
			975	2.27633\\
			976	2.2413\\
			977	2.24558\\
			978	2.2859\\
			979	2.26653\\
			980	2.28684\\
			981	2.24922\\
			982	2.2883\\
			983	2.30924\\
			984	2.29744\\
			985	2.28427\\
			986	2.26222\\
			987	2.31517\\
			988	2.39675\\
			989	2.27201\\
			990	2.16161\\
			991	2.25879\\
			992	2.31158\\
			993	2.25431\\
			994	2.25465\\
			995	2.25094\\
			996	2.24511\\
			997	2.34386\\
			998	2.2115\\
			999	2.31185\\
			1000	2.2763\\
			1001	2.12631\\
			1002	2.33225\\
			1003	2.25802\\
			1004	2.31228\\
			1005	2.34133\\
			1006	2.37586\\
			1007	2.25191\\
			1008	2.23945\\
			1009	2.23537\\
			1010	2.26326\\
			1011	2.27899\\
			1012	2.26224\\
			1013	2.27923\\
			1014	2.28266\\
			1015	2.23991\\
			1016	2.19192\\
			1017	2.36203\\
			1018	2.35089\\
			1019	2.30311\\
			1020	2.33122\\
			1021	2.18408\\
			1022	2.17276\\
			1023	2.3362\\
			1024	2.34533\\
			1025	2.36081\\
			1026	2.26537\\
			1027	2.25687\\
			1028	2.23022\\
			1029	2.37921\\
			1030	2.49491\\
			1031	2.45873\\
			1032	2.54978\\
			1033	2.5193\\
			1034	2.36192\\
			1035	2.49503\\
			1036	2.53223\\
			1037	2.55391\\
			1038	2.42717\\
			1039	2.58501\\
			1040	2.58822\\
			1041	2.41737\\
			1042	2.48832\\
			1043	2.47314\\
			1044	2.58419\\
			1045	2.56054\\
			1046	2.50239\\
			1047	2.48851\\
			1048	2.57578\\
			1049	2.44246\\
			1050	2.46549\\
			1051	2.65394\\
			1052	2.41166\\
			1053	2.31573\\
			1054	2.4863\\
			1055	2.60507\\
			1056	2.54114\\
			1057	2.45079\\
			1058	2.5457\\
			1059	2.5105\\
			1060	2.51505\\
			1061	2.55747\\
			1062	2.59791\\
			1063	2.49409\\
			1064	2.49214\\
			1065	2.52734\\
			1066	2.44099\\
			1067	2.4661\\
			1068	2.39695\\
			1069	2.55424\\
			1070	2.52004\\
			1071	2.44157\\
			1072	2.46222\\
			1073	2.45829\\
			1074	2.4333\\
			1075	2.65201\\
			1076	2.51205\\
			1077	2.48601\\
			1078	2.52132\\
			1079	2.44518\\
			1080	2.50277\\
			1081	2.61225\\
			1082	2.46623\\
			1083	2.38761\\
			1084	2.43638\\
			1085	2.27135\\
			1086	2.257\\
			1087	2.37427\\
			1088	2.33851\\
			1089	2.4125\\
			1090	2.43762\\
			1091	2.22328\\
			1092	2.39005\\
			1093	2.28562\\
			1094	2.36983\\
			1095	2.42624\\
			1096	2.32961\\
			1097	2.31566\\
			1098	2.48143\\
			1099	2.45547\\
			1100	2.41577\\
			1101	2.36768\\
			1102	2.33503\\
			1103	2.35571\\
			1104	2.37132\\
			1105	2.42157\\
			1106	2.45886\\
			1107	2.40005\\
			1108	2.22586\\
			1109	2.49484\\
			1110	2.71793\\
			1111	3.25746\\
			1112	2.81858\\
			1113	2.81384\\
			1114	2.93719\\
			1115	3.04307\\
			1116	2.83046\\
			1117	2.94327\\
			1118	2.89439\\
			1119	2.88518\\
			1120	2.92327\\
			1121	1.29121\\
			1122	2.8067\\
			1123	2.45071\\
			1124	2.68693\\
			1125	2.90825\\
			1126	3.05033\\
			1127	2.83338\\
			1128	2.99623\\
			1129	2.92345\\
			1130	2.90512\\
			1131	2.89893\\
			1132	2.93056\\
			1133	2.90241\\
			1134	2.9322\\
			1135	2.99661\\
			1136	2.94052\\
			1137	2.97698\\
			1138	2.90615\\
			1139	2.89531\\
			1140	2.96288\\
			1141	2.87297\\
			1142	2.93851\\
			1143	2.91106\\
			1144	2.85433\\
			1145	2.8542\\
			1146	2.97373\\
			1147	2.8953\\
			1148	2.87988\\
			1149	2.84426\\
			1150	2.79861\\
			1151	2.94022\\
			1152	2.69411\\
			1153	2.04406\\
			1154	1.7474\\
			1155	1.71772\\
			1156	1.79483\\
			1157	1.84396\\
			1158	1.97156\\
			1159	1.94506\\
			1160	1.98832\\
			1161	1.91194\\
			1162	1.90205\\
			1163	1.93801\\
			1164	1.91501\\
			1165	1.96748\\
			1166	1.90285\\
			1167	1.95578\\
			1168	1.95233\\
			1169	1.93385\\
			1170	1.9835\\
			1171	1.93419\\
			1172	1.95081\\
			1173	1.95928\\
			1174	1.87338\\
			1175	1.98663\\
			1176	1.96876\\
			1177	1.98251\\
			1178	2.00339\\
			1179	2.00812\\
			1180	1.92994\\
			1181	1.89326\\
			1182	1.89963\\
			1183	1.98279\\
			1184	1.93428\\
			1185	2.01851\\
			1186	2.01097\\
			1187	1.97379\\
			1188	1.81459\\
			1189	1.90748\\
			1190	1.94365\\
			1191	1.95323\\
			1192	2.37774\\
			1193	2.5445\\
			1194	0.95933\\
			1195	-1.12326\\
			1196	-0.90298\\
			1197	-0.8243\\
			1198	-0.79523\\
			1199	-0.78098\\
			1200	-0.76656\\
			1201	-0.78587\\
			1202	-0.72939\\
			1203	-0.87126\\
			1204	-0.72087\\
			1205	-0.8649\\
			1206	-0.6998\\
			1207	-0.73832\\
			1208	-0.80396\\
			1209	-0.74551\\
			1210	-0.74576\\
			1211	-0.75854\\
			1212	-0.76487\\
			1213	-0.806\\
			1214	-0.68494\\
			1215	-0.80847\\
			1216	-0.66472\\
			1217	-0.70266\\
			1218	-0.66969\\
			1219	-0.7824\\
			1220	-0.74941\\
			1221	-0.74193\\
			1222	-0.77152\\
			1223	-0.78138\\
			1224	-0.80955\\
			1225	-0.7409\\
			1226	-0.79\\
			1227	-0.76098\\
			1228	-0.77076\\
			1229	-0.81891\\
			1230	-0.80437\\
			1231	-0.76726\\
			1232	-0.81337\\
			1233	-0.72561\\
			1234	-0.82286\\
			1235	-0.79013\\
			1236	-0.75681\\
			1237	-0.79004\\
			1238	-0.73646\\
			1239	-0.80452\\
			1240	-0.7712\\
			1241	-0.77063\\
			1242	-0.79446\\
			1243	-0.75794\\
			1244	-0.72607\\
			1245	-0.81008\\
			1246	-0.73855\\
			1247	-0.76302\\
			1248	-0.78433\\
			1249	-0.87841\\
			1250	-0.89592\\
			1251	-0.95831\\
			1252	-0.93781\\
			1253	-1.05731\\
			1254	-0.995\\
			1255	-0.88425\\
			1256	-0.55756\\
			1257	-0.99706\\
			1258	-1.19581\\
			1259	-1.16375\\
			1260	-1.12621\\
			1261	-1.23515\\
			1262	-1.12029\\
			1263	-1.11714\\
			1264	-1.20398\\
			1265	-1.20422\\
			1266	-1.12243\\
			1267	-1.14002\\
			1268	-1.20639\\
			1269	-1.1034\\
			1270	-1.21732\\
			1271	-1.1689\\
			1272	-1.17259\\
		};
		%\addlegendentry{Experiment}
		
		\addplot [color=black]
		table[row sep=crcr]{%
			1	2.45053909672869\\
			2	2.45811656007654\\
			3	2.44892392161703\\
			4	2.42265614158624\\
			5	2.42585997602391\\
			6	2.44687572268486\\
			7	2.42907500694436\\
			8	2.41691634982068\\
			9	2.43787023750715\\
			10	2.44646867452476\\
			11	2.44589296293907\\
			12	2.44621443099938\\
			13	2.47019649722838\\
			14	2.47792153221962\\
			15	2.4388553788091\\
			16	2.43982823699471\\
			17	2.43744194525252\\
			18	2.44639073073435\\
			19	2.44759219513247\\
			20	2.44173361293199\\
			21	2.45586653726986\\
			22	2.44107759087466\\
			23	2.43734302431134\\
			24	2.44161355407174\\
			25	2.43015365085485\\
			26	2.44125775032337\\
			27	2.43714851940252\\
			28	2.43461503689965\\
			29	2.43791006988872\\
			30	2.44084468544702\\
			31	2.44016686263425\\
			32	2.42043802858851\\
			33	2.4386809094459\\
			34	2.4394693876949\\
			35	2.45301585522527\\
			36	2.43210256259316\\
			37	2.45734283030568\\
			38	2.42397547871422\\
			39	2.43176305068027\\
			40	2.4489416743541\\
			41	2.46799887862122\\
			42	2.45084731926784\\
			43	2.40120917691868\\
			44	2.43288625215231\\
			45	2.44420843586513\\
			46	2.4483017925163\\
			47	2.42685265931403\\
			48	2.44668762059769\\
			49	2.45268425352778\\
			50	2.45418199876501\\
			51	2.41501578592251\\
			52	2.43046609083389\\
			53	2.44604925873062\\
			54	2.43425736618341\\
			55	2.40758573185319\\
			56	2.44595648732825\\
			57	2.44896734751496\\
			58	2.4498114683611\\
			59	2.40816817047901\\
			60	2.45515161470269\\
			61	2.44971159326252\\
			62	2.4177933377788\\
			63	2.39406353112467\\
			64	2.44129244983974\\
			65	2.46285424904735\\
			66	2.47103448696393\\
			67	2.45404206138313\\
			68	2.41278727252868\\
			69	2.44329450035215\\
			70	2.45502829088814\\
			71	2.47907104734016\\
			72	2.45761213944289\\
			73	2.47438600142295\\
			74	2.45953764785134\\
			75	2.43805002595165\\
			76	2.44049347443608\\
			77	2.46214138237755\\
			78	2.46079579431968\\
			79	2.4592548776027\\
			80	2.44111646405927\\
			81	2.43489547314968\\
			82	2.4207863402888\\
			83	2.45652591222314\\
			84	2.46289400375989\\
			85	2.47255054320272\\
			86	2.44329739480676\\
			87	2.46888820381058\\
			88	2.46421451605259\\
			89	2.48442693376093\\
			90	2.48271341789961\\
			91	2.43596645638969\\
			92	2.41453574223357\\
			93	2.43488764063252\\
			94	2.4665513073771\\
			95	2.46580164957452\\
			96	2.42723674404301\\
			97	2.34736595733531\\
			98	2.30546620323268\\
			99	2.26492179068584\\
			100	2.23774590665425\\
			101	2.21360362175866\\
			102	2.17242816081361\\
			103	2.15060907060688\\
			104	2.13236935043771\\
			105	2.14297892877209\\
			106	2.14813012377474\\
			107	2.16200908794003\\
			108	2.15681155889643\\
			109	2.15758910266822\\
			110	2.14468540389381\\
			111	2.13151442539762\\
			112	2.13022756358425\\
			113	2.1303520460824\\
			114	2.12496697849806\\
			115	2.1273133838481\\
			116	2.1305003504064\\
			117	2.14249229665786\\
			118	2.14559698462725\\
			119	2.14571404163215\\
			120	2.14478678213504\\
			121	2.148476315647\\
			122	2.15301187015824\\
			123	2.15726537865319\\
			124	2.16136331009121\\
			125	2.16786080182859\\
			126	2.16709436700293\\
			127	2.16831293112641\\
			128	2.15731411029038\\
			129	2.17099836428576\\
			130	2.17183702333782\\
			131	2.16520315359713\\
			132	2.16035855129569\\
			133	2.15924215023428\\
			134	2.16017477267325\\
			135	2.17260179146038\\
			136	2.16616289199448\\
			137	2.17717674304312\\
			138	2.16828345432917\\
			139	2.16875530079595\\
			140	2.16859345764268\\
			141	2.16899785036318\\
			142	2.16320210070533\\
			143	2.17353859701777\\
			144	2.18425880324538\\
			145	2.19225392231425\\
			146	2.17452452477764\\
			147	2.1648586167422\\
			148	2.15546103557125\\
			149	2.16602359090195\\
			150	2.16933011971613\\
			151	2.18037420050961\\
			152	2.18640410931951\\
			153	2.18239076524408\\
			154	2.17388415710805\\
			155	2.15993527713571\\
			156	2.15982609898009\\
			157	2.15723979440337\\
			158	2.16154181330482\\
			159	2.16227195161572\\
			160	2.17214192243219\\
			161	2.18782016413334\\
			162	2.17278568423922\\
			163	2.16434970662669\\
			164	2.17690824787831\\
			165	2.18586835689672\\
			166	2.16954768814795\\
			167	2.17172257567234\\
			168	2.16158769757727\\
			169	2.22965582366072\\
			170	2.30937061352203\\
			171	2.45064644579113\\
			172	2.52240461148244\\
			173	2.51232650721899\\
			174	2.5087444192333\\
			175	2.5369226467278\\
			176	2.53905033686036\\
			177	2.56946558528365\\
			178	2.56212009157164\\
			179	2.49938176134223\\
			180	2.50256845121067\\
			181	2.53974022497848\\
			182	2.53234917100806\\
			183	2.54882610539992\\
			184	2.53517782575249\\
			185	2.52964714519751\\
			186	2.53974740184219\\
			187	2.54879175297596\\
			188	2.5505191573113\\
			189	2.54532722296133\\
			190	2.52946161451224\\
			191	2.51496405780124\\
			192	2.53905184531344\\
			193	2.54830575058739\\
			194	2.52781440814462\\
			195	2.54446617905111\\
			196	2.55275913323363\\
			197	2.54339955044451\\
			198	2.54122482764234\\
			199	2.53127323034817\\
			200	2.52028469972158\\
			201	2.52157877833913\\
			202	2.543843196671\\
			203	2.51548376714006\\
			204	2.51232611103246\\
			205	2.53759891997956\\
			206	2.58091560609972\\
			207	2.55967911246516\\
			208	2.51729919946454\\
			209	2.51337886612444\\
			210	2.5510541513901\\
			211	2.55174482868897\\
			212	2.51978635403152\\
			213	2.54485324290343\\
			214	2.55682296275936\\
			215	2.55296050465459\\
			216	2.51714736344305\\
			217	2.52297074495888\\
			218	2.55144930307144\\
			219	2.57695649307761\\
			220	2.57849803192384\\
			221	2.53858779268889\\
			222	2.52054281452994\\
			223	2.53901029612001\\
			224	2.53401881050479\\
			225	2.54888889289521\\
			226	2.5412889879691\\
			227	2.55421137976423\\
			228	2.53648110618548\\
			229	2.52316509263788\\
			230	2.55272169819806\\
			231	2.56122610067391\\
			232	2.56938750373024\\
			233	2.52937916261217\\
			234	2.51678248444173\\
			235	2.53999736089854\\
			236	2.54868503569447\\
			237	2.51565475360716\\
			238	2.54043301448287\\
			239	2.55723119852574\\
			240	2.56010587694837\\
			241	2.54169821507805\\
			242	2.55347669203801\\
			243	2.58094178985833\\
			244	2.54425944601084\\
			245	2.54184219010475\\
			246	2.52014261169683\\
			247	2.54508831646536\\
			248	2.55765714113947\\
			249	2.54969255946646\\
			250	2.53707434311487\\
			251	2.54135213102278\\
			252	2.55035194950858\\
			253	2.54491556904745\\
			254	2.56505485155313\\
			255	2.55176501333329\\
			256	2.54388911323842\\
			257	2.55485028879629\\
			258	2.54894140966967\\
			259	2.55473070566782\\
			260	2.56763642292546\\
			261	2.58103198497998\\
			262	2.55941280654248\\
			263	2.57958469660188\\
			264	2.53482644364573\\
			265	2.50816226047124\\
			266	2.50082431747772\\
			267	2.53759878100554\\
			268	2.57614185138298\\
			269	2.55197159024135\\
			270	2.51065866312513\\
			271	2.42465377557224\\
			272	2.37429527064651\\
			273	2.35752787437603\\
			274	2.36147604410732\\
			275	2.34973387534017\\
			276	2.34258678593769\\
			277	2.32639184873076\\
			278	2.32693973789089\\
			279	2.34159333782776\\
			280	2.34130682330652\\
			281	2.36756130143944\\
			282	2.3511571864145\\
			283	2.33763846862831\\
			284	2.3582903932486\\
			285	2.3567018638068\\
			286	2.35596003884327\\
			287	2.31010570145481\\
			288	2.33472108002\\
			289	2.33923711912587\\
			290	2.34455961663655\\
			291	2.32082766484705\\
			292	2.30785784477098\\
			293	2.32187328076112\\
			294	2.31134139910795\\
			295	2.34700085250206\\
			296	2.34816652215732\\
			297	2.31361254526675\\
			298	2.3487185294451\\
			299	2.34662380217098\\
			300	2.35394587086249\\
			301	2.35847504520905\\
			302	2.35631665133688\\
			303	2.36384883707628\\
			304	2.34557911787209\\
			305	2.35904326901719\\
			306	2.344649146531\\
			307	2.33874364675751\\
			308	2.34022967314452\\
			309	2.35520348454989\\
			310	2.33828753871096\\
			311	2.35283583134078\\
			312	2.33540545158928\\
			313	2.32197694511112\\
			314	2.32844607919594\\
			315	2.32867440985187\\
			316	2.34823478038298\\
			317	2.34850104921082\\
			318	2.36201464707686\\
			319	2.35787080894669\\
			320	2.36851940778989\\
			321	2.32482192309928\\
			322	2.3146141866802\\
			323	2.34321534597146\\
			324	2.34073634735804\\
			325	2.34223656499296\\
			326	2.35409362013665\\
			327	2.32454451049887\\
			328	2.42074416774637\\
			329	2.58261914982399\\
			330	2.68740082114729\\
			331	2.71328757055158\\
			332	2.75403422570178\\
			333	2.76366668307728\\
			334	2.73458511418431\\
			335	2.7538404360603\\
			336	2.76845948975128\\
			337	2.77442521469206\\
			338	2.74054138846372\\
			339	2.72909063590361\\
			340	2.72750448732099\\
			341	2.73661284583803\\
			342	2.73377285229922\\
			343	2.74805938825931\\
			344	2.7670470619657\\
			345	2.76543082572185\\
			346	2.7499577458694\\
			347	2.73320028196217\\
			348	2.73903511268002\\
			349	2.74953455683338\\
			350	2.74020123674483\\
			351	2.7697562484009\\
			352	2.75919071836664\\
			353	2.75202449830358\\
			354	2.73602672592093\\
			355	2.73997467121312\\
			356	2.7359781960933\\
			357	2.73967373737307\\
			358	2.73200626697826\\
			359	2.73646829398763\\
			360	2.74373611739851\\
			361	2.75219444436158\\
			362	2.74050379377967\\
			363	2.73771121940016\\
			364	2.74932627203999\\
			365	2.73241154274481\\
			366	2.74047478026695\\
			367	2.74235818276357\\
			368	2.73236590604604\\
			369	2.75154149618984\\
			370	2.74220567707693\\
			371	2.7321036274709\\
			372	2.75099651284619\\
			373	2.74962138405459\\
			374	2.74427240777405\\
			375	2.75979414670042\\
			376	2.74330930139941\\
			377	2.72862658245655\\
			378	2.72517840349132\\
			379	2.72147516026584\\
			380	2.73201753721857\\
			381	2.75355274132737\\
			382	2.74788476399873\\
			383	2.73917491879444\\
			384	2.74586626876533\\
			385	2.74636079689176\\
			386	2.74444330222283\\
			387	2.73596448488008\\
			388	2.73000185336489\\
			389	2.74297635834969\\
			390	2.72407904162983\\
			391	2.73453103090012\\
			392	2.74569644760929\\
			393	2.73880062955252\\
			394	2.72530760266961\\
			395	2.74012958303635\\
			396	2.73887995935779\\
			397	2.73301641429862\\
			398	2.74691343710383\\
			399	2.74409151589089\\
			400	2.7425629983817\\
			401	2.74719134806273\\
			402	2.75669168235222\\
			403	2.74184262441045\\
			404	2.73194697528781\\
			405	2.75089526851981\\
			406	2.7408366851364\\
			407	2.72326211474119\\
			408	2.74313831337941\\
			409	2.74478913703273\\
			410	2.73725070193645\\
			411	2.74809671182532\\
			412	2.72985246956002\\
			413	2.72416216522038\\
			414	2.73442105300592\\
			415	2.72946926649946\\
			416	2.74338931062467\\
			417	2.75788667836732\\
			418	2.7466022136466\\
			419	2.73622114231781\\
			420	2.75610581809614\\
			421	2.75514452392389\\
			422	2.76175564380662\\
			423	2.73593637787288\\
			424	2.72936572210929\\
			425	2.72188117915136\\
			426	2.74170559044535\\
			427	2.71906817359037\\
			428	2.72567570480372\\
			429	2.74687283757215\\
			430	2.72515009032499\\
			431	2.71994399224665\\
			432	2.74371124943197\\
			433	2.76264016648614\\
			434	2.7398608390233\\
			435	2.74483569571749\\
			436	2.73781985164319\\
			437	2.73759244610684\\
			438	2.77787081300518\\
			439	2.76485801131843\\
			440	2.74772318222793\\
			441	2.71918826395148\\
			442	2.7464127134558\\
			443	2.74922355774786\\
			444	2.75544925566605\\
			445	2.72625630316877\\
			446	2.74106798096947\\
			447	2.72283168398371\\
			448	2.76384229936126\\
			449	2.62232271635332\\
			450	2.50760289873876\\
			451	2.47325251656699\\
			452	2.39780535725993\\
			453	2.36296180228817\\
			454	2.3335138994954\\
			455	2.30961223630234\\
			456	2.329449556308\\
			457	2.32001700154989\\
			458	2.35453619481237\\
			459	2.32106258937034\\
			460	2.30737209786712\\
			461	2.31068795470264\\
			462	2.35312108313717\\
			463	2.34829631158841\\
			464	2.34393688066874\\
			465	2.34745068692454\\
			466	2.34787425112182\\
			467	2.35592091228736\\
			468	2.3513740031983\\
			469	2.34244947346151\\
			470	2.34690428066255\\
			471	2.34572948744164\\
			472	2.36952452425203\\
			473	2.3459803791872\\
			474	2.35051477351276\\
			475	2.35152679885214\\
			476	2.35081052292971\\
			477	2.34503936310371\\
			478	2.33606748253553\\
			479	2.35846533586193\\
			480	2.34932758890757\\
			481	2.35249953245421\\
			482	2.32782313985612\\
			483	2.34832511161826\\
			484	2.34452950994356\\
			485	2.35598214165868\\
			486	2.33002848888845\\
			487	2.35408923595201\\
			488	2.34953419052377\\
			489	2.34921421131037\\
			490	2.30828641977649\\
			491	2.33759607525168\\
			492	2.32499954769038\\
			493	2.34976694532098\\
			494	2.35436989685687\\
			495	2.36644693106795\\
			496	2.35858860664759\\
			497	2.35468178198423\\
			498	2.36573426115906\\
			499	2.35852257924184\\
			500	2.3551135842865\\
			501	2.35471856955555\\
			502	2.35594475228015\\
			503	2.34937159128228\\
			504	2.34328792771082\\
			505	2.35939843026254\\
			506	2.3057484528949\\
			507	2.32908089526793\\
			508	2.30781625138125\\
			509	2.33332243309317\\
			510	2.34557943493444\\
			511	2.33846028377195\\
			512	2.33436181713868\\
			513	2.33085607378225\\
			514	2.33896735993822\\
			515	2.3531644653723\\
			516	2.31784342076883\\
			517	2.31353504934294\\
			518	2.35650770504375\\
			519	2.31813377656002\\
			520	2.31838059179617\\
			521	2.34445434038358\\
			522	2.33002122663097\\
			523	2.33038718563095\\
			524	2.32741898267567\\
			525	2.35789834201572\\
			526	2.3552269486854\\
			527	2.35234964778473\\
			528	2.61024684344834\\
			529	2.7815743872514\\
			530	2.93503166760918\\
			531	2.94458444802069\\
			532	2.93339140004206\\
			533	2.9431813451713\\
			534	2.9573909728465\\
			535	2.95276990152739\\
			536	2.97265500987298\\
			537	2.98321014369223\\
			538	2.96913169436063\\
			539	2.95083609529761\\
			540	2.93728020521598\\
			541	2.94783004758844\\
			542	2.94296750308069\\
			543	2.94514541205882\\
			544	2.94238238560003\\
			545	2.93138796249489\\
			546	2.9303436273276\\
			547	2.92488823423529\\
			548	2.93693084821046\\
			549	2.92920256476527\\
			550	2.93682439386607\\
			551	2.96218945096835\\
			552	2.93746545352763\\
			553	2.9291555090901\\
			554	2.94148938447924\\
			555	2.9420259571085\\
			556	2.94162128974551\\
			557	2.93014166863581\\
			558	2.93494292775881\\
			559	2.92914934284869\\
			560	2.93720560433409\\
			561	2.98650719660491\\
			562	2.96323734008749\\
			563	2.97915539636778\\
			564	2.97239007914853\\
			565	2.94645020212342\\
			566	2.96377021485383\\
			567	2.95682981230376\\
			568	2.92997065285326\\
			569	2.94079131163826\\
			570	2.93586032287605\\
			571	2.94190699068117\\
			572	2.93928543706854\\
			573	2.95019392752757\\
			574	2.931129954234\\
			575	2.92340433594472\\
			576	2.92665125936186\\
			577	2.93680905062946\\
			578	2.94266066214806\\
			579	2.94887173459527\\
			580	2.92570818181112\\
			581	2.94502631676638\\
			582	2.94194201977518\\
			583	2.94066513042479\\
			584	2.93318643734022\\
			585	2.92910428518802\\
			586	2.93291356747136\\
			587	2.92746101778322\\
			588	2.93292721740478\\
			589	2.92060988959547\\
			590	2.94234255165204\\
			591	2.92908655787164\\
			592	2.93712551946505\\
			593	2.92790102886651\\
			594	2.92612794264429\\
			595	2.92547921186564\\
			596	2.92941878280584\\
			597	2.93685544102581\\
			598	2.93867882443424\\
			599	2.91388667469959\\
			600	2.92385998827674\\
			601	2.93053902026252\\
			602	2.93336876019403\\
			603	2.91399856108321\\
			604	2.92455438171282\\
			605	2.92889449677332\\
			606	2.94978352150937\\
			607	2.94483638306615\\
			608	2.93001649205886\\
			609	2.92756172494796\\
			610	2.92409845145294\\
			611	2.93686766113295\\
			612	2.93857676004985\\
			613	2.92552461656411\\
			614	2.91780368613076\\
			615	2.93030262986037\\
			616	2.93307650065041\\
			617	2.93012764547015\\
			618	2.93225805180905\\
			619	2.93653112191954\\
			620	2.97436415439395\\
			621	2.75755195634909\\
			622	2.58603302618825\\
			623	2.47985482121326\\
			624	2.37707187041962\\
			625	2.28214363111283\\
			626	2.2541636815503\\
			627	2.24561618491232\\
			628	2.24731015738687\\
			629	2.24349064998935\\
			630	2.24186762737569\\
			631	2.2623805177049\\
			632	2.28150744671673\\
			633	2.28481683748419\\
			634	2.25819563262284\\
			635	2.2395451116888\\
			636	2.2287826906588\\
			637	2.21972752934832\\
			638	2.2197877591163\\
			639	2.24349674277889\\
			640	2.23721305371216\\
			641	2.20860873382943\\
			642	2.20980943723307\\
			643	2.21179292876373\\
			644	2.23379424938394\\
			645	2.23386221120242\\
			646	2.21348042880869\\
			647	2.22307132879004\\
			648	2.21797114076402\\
			649	2.20316559050656\\
			650	2.20628435660804\\
			651	2.21129906493688\\
			652	2.20083163955603\\
			653	2.18437187195991\\
			654	2.18412782052429\\
			655	2.18281194105591\\
			656	2.18526849517966\\
			657	2.19405021571421\\
			658	2.19940993198155\\
			659	2.20786021102376\\
			660	2.23581900872097\\
			661	2.24108815950539\\
			662	2.25062213040823\\
			663	2.25280221034234\\
			664	2.28070360758479\\
			665	2.2745814550692\\
			666	2.2790725188065\\
			667	2.26894449286226\\
			668	2.26338181820641\\
			669	2.26310524871113\\
			670	2.26332613092248\\
			671	2.27782145557048\\
			672	2.25934386835089\\
			673	2.28493052858836\\
			674	2.26027595926136\\
			675	2.26074758520881\\
			676	2.25366434077094\\
			677	2.26162345306755\\
			678	2.22729617436319\\
			679	2.25371254496388\\
			680	2.26305687610852\\
			681	2.26465404338275\\
			682	2.26223818691623\\
			683	2.26458038148177\\
			684	2.2646082011831\\
			685	2.26280896553145\\
			686	2.25259262479795\\
			687	2.25953880161937\\
			688	2.24603840693916\\
			689	2.2363296095921\\
			690	2.26023798890714\\
			691	2.26282415709113\\
			692	2.26057772468821\\
			693	2.25261843856878\\
			694	2.26294171893562\\
			695	2.26663689515361\\
			696	2.6130284566503\\
			697	2.08065568123328\\
			698	2.73496722924813\\
			699	3.00609287261164\\
			700	3.02981797249318\\
			701	3.0507646667281\\
			702	2.97421993851888\\
			703	3.0036099314055\\
			704	3.03947553470685\\
			705	3.03084174820244\\
			706	3.04027652205225\\
			707	3.04734286002739\\
			708	3.03990352542218\\
			709	3.03446828243845\\
			710	3.03672654354949\\
			711	3.03017815589904\\
			712	3.0209628104997\\
			713	3.0301226300711\\
			714	3.02562991023683\\
			715	3.01587375131685\\
			716	3.0160076847025\\
			717	3.03397653290231\\
			718	3.03993341168988\\
			719	3.02654563679638\\
			720	3.01969513940515\\
			721	3.04023350958839\\
			722	3.05183740924892\\
			723	3.05380871898059\\
			724	3.03671656719118\\
			725	3.03736440083393\\
			726	3.04453795505968\\
			727	3.05544645144078\\
			728	3.03537533038879\\
			729	3.0415107386959\\
			730	3.03468401943822\\
			731	3.03463698703036\\
			732	3.03745831291895\\
			733	3.01014943632779\\
			734	3.0222029378221\\
			735	3.02499532182562\\
			736	3.01955644003913\\
			737	3.02774892370881\\
			738	3.03170283672328\\
			739	3.03701736204145\\
			740	3.04376582006089\\
			741	3.03152418799713\\
			742	3.0398348546674\\
			743	3.01452222678425\\
			744	3.02469860950528\\
			745	3.0298663518512\\
			746	3.06931242410408\\
			747	2.97106787060919\\
			748	3.03312797221827\\
			749	2.98976437898965\\
			750	3.05400764913286\\
			751	2.98898406626775\\
			752	3.008261511364\\
			753	3.05037587160053\\
			754	2.89445223949858\\
			755	2.59205656332054\\
			756	2.46292183020922\\
			757	2.3493538231617\\
			758	2.26634722990868\\
			759	2.23531959783788\\
			760	2.22773895042722\\
			761	2.20225629039182\\
			762	2.18464765688836\\
			763	2.18206238934967\\
			764	2.18133328142734\\
			765	2.17424632492185\\
			766	2.16709208071884\\
			767	2.15125886634485\\
			768	2.14956843737257\\
			769	2.15681228091333\\
			770	2.16078224036716\\
			771	2.15475174455661\\
			772	2.16905864856908\\
			773	2.15525429398622\\
			774	2.14481846463422\\
			775	2.13310340314927\\
			776	2.14373376164903\\
			777	2.14476051538704\\
			778	2.13382740724483\\
			779	2.14276987673163\\
			780	2.14490539479904\\
			781	2.12943921888452\\
			782	2.11781553566854\\
			783	2.12901997418617\\
			784	2.13997516411771\\
			785	2.14275659984331\\
			786	2.13820880639838\\
			787	2.14319934335919\\
			788	2.13531804430654\\
			789	2.12558950192696\\
			790	2.13038634149434\\
			791	2.13367694771951\\
			792	2.13382956468062\\
			793	2.14474182193619\\
			794	2.12344723991472\\
			795	2.07320099839767\\
			796	2.01367096913608\\
			797	1.95606657179529\\
			798	1.97583240415292\\
			799	1.9782179377286\\
			800	1.95965460171966\\
			801	1.9758316131598\\
			802	1.97667650217767\\
			803	1.9573182576825\\
			804	1.963703378161\\
			805	1.96454504860615\\
			806	1.96731301149599\\
			807	1.95892171939152\\
			808	1.9775157903544\\
			809	1.98493266229439\\
			810	1.97437995005763\\
			811	1.97809412867106\\
			812	1.96919565228457\\
			813	1.98834118075583\\
			814	1.99437768924463\\
			815	1.98602956891807\\
			816	1.9634066290866\\
			817	1.98226820938857\\
			818	1.97768005026203\\
			819	1.99498246522741\\
			820	1.98706060826624\\
			821	1.97902857582521\\
			822	2.05212904607884\\
			823	2.18236955902856\\
			824	2.33942370362066\\
			825	2.45931883820791\\
			826	2.50000867940356\\
			827	2.53440414871573\\
			828	2.55062064687886\\
			829	2.52102127936795\\
			830	2.51876957145136\\
			831	2.52712557567568\\
			832	2.5354979562714\\
			833	2.53411186737704\\
			834	2.54394837063673\\
			835	2.54960218242299\\
			836	2.54869234072498\\
			837	2.5608051729615\\
			838	2.55421657910379\\
			839	2.5544351712631\\
			840	2.53984444994409\\
			841	2.53259999232513\\
			842	2.55370701482746\\
			843	2.57204184605011\\
			844	2.56902181823438\\
			845	2.53589120289844\\
			846	2.5370632654085\\
			847	2.56266554125375\\
			848	2.51484486044407\\
			849	2.52796237406876\\
			850	2.55643580338866\\
			851	2.51592396696024\\
			852	2.50064454105198\\
			853	2.53793534742442\\
			854	2.55319722665047\\
			855	2.55634352461042\\
			856	2.55224370359669\\
			857	2.55438597048052\\
			858	2.52354781680447\\
			859	2.54835748305909\\
			860	2.56312890940267\\
			861	2.55001617397283\\
			862	2.52848606435139\\
			863	2.50093881771198\\
			864	2.54419325021242\\
			865	2.57533496396998\\
			866	2.52874985344834\\
			867	2.53730585265713\\
			868	2.54175234751052\\
			869	2.55584675329826\\
			870	2.46769466273203\\
			871	2.36027682664456\\
			872	2.27900724683642\\
			873	2.18564420099454\\
			874	2.09155291396593\\
			875	2.02114151834111\\
			876	1.99798678731647\\
			877	1.98861915693075\\
			878	1.98715137289172\\
			879	2.00193033391358\\
			880	2.01098427931923\\
			881	2.00318618896403\\
			882	1.99062606363483\\
			883	1.99846758431406\\
			884	1.99268595719405\\
			885	1.99989320300759\\
			886	1.99046017322788\\
			887	2.00609927945997\\
			888	1.99542955860619\\
			889	2.01069108768289\\
			890	2.00768201692451\\
			891	1.99215968952572\\
			892	1.99465624377943\\
			893	1.98823276812852\\
			894	1.98208160830026\\
			895	1.98847798446866\\
			896	1.98216685547448\\
			897	1.98258508915443\\
			898	2.00330758823242\\
			899	1.99518690600679\\
			900	1.9873158597018\\
			901	1.98423382210018\\
			902	1.96261990340335\\
			903	1.95630689552439\\
			904	1.96414674095726\\
			905	1.99029717228425\\
			906	2.00124508727035\\
			907	1.99182608198677\\
			908	1.98068968429858\\
			909	1.97646715590195\\
			910	1.9413989808293\\
			911	1.95503863566116\\
			912	1.96621334649328\\
			913	1.98994323114869\\
			914	1.98972939403434\\
			915	2.00009640061257\\
			916	1.99368982472194\\
			917	1.98546420846331\\
			918	1.99366190014193\\
			919	1.98544054262945\\
			920	1.97288464308648\\
			921	1.98879821990229\\
			922	1.99341287074272\\
			923	1.98314998722749\\
			924	1.98506665982551\\
			925	2.05102356774273\\
			926	2.18958162421263\\
			927	2.31993282703213\\
			928	2.49948310778078\\
			929	2.58505517688829\\
			930	2.63227930110681\\
			931	2.6384738462212\\
			932	2.62367940342305\\
			933	2.63269601051519\\
			934	2.67516198605968\\
			935	2.62084332340739\\
			936	2.62737041058133\\
			937	2.60383753403046\\
			938	2.59882867206278\\
			939	2.61073978372928\\
			940	2.62294753755526\\
			941	2.64592596323188\\
			942	2.66010153309534\\
			943	2.6331979782924\\
			944	2.61631322117515\\
			945	2.60587598993208\\
			946	2.61464883537903\\
			947	2.63610605510427\\
			948	2.63894121226057\\
			949	2.63439411148489\\
			950	2.64900975657124\\
			951	2.67770740875484\\
			952	2.61975578947608\\
			953	2.60924933051198\\
			954	2.61334372459622\\
			955	2.64046805973472\\
			956	2.60710458201721\\
			957	2.61546616894945\\
			958	2.62823131098324\\
			959	2.65188782211044\\
			960	2.63796086141992\\
			961	2.66406483704104\\
			962	2.68613964951016\\
			963	2.673963854676\\
			964	2.67232492201719\\
			965	2.67803687047838\\
			966	2.66531588409552\\
			967	2.65780668083681\\
			968	2.64741549636624\\
			969	2.51265567188671\\
			970	2.39009029427784\\
			971	2.36924065721886\\
			972	2.34191997646663\\
			973	2.31393696874092\\
			974	2.33008132042535\\
			975	2.33850154168322\\
			976	2.34057847400442\\
			977	2.35840344823792\\
			978	2.36358172933219\\
			979	2.33932153059615\\
			980	2.33156438362052\\
			981	2.36041965769428\\
			982	2.35603935536272\\
			983	2.33824671182576\\
			984	2.34619647268859\\
			985	2.3516644717798\\
			986	2.36380125360573\\
			987	2.38493243469158\\
			988	2.36105336808188\\
			989	2.33303320226342\\
			990	2.34889568777671\\
			991	2.34873390157045\\
			992	2.35047932589952\\
			993	2.34524829283089\\
			994	2.36197791862952\\
			995	2.35612404346888\\
			996	2.35488836249056\\
			997	2.34813090053129\\
			998	2.33791043282744\\
			999	2.35001998881814\\
			1000	2.31054736589843\\
			1001	2.34655799500037\\
			1002	2.3421441662028\\
			1003	2.35255144660702\\
			1004	2.34383177475846\\
			1005	2.34531434099502\\
			1006	2.35333976280888\\
			1007	2.34909003764002\\
			1008	2.34353278576148\\
			1009	2.34488277418652\\
			1010	2.33273892932569\\
			1011	2.34016023684996\\
			1012	2.35093165330135\\
			1013	2.35319620473213\\
			1014	2.3134162884366\\
			1015	2.31203934150232\\
			1016	2.35116232208106\\
			1017	2.3647873175234\\
			1018	2.35898957073253\\
			1019	2.32443186991396\\
			1020	2.32356896061116\\
			1021	2.34631083305535\\
			1022	2.3500702608941\\
			1023	2.35761843254939\\
			1024	2.36592282886832\\
			1025	2.3598988211544\\
			1026	2.34627204687213\\
			1027	2.31388239832291\\
			1028	2.38030449410741\\
			1029	2.4713047271399\\
			1030	2.49866444795297\\
			1031	2.54189758414363\\
			1032	2.56725197457825\\
			1033	2.52482342813159\\
			1034	2.53476016201081\\
			1035	2.5497050966161\\
			1036	2.56175774627463\\
			1037	2.53400459776657\\
			1038	2.54568894540902\\
			1039	2.57057288022283\\
			1040	2.56043410062577\\
			1041	2.54644854076012\\
			1042	2.51502603650933\\
			1043	2.53528608353047\\
			1044	2.56177139588707\\
			1045	2.55429455875548\\
			1046	2.55779559331335\\
			1047	2.58071413307818\\
			1048	2.55640603264932\\
			1049	2.54050401140551\\
			1050	2.55894314983686\\
			1051	2.55688610068369\\
			1052	2.5069046817953\\
			1053	2.50235715467183\\
			1054	2.52501226854371\\
			1055	2.53332897977671\\
			1056	2.54678880534005\\
			1057	2.54235417681866\\
			1058	2.55243428096692\\
			1059	2.5808308656052\\
			1060	2.60014251030606\\
			1061	2.5969504511729\\
			1062	2.56895423330324\\
			1063	2.55403235860467\\
			1064	2.5455142095011\\
			1065	2.54047653461194\\
			1066	2.55024995067769\\
			1067	2.53861422547837\\
			1068	2.55322937763889\\
			1069	2.56250817668717\\
			1070	2.53950251490525\\
			1071	2.51729908180446\\
			1072	2.54786570454406\\
			1073	2.56434898880244\\
			1074	2.56168674843868\\
			1075	2.57664224005304\\
			1076	2.53767825481885\\
			1077	2.54179478856355\\
			1078	2.52889908439597\\
			1079	2.54522958852603\\
			1080	2.54960498755742\\
			1081	2.54212535399395\\
			1082	2.50963050737123\\
			1083	2.4562475151008\\
			1084	2.45131836258818\\
			1085	2.44574749961082\\
			1086	2.44940861506087\\
			1087	2.44335110109611\\
			1088	2.43834451271562\\
			1089	2.45982214391816\\
			1090	2.41241658841677\\
			1091	2.40100183677195\\
			1092	2.4391032607467\\
			1093	2.45797022087844\\
			1094	2.41568689588558\\
			1095	2.4408511317009\\
			1096	2.40759854144258\\
			1097	2.44578164595369\\
			1098	2.44956551623879\\
			1099	2.46356373323817\\
			1100	2.45564972522346\\
			1101	2.42200181242208\\
			1102	2.43976504557181\\
			1103	2.43717042978817\\
			1104	2.44687798179178\\
			1105	2.45839735273899\\
			1106	2.44765841518913\\
			1107	2.43256519225663\\
			1108	2.44281443207982\\
			1109	2.68548284872567\\
			1110	2.87753737436393\\
			1111	2.9353540383503\\
			1112	2.94019034134614\\
			1113	2.96841251156634\\
			1114	2.9746057253574\\
			1115	2.97033479332716\\
			1116	2.9386001559162\\
			1117	2.95578019274986\\
			1118	2.93689391663431\\
			1119	2.93562257269396\\
			1120	2.94183790820991\\
			1121	2.50239437507835\\
			1122	2.70839385578694\\
			1123	2.8940799864477\\
			1124	2.88976266034403\\
			1125	2.92669471148149\\
			1126	2.92874968526452\\
			1127	2.92075534493249\\
			1128	2.93780994263627\\
			1129	2.93169814836102\\
			1130	2.92685719875401\\
			1131	2.92854647637938\\
			1132	2.93247493607623\\
			1133	2.93902708971693\\
			1134	2.94545929764193\\
			1135	2.95341117523057\\
			1136	2.93381481523047\\
			1137	2.93728694302608\\
			1138	2.93061766416899\\
			1139	2.92991984587325\\
			1140	2.93558754419067\\
			1141	2.91922219625419\\
			1142	2.92940198826298\\
			1143	2.93757329845562\\
			1144	2.9306598024633\\
			1145	2.93170045522449\\
			1146	2.93389376785714\\
			1147	2.93219253177342\\
			1148	2.9257868913218\\
			1149	2.93314112059407\\
			1150	2.91777253089415\\
			1151	2.71298507259848\\
			1152	2.52798446395498\\
			1153	2.35189415547555\\
			1154	2.24367119470515\\
			1155	2.09577169571184\\
			1156	2.02219076903739\\
			1157	1.98953531506791\\
			1158	1.99888032663506\\
			1159	1.99329708803215\\
			1160	1.99616182707784\\
			1161	1.98625926828171\\
			1162	1.97863721147446\\
			1163	1.97988617484001\\
			1164	1.97204468350372\\
			1165	1.98231048800263\\
			1166	1.9677656139007\\
			1167	1.97497421498666\\
			1168	1.9751979220351\\
			1169	1.97420259217747\\
			1170	1.98170849774783\\
			1171	1.97423801006908\\
			1172	1.97584752960952\\
			1173	1.97554387805567\\
			1174	1.95736711649539\\
			1175	1.97438026776899\\
			1176	1.97928695066926\\
			1177	1.98629390143134\\
			1178	1.99313051242996\\
			1179	1.99704352208923\\
			1180	1.98015477795358\\
			1181	1.96742875166837\\
			1182	1.9581728100588\\
			1183	1.97605626467117\\
			1184	1.97158216176992\\
			1185	1.98958662264859\\
			1186	1.99039923929742\\
			1187	1.98280706103266\\
			1188	1.9526483575253\\
			1189	1.95682465256501\\
			1190	1.96414561618089\\
			1191	2.14486787351937\\
			1192	2.2287747747412\\
			1193	2.32161235227791\\
			1194	2.27183484992347\\
			1195	1.68653719147739\\
			1196	2.32924822260765\\
			1197	2.23739460478762\\
			1198	2.08578935665691\\
			1199	2.21490144936518\\
			1200	2.00606840575408\\
			1201	2.14617141287444\\
			1202	1.87356643375439\\
			1203	2.00587698772558\\
			1204	1.90464417570114\\
			1205	2.0056571111815\\
			1206	2.16956017605173\\
			1207	2.01363906886554\\
			1208	2.1377653950067\\
			1209	2.04474592878105\\
			1210	2.09139404108407\\
			1211	2.25686032196104\\
			1212	2.0108854686778\\
			1213	2.16061925034707\\
			1214	2.03034209138773\\
			1215	2.08836477754783\\
			1216	2.39602583366007\\
			1217	2.15951542847199\\
			1218	1.81017179628752\\
			1219	1.79791918472447\\
			1220	1.73727500413463\\
			1221	2.72689100645643\\
			1222	3.0494465818282\\
			1223	3.09911460297726\\
			1224	3.11761277344927\\
			1225	3.11307796040547\\
			1226	3.12746661447206\\
			1227	3.12225897058332\\
			1228	3.1271945967727\\
			1229	3.13318882629442\\
			1230	3.128386985607\\
			1231	3.12407425213983\\
			1232	3.1332806113285\\
			1233	3.1178297808816\\
			1234	3.13847264785898\\
			1235	3.12731697321293\\
			1236	3.12542901100513\\
			1237	3.13241621067202\\
			1238	3.11388209619158\\
			1239	3.13222821403635\\
			1240	3.12332332360664\\
			1241	3.1266470635227\\
			1242	3.13039858669838\\
			1243	3.12421454538301\\
			1244	3.12279609328238\\
			1245	3.13761883054774\\
			1246	3.12248405552131\\
			1247	3.1314690727644\\
			1248	3.13303322179321\\
			1249	3.14796577231287\\
			1250	3.14297886566557\\
			1251	3.13508548758264\\
			1252	3.13159343418661\\
			1253	3.12018852871239\\
			1254	3.11943597253831\\
			1255	3.12559199001632\\
			1256	3.09344715937489\\
			1257	3.13166424852707\\
			1258	3.09884894084991\\
			1259	3.088861198221\\
			1260	3.0867318538914\\
			1261	3.07845962297183\\
			1262	3.07183547399557\\
			1263	3.06613064096993\\
			1264	3.05883952540676\\
			1265	3.05120014952347\\
			1266	3.05471285295545\\
			1267	3.05306922037872\\
			1268	3.04634105438236\\
			1269	3.05934838931239\\
			1270	3.05659518055321\\
			1271	3.05690708725244\\
			1272	3.05677655808737\\
		};
		%\addlegendentry{Model}
		
		\addplot [color=red, dashed]
		table[row sep=crcr]{%
			1	nan\\
			2	nan\\
			3	nan\\
			4	nan\\
			5	nan\\
			6	nan\\
			7	nan\\
			8	nan\\
			9	nan\\
			10	nan\\
			11	nan\\
			12	nan\\
			13	nan\\
			14	nan\\
			15	nan\\
			16	nan\\
			17	nan\\
			18	nan\\
			19	nan\\
			20	nan\\
			21	nan\\
			22	2.5\\
			23	2.5\\
			24	2.5\\
			25	2.5\\
			26	2.5\\
			27	2.5\\
			28	2.5\\
			29	2.5\\
			30	2.5\\
			31	2.5\\
			32	2.5\\
			33	2.5\\
			34	2.5\\
			35	2.5\\
			36	2.5\\
			37	2.5\\
			38	2.5\\
			39	2.5\\
			40	2.5\\
			41	2.5\\
			42	2.5\\
			43	2.5\\
			44	2.5\\
			45	2.5\\
			46	2.5\\
			47	2.5\\
			48	2.5\\
			49	2.5\\
			50	2.5\\
			51	2.5\\
			52	2.5\\
			53	2.5\\
			54	2.5\\
			55	2.5\\
			56	2.5\\
			57	2.5\\
			58	2.5\\
			59	2.5\\
			60	2.5\\
			61	2.5\\
			62	2.5\\
			63	2.5\\
			64	2.5\\
			65	2.5\\
			66	2.5\\
			67	2.5\\
			68	2.5\\
			69	2.5\\
			70	2.5\\
			71	2.5\\
			72	2.5\\
			73	2.5\\
			74	2.5\\
			75	2.5\\
			76	2.5\\
			77	2.5\\
			78	2.5\\
			79	2.5\\
			80	2.5\\
			81	2.5\\
			82	2.5\\
			83	2.5\\
			84	2.5\\
			85	2.5\\
			86	2.5\\
			87	2.5\\
			88	2.5\\
			89	2.5\\
			90	2.5\\
			91	2.5\\
			92	2.5\\
			93	2.5\\
			94	2.5\\
			95	2.5\\
			96	2.5\\
			97	2.2\\
			98	2.2\\
			99	2.2\\
			100	2.2\\
			101	2.2\\
			102	2.2\\
			103	2.2\\
			104	2.2\\
			105	2.2\\
			106	2.2\\
			107	2.2\\
			108	2.2\\
			109	2.2\\
			110	2.2\\
			111	2.2\\
			112	2.2\\
			113	2.2\\
			114	2.2\\
			115	2.2\\
			116	2.2\\
			117	2.2\\
			118	2.2\\
			119	2.2\\
			120	2.2\\
			121	2.2\\
			122	2.2\\
			123	2.2\\
			124	2.2\\
			125	2.2\\
			126	2.2\\
			127	2.2\\
			128	2.2\\
			129	2.2\\
			130	2.2\\
			131	2.2\\
			132	2.2\\
			133	2.2\\
			134	2.2\\
			135	2.2\\
			136	2.2\\
			137	2.2\\
			138	2.2\\
			139	2.2\\
			140	2.2\\
			141	2.2\\
			142	2.2\\
			143	2.2\\
			144	2.2\\
			145	2.2\\
			146	2.2\\
			147	2.2\\
			148	2.2\\
			149	2.2\\
			150	2.2\\
			151	2.2\\
			152	2.2\\
			153	2.2\\
			154	2.2\\
			155	2.2\\
			156	2.2\\
			157	2.2\\
			158	2.2\\
			159	2.2\\
			160	2.2\\
			161	2.2\\
			162	2.2\\
			163	2.2\\
			164	2.2\\
			165	2.2\\
			166	2.2\\
			167	2.2\\
			168	2.2\\
			169	2.6\\
			170	2.6\\
			171	2.6\\
			172	2.6\\
			173	2.6\\
			174	2.6\\
			175	2.6\\
			176	2.6\\
			177	2.6\\
			178	2.6\\
			179	2.6\\
			180	2.6\\
			181	2.6\\
			182	2.6\\
			183	2.6\\
			184	2.6\\
			185	2.6\\
			186	2.6\\
			187	2.6\\
			188	2.6\\
			189	2.6\\
			190	2.6\\
			191	2.6\\
			192	2.6\\
			193	2.6\\
			194	2.6\\
			195	2.6\\
			196	2.6\\
			197	2.6\\
			198	2.6\\
			199	2.6\\
			200	2.6\\
			201	2.6\\
			202	2.6\\
			203	2.6\\
			204	2.6\\
			205	2.6\\
			206	2.6\\
			207	2.6\\
			208	2.6\\
			209	2.6\\
			210	2.6\\
			211	2.6\\
			212	2.6\\
			213	2.6\\
			214	2.6\\
			215	2.6\\
			216	2.6\\
			217	2.6\\
			218	2.6\\
			219	2.6\\
			220	2.6\\
			221	2.6\\
			222	2.6\\
			223	2.6\\
			224	2.6\\
			225	2.6\\
			226	2.6\\
			227	2.6\\
			228	2.6\\
			229	2.6\\
			230	2.6\\
			231	2.6\\
			232	2.6\\
			233	2.6\\
			234	2.6\\
			235	2.6\\
			236	2.6\\
			237	2.6\\
			238	2.6\\
			239	2.6\\
			240	2.6\\
			241	2.6\\
			242	2.6\\
			243	2.6\\
			244	2.6\\
			245	2.6\\
			246	2.6\\
			247	2.6\\
			248	2.6\\
			249	2.6\\
			250	2.6\\
			251	2.6\\
			252	2.6\\
			253	2.6\\
			254	2.6\\
			255	2.6\\
			256	2.6\\
			257	2.6\\
			258	2.6\\
			259	2.6\\
			260	2.6\\
			261	2.6\\
			262	2.6\\
			263	2.6\\
			264	2.6\\
			265	2.6\\
			266	2.6\\
			267	2.6\\
			268	2.6\\
			269	2.6\\
			270	2.6\\
			271	2.4\\
			272	2.4\\
			273	2.4\\
			274	2.4\\
			275	2.4\\
			276	2.4\\
			277	2.4\\
			278	2.4\\
			279	2.4\\
			280	2.4\\
			281	2.4\\
			282	2.4\\
			283	2.4\\
			284	2.4\\
			285	2.4\\
			286	2.4\\
			287	2.4\\
			288	2.4\\
			289	2.4\\
			290	2.4\\
			291	2.4\\
			292	2.4\\
			293	2.4\\
			294	2.4\\
			295	2.4\\
			296	2.4\\
			297	2.4\\
			298	2.4\\
			299	2.4\\
			300	2.4\\
			301	2.4\\
			302	2.4\\
			303	2.4\\
			304	2.4\\
			305	2.4\\
			306	2.4\\
			307	2.4\\
			308	2.4\\
			309	2.4\\
			310	2.4\\
			311	2.4\\
			312	2.4\\
			313	2.4\\
			314	2.4\\
			315	2.4\\
			316	2.4\\
			317	2.4\\
			318	2.4\\
			319	2.4\\
			320	2.4\\
			321	2.4\\
			322	2.4\\
			323	2.4\\
			324	2.4\\
			325	2.4\\
			326	2.4\\
			327	2.4\\
			328	2.8\\
			329	2.8\\
			330	2.8\\
			331	2.8\\
			332	2.8\\
			333	2.8\\
			334	2.8\\
			335	2.8\\
			336	2.8\\
			337	2.8\\
			338	2.8\\
			339	2.8\\
			340	2.8\\
			341	2.8\\
			342	2.8\\
			343	2.8\\
			344	2.8\\
			345	2.8\\
			346	2.8\\
			347	2.8\\
			348	2.8\\
			349	2.8\\
			350	2.8\\
			351	2.8\\
			352	2.8\\
			353	2.8\\
			354	2.8\\
			355	2.8\\
			356	2.8\\
			357	2.8\\
			358	2.8\\
			359	2.8\\
			360	2.8\\
			361	2.8\\
			362	2.8\\
			363	2.8\\
			364	2.8\\
			365	2.8\\
			366	2.8\\
			367	2.8\\
			368	2.8\\
			369	2.8\\
			370	2.8\\
			371	2.8\\
			372	2.8\\
			373	2.8\\
			374	2.8\\
			375	2.8\\
			376	2.8\\
			377	2.8\\
			378	2.8\\
			379	2.8\\
			380	2.8\\
			381	2.8\\
			382	2.8\\
			383	2.8\\
			384	2.8\\
			385	2.8\\
			386	2.8\\
			387	2.8\\
			388	2.8\\
			389	2.8\\
			390	2.8\\
			391	2.8\\
			392	2.8\\
			393	2.8\\
			394	2.8\\
			395	2.8\\
			396	2.8\\
			397	2.8\\
			398	2.8\\
			399	2.8\\
			400	2.8\\
			401	2.8\\
			402	2.8\\
			403	2.8\\
			404	2.8\\
			405	2.8\\
			406	2.8\\
			407	2.8\\
			408	2.8\\
			409	2.8\\
			410	2.8\\
			411	2.8\\
			412	2.8\\
			413	2.8\\
			414	2.8\\
			415	2.8\\
			416	2.8\\
			417	2.8\\
			418	2.8\\
			419	2.8\\
			420	2.8\\
			421	2.8\\
			422	2.8\\
			423	2.8\\
			424	2.8\\
			425	2.8\\
			426	2.8\\
			427	2.8\\
			428	2.8\\
			429	2.8\\
			430	2.8\\
			431	2.8\\
			432	2.8\\
			433	2.8\\
			434	2.8\\
			435	2.8\\
			436	2.8\\
			437	2.8\\
			438	2.8\\
			439	2.8\\
			440	2.8\\
			441	2.8\\
			442	2.8\\
			443	2.8\\
			444	2.8\\
			445	2.8\\
			446	2.8\\
			447	2.8\\
			448	2.8\\
			449	2.4\\
			450	2.4\\
			451	2.4\\
			452	2.4\\
			453	2.4\\
			454	2.4\\
			455	2.4\\
			456	2.4\\
			457	2.4\\
			458	2.4\\
			459	2.4\\
			460	2.4\\
			461	2.4\\
			462	2.4\\
			463	2.4\\
			464	2.4\\
			465	2.4\\
			466	2.4\\
			467	2.4\\
			468	2.4\\
			469	2.4\\
			470	2.4\\
			471	2.4\\
			472	2.4\\
			473	2.4\\
			474	2.4\\
			475	2.4\\
			476	2.4\\
			477	2.4\\
			478	2.4\\
			479	2.4\\
			480	2.4\\
			481	2.4\\
			482	2.4\\
			483	2.4\\
			484	2.4\\
			485	2.4\\
			486	2.4\\
			487	2.4\\
			488	2.4\\
			489	2.4\\
			490	2.4\\
			491	2.4\\
			492	2.4\\
			493	2.4\\
			494	2.4\\
			495	2.4\\
			496	2.4\\
			497	2.4\\
			498	2.4\\
			499	2.4\\
			500	2.4\\
			501	2.4\\
			502	2.4\\
			503	2.4\\
			504	2.4\\
			505	2.4\\
			506	2.4\\
			507	2.4\\
			508	2.4\\
			509	2.4\\
			510	2.4\\
			511	2.4\\
			512	2.4\\
			513	2.4\\
			514	2.4\\
			515	2.4\\
			516	2.4\\
			517	2.4\\
			518	2.4\\
			519	2.4\\
			520	2.4\\
			521	2.4\\
			522	2.4\\
			523	2.4\\
			524	2.4\\
			525	2.4\\
			526	2.4\\
			527	2.4\\
			528	3\\
			529	3\\
			530	3\\
			531	3\\
			532	3\\
			533	3\\
			534	3\\
			535	3\\
			536	3\\
			537	3\\
			538	3\\
			539	3\\
			540	3\\
			541	3\\
			542	3\\
			543	3\\
			544	3\\
			545	3\\
			546	3\\
			547	3\\
			548	3\\
			549	3\\
			550	3\\
			551	3\\
			552	3\\
			553	3\\
			554	3\\
			555	3\\
			556	3\\
			557	3\\
			558	3\\
			559	3\\
			560	3\\
			561	3\\
			562	3\\
			563	3\\
			564	3\\
			565	3\\
			566	3\\
			567	3\\
			568	3\\
			569	3\\
			570	3\\
			571	3\\
			572	3\\
			573	3\\
			574	3\\
			575	3\\
			576	3\\
			577	3\\
			578	3\\
			579	3\\
			580	3\\
			581	3\\
			582	3\\
			583	3\\
			584	3\\
			585	3\\
			586	3\\
			587	3\\
			588	3\\
			589	3\\
			590	3\\
			591	3\\
			592	3\\
			593	3\\
			594	3\\
			595	3\\
			596	3\\
			597	3\\
			598	3\\
			599	3\\
			600	3\\
			601	3\\
			602	3\\
			603	3\\
			604	3\\
			605	3\\
			606	3\\
			607	3\\
			608	3\\
			609	3\\
			610	3\\
			611	3\\
			612	3\\
			613	3\\
			614	3\\
			615	3\\
			616	3\\
			617	3\\
			618	3\\
			619	3\\
			620	3\\
			621	3\\
			622	2.3\\
			623	2.3\\
			624	2.3\\
			625	2.3\\
			626	2.3\\
			627	2.3\\
			628	2.3\\
			629	2.3\\
			630	2.3\\
			631	2.3\\
			632	2.3\\
			633	2.3\\
			634	2.3\\
			635	2.3\\
			636	2.3\\
			637	2.3\\
			638	2.3\\
			639	2.3\\
			640	2.3\\
			641	2.3\\
			642	2.3\\
			643	2.3\\
			644	2.3\\
			645	2.3\\
			646	2.3\\
			647	2.3\\
			648	2.3\\
			649	2.3\\
			650	2.3\\
			651	2.3\\
			652	2.3\\
			653	2.3\\
			654	2.3\\
			655	2.3\\
			656	2.3\\
			657	2.3\\
			658	2.3\\
			659	2.3\\
			660	2.3\\
			661	2.3\\
			662	2.3\\
			663	2.3\\
			664	2.3\\
			665	2.3\\
			666	2.3\\
			667	2.3\\
			668	2.3\\
			669	2.3\\
			670	2.3\\
			671	2.3\\
			672	2.3\\
			673	2.3\\
			674	2.3\\
			675	2.3\\
			676	2.3\\
			677	2.3\\
			678	2.3\\
			679	2.3\\
			680	2.3\\
			681	2.3\\
			682	2.3\\
			683	2.3\\
			684	2.3\\
			685	2.3\\
			686	2.3\\
			687	2.3\\
			688	2.3\\
			689	2.3\\
			690	2.3\\
			691	2.3\\
			692	2.3\\
			693	2.3\\
			694	2.3\\
			695	2.3\\
			696	3.1\\
			697	3.1\\
			698	3.1\\
			699	3.1\\
			700	3.1\\
			701	3.1\\
			702	3.1\\
			703	3.1\\
			704	3.1\\
			705	3.1\\
			706	3.1\\
			707	3.1\\
			708	3.1\\
			709	3.1\\
			710	3.1\\
			711	3.1\\
			712	3.1\\
			713	3.1\\
			714	3.1\\
			715	3.1\\
			716	3.1\\
			717	3.1\\
			718	3.1\\
			719	3.1\\
			720	3.1\\
			721	3.1\\
			722	3.1\\
			723	3.1\\
			724	3.1\\
			725	3.1\\
			726	3.1\\
			727	3.1\\
			728	3.1\\
			729	3.1\\
			730	3.1\\
			731	3.1\\
			732	3.1\\
			733	3.1\\
			734	3.1\\
			735	3.1\\
			736	3.1\\
			737	3.1\\
			738	3.1\\
			739	3.1\\
			740	3.1\\
			741	3.1\\
			742	3.1\\
			743	3.1\\
			744	3.1\\
			745	3.1\\
			746	3.1\\
			747	3.1\\
			748	3.1\\
			749	3.1\\
			750	3.1\\
			751	3.1\\
			752	3.1\\
			753	3.1\\
			754	3.1\\
			755	2.2\\
			756	2.2\\
			757	2.2\\
			758	2.2\\
			759	2.2\\
			760	2.2\\
			761	2.2\\
			762	2.2\\
			763	2.2\\
			764	2.2\\
			765	2.2\\
			766	2.2\\
			767	2.2\\
			768	2.2\\
			769	2.2\\
			770	2.2\\
			771	2.2\\
			772	2.2\\
			773	2.2\\
			774	2.2\\
			775	2.2\\
			776	2.2\\
			777	2.2\\
			778	2.2\\
			779	2.2\\
			780	2.2\\
			781	2.2\\
			782	2.2\\
			783	2.2\\
			784	2.2\\
			785	2.2\\
			786	2.2\\
			787	2.2\\
			788	2.2\\
			789	2.2\\
			790	2.2\\
			791	2.2\\
			792	2.2\\
			793	2.2\\
			794	2\\
			795	2\\
			796	2\\
			797	2\\
			798	2\\
			799	2\\
			800	2\\
			801	2\\
			802	2\\
			803	2\\
			804	2\\
			805	2\\
			806	2\\
			807	2\\
			808	2\\
			809	2\\
			810	2\\
			811	2\\
			812	2\\
			813	2\\
			814	2\\
			815	2\\
			816	2\\
			817	2\\
			818	2\\
			819	2\\
			820	2\\
			821	2\\
			822	2.6\\
			823	2.6\\
			824	2.6\\
			825	2.6\\
			826	2.6\\
			827	2.6\\
			828	2.6\\
			829	2.6\\
			830	2.6\\
			831	2.6\\
			832	2.6\\
			833	2.6\\
			834	2.6\\
			835	2.6\\
			836	2.6\\
			837	2.6\\
			838	2.6\\
			839	2.6\\
			840	2.6\\
			841	2.6\\
			842	2.6\\
			843	2.6\\
			844	2.6\\
			845	2.6\\
			846	2.6\\
			847	2.6\\
			848	2.6\\
			849	2.6\\
			850	2.6\\
			851	2.6\\
			852	2.6\\
			853	2.6\\
			854	2.6\\
			855	2.6\\
			856	2.6\\
			857	2.6\\
			858	2.6\\
			859	2.6\\
			860	2.6\\
			861	2.6\\
			862	2.6\\
			863	2.6\\
			864	2.6\\
			865	2.6\\
			866	2.6\\
			867	2.6\\
			868	2.6\\
			869	2.6\\
			870	2\\
			871	2\\
			872	2\\
			873	2\\
			874	2\\
			875	2\\
			876	2\\
			877	2\\
			878	2\\
			879	2\\
			880	2\\
			881	2\\
			882	2\\
			883	2\\
			884	2\\
			885	2\\
			886	2\\
			887	2\\
			888	2\\
			889	2\\
			890	2\\
			891	2\\
			892	2\\
			893	2\\
			894	2\\
			895	2\\
			896	2\\
			897	2\\
			898	2\\
			899	2\\
			900	2\\
			901	2\\
			902	2\\
			903	2\\
			904	2\\
			905	2\\
			906	2\\
			907	2\\
			908	2\\
			909	2\\
			910	2\\
			911	2\\
			912	2\\
			913	2\\
			914	2\\
			915	2\\
			916	2\\
			917	2\\
			918	2\\
			919	2\\
			920	2\\
			921	2\\
			922	2\\
			923	2\\
			924	2\\
			925	2.7\\
			926	2.7\\
			927	2.7\\
			928	2.7\\
			929	2.7\\
			930	2.7\\
			931	2.7\\
			932	2.7\\
			933	2.7\\
			934	2.7\\
			935	2.7\\
			936	2.7\\
			937	2.7\\
			938	2.7\\
			939	2.7\\
			940	2.7\\
			941	2.7\\
			942	2.7\\
			943	2.7\\
			944	2.7\\
			945	2.7\\
			946	2.7\\
			947	2.7\\
			948	2.7\\
			949	2.7\\
			950	2.7\\
			951	2.7\\
			952	2.7\\
			953	2.7\\
			954	2.7\\
			955	2.7\\
			956	2.7\\
			957	2.7\\
			958	2.7\\
			959	2.7\\
			960	2.7\\
			961	2.7\\
			962	2.7\\
			963	2.7\\
			964	2.7\\
			965	2.7\\
			966	2.7\\
			967	2.7\\
			968	2.7\\
			969	2.7\\
			970	2.4\\
			971	2.4\\
			972	2.4\\
			973	2.4\\
			974	2.4\\
			975	2.4\\
			976	2.4\\
			977	2.4\\
			978	2.4\\
			979	2.4\\
			980	2.4\\
			981	2.4\\
			982	2.4\\
			983	2.4\\
			984	2.4\\
			985	2.4\\
			986	2.4\\
			987	2.4\\
			988	2.4\\
			989	2.4\\
			990	2.4\\
			991	2.4\\
			992	2.4\\
			993	2.4\\
			994	2.4\\
			995	2.4\\
			996	2.4\\
			997	2.4\\
			998	2.4\\
			999	2.4\\
			1000	2.4\\
			1001	2.4\\
			1002	2.4\\
			1003	2.4\\
			1004	2.4\\
			1005	2.4\\
			1006	2.4\\
			1007	2.4\\
			1008	2.4\\
			1009	2.4\\
			1010	2.4\\
			1011	2.4\\
			1012	2.4\\
			1013	2.4\\
			1014	2.4\\
			1015	2.4\\
			1016	2.4\\
			1017	2.4\\
			1018	2.4\\
			1019	2.4\\
			1020	2.4\\
			1021	2.4\\
			1022	2.4\\
			1023	2.4\\
			1024	2.4\\
			1025	2.4\\
			1026	2.4\\
			1027	2.4\\
			1028	2.4\\
			1029	2.6\\
			1030	2.6\\
			1031	2.6\\
			1032	2.6\\
			1033	2.6\\
			1034	2.6\\
			1035	2.6\\
			1036	2.6\\
			1037	2.6\\
			1038	2.6\\
			1039	2.6\\
			1040	2.6\\
			1041	2.6\\
			1042	2.6\\
			1043	2.6\\
			1044	2.6\\
			1045	2.6\\
			1046	2.6\\
			1047	2.6\\
			1048	2.6\\
			1049	2.6\\
			1050	2.6\\
			1051	2.6\\
			1052	2.6\\
			1053	2.6\\
			1054	2.6\\
			1055	2.6\\
			1056	2.6\\
			1057	2.6\\
			1058	2.6\\
			1059	2.6\\
			1060	2.6\\
			1061	2.6\\
			1062	2.6\\
			1063	2.6\\
			1064	2.6\\
			1065	2.6\\
			1066	2.6\\
			1067	2.6\\
			1068	2.6\\
			1069	2.6\\
			1070	2.6\\
			1071	2.6\\
			1072	2.6\\
			1073	2.6\\
			1074	2.6\\
			1075	2.6\\
			1076	2.6\\
			1077	2.6\\
			1078	2.6\\
			1079	2.6\\
			1080	2.6\\
			1081	2.6\\
			1082	2.6\\
			1083	2.5\\
			1084	2.5\\
			1085	2.5\\
			1086	2.5\\
			1087	2.5\\
			1088	2.5\\
			1089	2.5\\
			1090	2.5\\
			1091	2.5\\
			1092	2.5\\
			1093	2.5\\
			1094	2.5\\
			1095	2.5\\
			1096	2.5\\
			1097	2.5\\
			1098	2.5\\
			1099	2.5\\
			1100	2.5\\
			1101	2.5\\
			1102	2.5\\
			1103	2.5\\
			1104	2.5\\
			1105	2.5\\
			1106	2.5\\
			1107	2.5\\
			1108	2.5\\
			1109	2.5\\
			1110	3\\
			1111	3\\
			1112	3\\
			1113	3\\
			1114	3\\
			1115	3\\
			1116	3\\
			1117	3\\
			1118	3\\
			1119	3\\
			1120	3\\
			1121	3\\
			1122	3\\
			1123	3\\
			1124	3\\
			1125	3\\
			1126	3\\
			1127	3\\
			1128	3\\
			1129	3\\
			1130	3\\
			1131	3\\
			1132	3\\
			1133	3\\
			1134	3\\
			1135	3\\
			1136	3\\
			1137	3\\
			1138	3\\
			1139	3\\
			1140	3\\
			1141	3\\
			1142	3\\
			1143	3\\
			1144	3\\
			1145	3\\
			1146	3\\
			1147	3\\
			1148	3\\
			1149	3\\
			1150	3\\
			1151	2\\
			1152	2\\
			1153	2\\
			1154	2\\
			1155	2\\
			1156	2\\
			1157	2\\
			1158	2\\
			1159	2\\
			1160	2\\
			1161	2\\
			1162	2\\
			1163	2\\
			1164	2\\
			1165	2\\
			1166	2\\
			1167	2\\
			1168	2\\
			1169	2\\
			1170	2\\
			1171	2\\
			1172	2\\
			1173	2\\
			1174	2\\
			1175	2\\
			1176	2\\
			1177	2\\
			1178	2\\
			1179	2\\
			1180	2\\
			1181	2\\
			1182	2\\
			1183	2\\
			1184	2\\
			1185	2\\
			1186	2\\
			1187	2\\
			1188	2\\
			1189	2\\
			1190	2\\
			1191	3\\
			1192	3\\
			1193	3\\
			1194	3\\
			1195	3\\
			1196	3\\
			1197	3\\
			1198	3\\
			1199	3\\
			1200	3\\
			1201	3\\
			1202	3\\
			1203	3\\
			1204	3\\
			1205	3\\
			1206	3\\
			1207	3\\
			1208	3\\
			1209	3\\
			1210	3\\
			1211	3\\
			1212	3\\
			1213	3\\
			1214	3\\
			1215	3\\
			1216	3\\
			1217	3\\
			1218	3\\
			1219	3\\
			1220	3\\
			1221	3\\
			1222	3\\
			1223	3\\
			1224	3\\
			1225	3\\
			1226	3\\
			1227	3\\
			1228	3\\
			1229	3\\
			1230	3\\
			1231	3\\
			1232	3\\
			1233	3\\
			1234	3\\
			1235	3\\
			1236	3\\
			1237	3\\
			1238	3\\
			1239	3\\
			1240	3\\
			1241	3\\
			1242	3\\
			1243	3\\
			1244	3\\
			1245	3\\
			1246	3\\
			1247	3\\
			1248	3\\
			1249	3\\
			1250	3\\
			1251	3\\
			1252	3\\
			1253	3\\
			1254	3\\
			1255	3\\
			1256	3\\
			1257	3\\
			1258	3\\
			1259	3\\
			1260	3\\
			1261	3\\
			1262	3\\
			1263	3\\
			1264	3\\
			1265	3\\
			1266	3\\
			1267	3\\
			1268	nan\\
			1269	nan\\
			1270	nan\\
			1271	nan\\
			1272	nan\\
			1273	nan\\
		};
		%\addlegendentry{Reference}
		
	\end{axis}

	
	\begin{axis}[%
		width=0.976\figW,
		height=0.083\figH,
		at={(0\figW,0.458\figH)},
		scale only axis,
		xmin=0,
		xmax=650,
		ymin=0,
		ymax=16,
        ytick={0,8,16},
        yticklabels={0,8,16},
		ylabel style={font=\color{white!15!black}},
		ylabel={MPRR\\[1ex][bar/CAD]},
		y label style={at={(-0.07,1)},{text width=2.5cm}},
		axis background/.style={fill=white}
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			1	4.05605015158653\\
			2	1.46977591514587\\
			3	3.86855748295784\\
			4	5.06598579883575\\
			5	3.9668036699295\\
			6	4.48868331313133\\
			7	6.01697373390198\\
			8	5.46297031641006\\
			9	6.050297498703\\
			10	4.13589704036713\\
			11	3.12228646874428\\
			12	3.36045223474503\\
			13	0.660382390022278\\
			14	2.64458012580872\\
			15	7.47356700897217\\
			16	3.57281896471977\\
			17	5.11473390460014\\
			18	2.43358838558197\\
			19	2.20014747977257\\
			20	3.32187873125076\\
			21	2.31289309263229\\
			22	5.71238559484482\\
			23	6.32253679633141\\
			24	3.81800937652588\\
			25	4.72972390055656\\
			26	1.89230945706367\\
			27	3.44722387194633\\
			28	3.85375800728798\\
			29	4.32471466064453\\
			30	2.19009774923325\\
			31	6.80714297294617\\
			32	4.45913445949554\\
			33	2.55943340063095\\
			34	2.62868073582649\\
			35	4.39606186747551\\
			36	5.23617920279503\\
			37	1.82126212120056\\
			38	6.00649920105934\\
			39	6.14459383487701\\
			40	3.08006313443184\\
			41	3.41125023365021\\
			42	3.37015184760094\\
			43	5.5007688999176\\
			44	7.7966043651104\\
			45	3.38652622699738\\
			46	4.41733601689339\\
			47	3.21958270668983\\
			48	2.19602259993553\\
			49	2.24182081222534\\
			50	2.8813958466053\\
			51	6.01942363381386\\
			52	5.85463005304337\\
			53	4.23009333014488\\
			54	2.92451921105385\\
			55	6.77681919932365\\
			56	7.62628602981567\\
			57	2.03860375285149\\
			58	3.22253260016441\\
			59	8.66169574856758\\
			60	4.1356720328331\\
			61	2.00465503334999\\
			62	5.27712750434875\\
			63	9.33346953988075\\
			64	2.35496643185616\\
			65	2.9967914223671\\
			66	2.73952636122704\\
			67	4.14159682393074\\
			68	5.65626281499863\\
			69	3.18280917406082\\
			70	2.94091862440109\\
			71	2.69052830338478\\
			72	5.51539328694344\\
			73	4.34168902039528\\
			74	8.78759083151817\\
			75	4.53203159570694\\
			76	4.95404016971588\\
			77	4.93134108185768\\
			78	3.51787108182907\\
			79	5.39227303862572\\
			80	8.05319440364838\\
			81	4.99331358075142\\
			82	8.3260338306427\\
			83	5.34137505292892\\
			84	4.10782310366631\\
			85	6.51830422878265\\
			86	4.70967468619347\\
			87	2.67822879552841\\
			88	6.51537936925888\\
			89	1.93040791153908\\
			90	4.6441522538662\\
			91	8.68386986851692\\
			92	6.17356765270233\\
			93	3.93292990326881\\
			94	5.9511513710022\\
			95	3.48042261600494\\
			96	4.75579786300659\\
			97	3.87130734324455\\
			98	3.80083504319191\\
			99	1.82288709282875\\
			100	2.0544781088829\\
			101	1.47640061378479\\
			102	3.37947648763657\\
			103	3.95525398850441\\
			104	4.2773665189743\\
			105	5.0044381916523\\
			106	1.58964616060257\\
			107	2.69482818245888\\
			108	2.18042317032814\\
			109	2.06555274128914\\
			110	2.59858193993568\\
			111	2.5918071269989\\
			112	2.70320284366608\\
			113	3.47827258706093\\
			114	3.19348376989365\\
			115	2.88237082958221\\
			116	6.14249381422997\\
			117	1.58129650354385\\
			118	4.04020074009895\\
			119	3.67831486463547\\
			120	4.16789579391479\\
			121	4.4212358891964\\
			122	5.41499722003937\\
			123	2.9031700193882\\
			124	2.29291883111\\
			125	2.79249939322472\\
			126	5.85952994227409\\
			127	5.7679834663868\\
			128	6.29551288485527\\
			129	4.9093918800354\\
			130	1.58462139964104\\
			131	4.60730361938477\\
			132	4.22949340939522\\
			133	2.94261845946312\\
			134	2.52618473768234\\
			135	1.69356721639633\\
			136	2.62608084082603\\
			137	2.87237119674683\\
			138	4.28584116697311\\
			139	4.04077571630478\\
			140	3.39825075864792\\
			141	4.44520998001099\\
			142	5.29457691311836\\
			143	3.70888862013817\\
			144	1.26683381199837\\
			145	1.45305153727531\\
			146	2.1486494243145\\
			147	6.76244470477104\\
			148	5.05148637294769\\
			149	4.35916331410408\\
			150	2.59718197584152\\
			151	2.37294074892998\\
			152	3.0828629732132\\
			153	2.62195599079132\\
			154	2.58843231201172\\
			155	3.69676414132118\\
			156	4.76497250795364\\
			157	3.55271968245506\\
			158	6.69089752435684\\
			159	3.63226664066315\\
			160	2.219646692276\\
			161	2.8319978415966\\
			162	3.07143849134445\\
			163	3.6428162753582\\
			164	1.71319139003754\\
			165	1.62581983208656\\
			166	3.80368489027023\\
			167	1.92725804448128\\
			168	3.06238877773285\\
			169	4.277866512537\\
			170	1.89908412098885\\
			171	5.5932402908802\\
			172	0.0145326256752014\\
			173	4.45225965976715\\
			174	5.08076024055481\\
			175	4.95669004321098\\
			176	4.23899304866791\\
			177	1.71451631188393\\
			178	3.98782777786255\\
			179	6.76274475455284\\
			180	3.19840851426125\\
			181	4.49653300642967\\
			182	4.23376816511154\\
			183	4.32721453905106\\
			184	7.69728329777718\\
			185	6.81921753287315\\
			186	2.92599412798882\\
			187	6.19941663742065\\
			188	2.28549408912659\\
			189	6.31436216831207\\
			190	4.16119608283043\\
			191	4.8142956495285\\
			192	5.73535966873169\\
			193	2.44676288962364\\
			194	2.35531640052795\\
			195	2.21084702014923\\
			196	3.85373297333717\\
			197	3.25560632348061\\
			198	4.79034650325775\\
			199	6.18079242110252\\
			200	6.523079007864\\
			201	6.89821448922157\\
			202	4.14864656329155\\
			203	10.1254886686802\\
			204	6.53365361690521\\
			205	5.74903416633606\\
			206	2.60448169708252\\
			207	4.76012271642685\\
			208	5.63183876872063\\
			209	5.05663615465164\\
			210	3.22345751523972\\
			211	6.53402861952782\\
			212	7.42291900515556\\
			213	6.51467937231064\\
			214	2.6222560107708\\
			215	3.97315341234207\\
			216	4.47035905718803\\
			217	8.47830292582512\\
			218	2.99224156141281\\
			219	2.77672502398491\\
			220	4.72884896397591\\
			221	6.02189856767654\\
			222	3.18528410792351\\
			223	4.01332679390907\\
			224	7.34527203440666\\
			225	4.96436473727226\\
			226	7.16750395298004\\
			227	4.12514743208885\\
			228	3.89463138580322\\
			229	4.55608066916466\\
			230	3.76781138777733\\
			231	4.68070077896118\\
			232	2.39863973855972\\
			233	8.70521906018257\\
			234	8.94163477420807\\
			235	4.39863678812981\\
			236	5.18188121914864\\
			237	6.30746242403984\\
			238	3.24050691723824\\
			239	3.46367326378822\\
			240	3.74988701939583\\
			241	4.21371904015541\\
			242	2.10665103793144\\
			243	2.81129863858223\\
			244	7.22280177474022\\
			245	6.82366731762886\\
			246	7.03798395395279\\
			247	3.95140421390533\\
			248	5.46097043156624\\
			249	5.23660409450531\\
			250	6.13756906986237\\
			251	6.64517429471016\\
			252	2.57978263497353\\
			253	3.3597272336483\\
			254	2.16249895095825\\
			255	5.05378630757332\\
			256	5.00953805446625\\
			257	4.32958948612213\\
			258	5.4309715628624\\
			259	4.50270769000053\\
			260	4.98681393265724\\
			261	3.29190489649773\\
			262	2.71267744898796\\
			263	2.27099466323853\\
			264	7.88925078511238\\
			265	7.5134904384613\\
			266	6.34318602085114\\
			267	3.34347787499428\\
			268	5.49699398875237\\
			269	1.62671980261803\\
			270	0.644582986831665\\
			271	4.85569399595261\\
			272	5.48524451255798\\
			273	4.52435684204102\\
			274	6.46098139882088\\
			275	3.62781676650047\\
			276	3.37365168333054\\
			277	6.5928513109684\\
			278	7.57751297950745\\
			279	3.54612004756927\\
			280	3.64626613259315\\
			281	1.5819965004921\\
			282	5.43314653635025\\
			283	4.54733100533485\\
			284	3.98202803730965\\
			285	5.52769285440445\\
			286	4.81259566545486\\
			287	3.30567929148674\\
			288	4.46590918302536\\
			289	6.16399300098419\\
			290	5.2795025408268\\
			291	5.28397735953331\\
			292	5.16430693864822\\
			293	9.5782211124897\\
			294	7.64451038837433\\
			295	6.505679666996\\
			296	3.5067965388298\\
			297	4.62782782316208\\
			298	5.14315780997276\\
			299	7.75990587472916\\
			300	2.6601545214653\\
			301	5.50134387612343\\
			302	3.37527665495872\\
			303	3.26478090882301\\
			304	4.41531118750572\\
			305	4.84634441137314\\
			306	4.67500102519989\\
			307	6.33753630518913\\
			308	6.16654294729233\\
			309	3.40445053577423\\
			310	6.34958577156067\\
			311	6.01734873652458\\
			312	4.9704894721508\\
			313	4.70722478628159\\
			314	4.86741852760315\\
			315	6.83929172158241\\
			316	2.97296729683876\\
			317	3.4460489153862\\
			318	1.98223096132278\\
			319	2.56533321738243\\
			320	2.66477930545807\\
			321	5.38942319154739\\
			322	4.84381940960884\\
			323	6.19744178652763\\
			324	3.9429045021534\\
			325	3.25585636496544\\
			326	5.95017638802528\\
			327	4.19004487991333\\
			328	3.53027057647705\\
			329	-0.70846426486969\\
			330	3.20480826497078\\
			331	7.98004728555679\\
			332	4.77007228136063\\
			333	3.99890241026878\\
			334	4.94316560029984\\
			335	4.34961366653442\\
			336	1.72046613693237\\
			337	3.14338567852974\\
			338	4.51190736889839\\
			339	8.49207732081413\\
			340	6.16101813316345\\
			341	4.62155309319496\\
			342	10.1339884400368\\
			343	4.02690124511719\\
			344	2.84757223725319\\
			345	5.24792867898941\\
			346	4.5054826438427\\
			347	4.91251674294472\\
			348	4.38046249747276\\
			349	6.39013421535492\\
			350	5.17135667800903\\
			351	2.35721629858017\\
			352	5.51016855239868\\
			353	10.7820131182671\\
			354	7.03795897960663\\
			355	5.45862051844597\\
			356	4.20714420080185\\
			357	3.55961951613426\\
			358	6.1300693154335\\
			359	7.6456852555275\\
			360	6.53115373849869\\
			361	3.62064209580421\\
			362	7.14207988977432\\
			363	5.56979116797447\\
			364	6.8457664847374\\
			365	11.0729017555714\\
			366	6.19764176011086\\
			367	7.11265605688095\\
			368	9.11762800812721\\
			369	5.51884320378304\\
			370	4.31479004025459\\
			371	6.97898629307747\\
			372	7.33702230453491\\
			373	4.67325109243393\\
			374	4.32478967308998\\
			375	3.35750234127045\\
			376	8.17711460590363\\
			377	5.99322465062141\\
			378	9.6577039957047\\
			379	9.3835147321224\\
			380	8.47795289754868\\
			381	5.08126017451286\\
			382	5.35814937949181\\
			383	9.4092107713223\\
			384	6.66749837994576\\
			385	5.68461167812347\\
			386	5.93265202641487\\
			387	6.42115804553032\\
			388	5.85288015007973\\
			389	4.9934386909008\\
			390	5.20850521326065\\
			391	10.1747618317604\\
			392	7.52074021100998\\
			393	4.87669321894646\\
			394	4.11002305150032\\
			395	4.20231941342354\\
			396	7.58678761124611\\
			397	8.24176204204559\\
			398	3.89998120069504\\
			399	5.08526000380516\\
			400	3.50452157855034\\
			401	10.814436852932\\
			402	7.0010604262352\\
			403	6.81291776895523\\
			404	5.77173334360123\\
			405	8.90743616223335\\
			406	5.08973482251167\\
			407	4.33791416883469\\
			408	3.30147954821587\\
			409	11.7450756132603\\
			410	6.52330401539803\\
			411	7.93497401475906\\
			412	5.21837991476059\\
			413	6.20339152216911\\
			414	5.91867762804031\\
			415	5.66976222395897\\
			416	7.38687041401863\\
			417	6.76186975836754\\
			418	10.452201038599\\
			419	5.80823186039925\\
			420	7.31304827332497\\
			421	3.99465250968933\\
			422	3.57416886091232\\
			423	6.53585356473923\\
			424	6.57380205392838\\
			425	10.1474378705025\\
			426	9.82227551937103\\
			427	6.16506797075272\\
			428	3.40895038843155\\
			429	3.05256423354149\\
			430	9.09507882595062\\
			431	6.432682543993\\
			432	3.26723086833954\\
			433	6.57965180277824\\
			434	10.0805904269218\\
			435	4.72387406229973\\
			436	4.10082337260246\\
			437	4.35798841714859\\
			438	3.34050300717354\\
			439	7.38792034983635\\
			440	6.3524856865406\\
			441	5.2778525352478\\
			442	2.72327709197998\\
			443	3.96742853522301\\
			444	3.41510015726089\\
			445	8.79764047265053\\
			446	3.56181937456131\\
			447	4.46675914525986\\
			448	3.78428575396538\\
			449	5.64916309714317\\
			450	4.89169257879257\\
			451	2.97611716389656\\
			452	4.81354567408562\\
			453	3.61101749539375\\
			454	4.06559976935387\\
			455	4.49080821871758\\
			456	6.62645000219345\\
			457	5.57131606340408\\
			458	2.28254419565201\\
			459	6.15746822953224\\
			460	9.02575653791428\\
			461	8.88218712806702\\
			462	5.58201569318771\\
			463	5.0535863339901\\
			464	4.57215505838394\\
			465	5.31247618794441\\
			466	5.06391090154648\\
			467	3.94582939147949\\
			468	6.01567384600639\\
			469	6.47410598397255\\
			470	5.98952484130859\\
			471	4.7376235127449\\
			472	2.88504573702812\\
			473	4.6023288667202\\
			474	4.3782125711441\\
			475	5.32532569766045\\
			476	5.89792835712433\\
			477	5.9674006998539\\
			478	6.77999404072762\\
			479	3.82308420538902\\
			480	4.82037034630775\\
			481	4.35966330766678\\
			482	7.67148432135582\\
			483	3.66396543383598\\
			484	4.14729657769203\\
			485	3.08028814196587\\
			486	5.22530454397202\\
			487	4.12419748306274\\
			488	4.3851372897625\\
			489	4.44760990142822\\
			490	10.9160829782486\\
			491	3.86993232369423\\
			492	6.67482313513756\\
			493	4.11752271652222\\
			494	2.87262123823166\\
			495	1.30043250322342\\
			496	2.99926626682281\\
			497	4.38716220855713\\
			498	3.23078227043152\\
			499	3.5655192732811\\
			500	4.74919813871384\\
			501	5.8444804251194\\
			502	3.23443216085434\\
			503	9.81677573919296\\
			504	3.58139362931252\\
			505	2.94476839900017\\
			506	4.22444355487823\\
			507	3.77618607878685\\
			508	8.08439326286316\\
			509	5.16335698962212\\
			510	5.18115627765656\\
			511	4.97011449933052\\
			512	6.45088183879852\\
			513	4.35841339826584\\
			514	5.73768463730812\\
			515	3.18098422884941\\
			516	4.51733213663101\\
			517	7.49964100122452\\
			518	3.87028235197067\\
			519	3.71463847160339\\
			520	7.39377009868622\\
			521	3.89460641145706\\
			522	8.47212809324265\\
			523	4.72752404212952\\
			524	9.13390231132507\\
			525	5.0859100818634\\
			526	4.0371258854866\\
			527	5.51844316720963\\
			528	9.99864366650581\\
			529	1.25858414173126\\
			530	4.32308968901634\\
			531	6.29893776774406\\
			532	4.87144339084625\\
			533	5.55964159965515\\
			534	2.56963300704956\\
			535	4.06299990415573\\
			536	1.65609362721443\\
			537	2.88179588317871\\
			538	3.40460050106049\\
			539	4.01110190153122\\
			540	2.10905101895332\\
			541	4.74377331137657\\
			542	7.34807190299034\\
			543	5.21138015389442\\
			544	4.28801608085632\\
			545	5.67578706145287\\
			546	8.83433896303177\\
			547	7.19470289349556\\
			548	4.88306787610054\\
			549	5.39437305927277\\
			550	2.21474680304527\\
			551	4.91854149103165\\
			552	5.26990282535553\\
			553	7.81742858886719\\
			554	3.9377047419548\\
			555	5.37504878640175\\
			556	6.8243422806263\\
			557	7.0799323618412\\
			558	6.60865071415901\\
			559	8.17601469159126\\
			560	5.32432574033737\\
			561	1.26008409261703\\
			562	-0.204333931207657\\
			563	5.7822631001472\\
			564	9.5866980552673\\
			565	6.0773463845253\\
			566	3.65834060311317\\
			567	4.93674087524414\\
			568	7.4297268688679\\
			569	8.5159456133842\\
			570	5.57246607542038\\
			571	6.16629299521446\\
			572	5.59679013490677\\
			573	3.86280772089958\\
			574	7.41091939806938\\
			575	9.70393013954163\\
			576	5.44694599509239\\
			577	6.88164007663727\\
			578	3.11711165308952\\
			579	3.57876870036125\\
			580	6.80111813545227\\
			581	9.32891967892647\\
			582	9.01623192429543\\
			583	6.60865065455437\\
			584	7.97914731502533\\
			585	7.85472708940506\\
			586	7.5125404894352\\
			587	7.03998383879662\\
			588	2.91724455356598\\
			589	7.95609819889069\\
			590	7.03205916285515\\
			591	3.03513991832733\\
			592	2.99869132041931\\
			593	7.13258031010628\\
			594	5.68558666110039\\
			595	6.04772251844406\\
			596	5.3245507478714\\
			597	8.0479167401791\\
			598	4.82991996407509\\
			599	7.66510960459709\\
			600	8.61032274365425\\
			601	3.89338147640228\\
			602	4.13319709897041\\
			603	7.3299667537212\\
			604	6.43780735135078\\
			605	2.86099669337273\\
			606	7.59998705983162\\
			607	5.59579017758369\\
			608	6.4824056327343\\
			609	8.15314057469368\\
			610	5.96640068292618\\
			611	4.6511769592762\\
			612	7.61878636479378\\
			613	8.6873917877674\\
			614	9.49231338500977\\
			615	7.48229163885117\\
			616	8.94525972008705\\
			617	9.1000728607178\\
			618	8.22211283445358\\
			619	6.02329853177071\\
			620	3.03983974456787\\
			621	6.81786757707596\\
			622	9.4012280404568\\
			623	4.81087070703506\\
			624	1.89908418059349\\
			625	3.74406230449677\\
			626	3.99255257844925\\
			627	3.31787887215614\\
			628	3.66359043121338\\
			629	3.67064017057419\\
			630	6.01637381315231\\
			631	5.86227971315384\\
			632	3.59776797890663\\
			633	3.49407207965851\\
			634	4.75537297129631\\
			635	7.00093540549278\\
			636	4.38521233201027\\
			637	7.81325381994247\\
			638	6.07159662246704\\
			639	4.54298120737076\\
			640	5.42257186770439\\
			641	5.32310080528259\\
			642	3.80210998654366\\
			643	4.49208316206932\\
			644	3.91410571336746\\
			645	2.59175714850426\\
			646	6.10844519734383\\
			647	3.74073740839958\\
			648	3.32055377960205\\
			649	4.07702434062958\\
			650	5.21757993102074\\
			651	3.69106438755989\\
			652	5.16878175735474\\
			653	3.48947224020958\\
			654	5.93675193190575\\
			655	3.84433332085609\\
			656	3.69986402988434\\
			657	5.99757450819016\\
			658	4.85344406962395\\
			659	5.38689833879471\\
			660	2.9685674905777\\
			661	2.06870254874229\\
			662	3.59386813640594\\
			663	2.62338098883629\\
			664	3.12341150641441\\
			665	1.0028440952301\\
			666	4.83504477143288\\
			667	4.55930548906326\\
			668	4.81287065148354\\
			669	2.72687691450119\\
			670	5.33985006809235\\
			671	3.76068663597107\\
			672	5.12840840220451\\
			673	3.68478956818581\\
			674	3.17110958695412\\
			675	2.7395014166832\\
			676	5.95187631249428\\
			677	3.00866591930389\\
			678	6.30728748440742\\
			679	6.6965723335743\\
			680	3.23363217711449\\
			681	4.53420650959015\\
			682	4.25241750478745\\
			683	5.02656233310699\\
			684	2.58475738763809\\
			685	4.33578926324844\\
			686	6.31966200470924\\
			687	3.49864688515663\\
			688	5.0166127383709\\
			689	6.27408874034882\\
			690	4.5900793671608\\
			691	4.04175069928169\\
			692	2.85012212395668\\
			693	4.73172378540039\\
			694	5.28050246834755\\
			695	4.78572171926498\\
			696	7.13603016734123\\
			697	-2.47149559855461\\
			698	13.5445305407047\\
			699	15.6940717697144\\
			700	10.846610635519\\
			701	8.05991914868355\\
			702	-0.48664790391922\\
			703	1.27118360996246\\
			704	10.6650926470757\\
			705	9.87192359566689\\
			706	8.59227347373962\\
			707	4.77427217364311\\
			708	5.66233757138252\\
			709	7.4581925868988\\
			710	4.99931338429451\\
			711	6.26903888583183\\
			712	6.77074444293976\\
			713	3.81668451428413\\
			714	11.5444084703922\\
			715	8.99115788936615\\
			716	3.78721061348915\\
			717	3.65501579642296\\
			718	6.13166925311089\\
			719	12.7366620004177\\
			720	5.4710950255394\\
			721	4.69467532634735\\
			722	2.97574225068092\\
			723	6.08144623041153\\
			724	6.87804016470909\\
			725	5.90402814745903\\
			726	3.65499076247215\\
			727	5.68453666567802\\
			728	5.29155206680298\\
			729	10.9510315656662\\
			730	6.62789997458458\\
			731	9.86004906892776\\
			732	4.00572714209557\\
			733	7.74220657348633\\
			734	10.1613123416901\\
			735	7.23730129003525\\
			736	4.97526434063911\\
			737	7.52511504292488\\
			738	9.31689518690109\\
			739	5.20353037118912\\
			740	7.91249993443489\\
			741	2.75520074367523\\
			742	2.47943657636642\\
			743	9.63315787911415\\
			744	8.25946140289307\\
			745	12.1347604393959\\
			746	1.63386952877045\\
			747	-1.28004196286201\\
			748	13.2849156558514\\
			749	5.19205588102341\\
			750	12.5654936134815\\
			751	8.62499716877937\\
			752	12.7137878835201\\
			753	9.74455353617668\\
			754	10.2276597619057\\
			755	3.87835708260536\\
			756	3.01344078779221\\
			757	5.68506169319153\\
			758	4.95921495556831\\
			759	2.98681679368019\\
			760	2.27139469981194\\
			761	4.67700091004372\\
			762	3.56771913170815\\
			763	5.12543347477913\\
			764	2.18767288327217\\
			765	3.06041386723518\\
			766	3.89388141036034\\
			767	2.61553126573563\\
			768	3.80560991168022\\
			769	5.12073364853859\\
			770	4.09409862756729\\
			771	4.32996439933777\\
			772	3.4169750213623\\
			773	4.06557473540306\\
			774	4.76872238516808\\
			775	3.15916004776955\\
			776	3.39470085501671\\
			777	2.40338954329491\\
			778	4.54083126783371\\
			779	2.49903577566147\\
			780	3.84070855379105\\
			781	7.50046592950821\\
			782	8.02687045931816\\
			783	3.69896399974823\\
			784	4.41541117429733\\
			785	3.29925459623337\\
			786	4.89924225211143\\
			787	6.78971859812737\\
			788	6.35033574700356\\
			789	8.40945553779602\\
			790	4.05700010061264\\
			791	2.73630154132843\\
			792	4.11282289028168\\
			793	1.79668816924095\\
			794	2.96839249134064\\
			795	3.13086119294167\\
			796	5.69313633441925\\
			797	2.60813149809837\\
			798	1.32420656085014\\
			799	2.64725503325462\\
			800	3.92768013477325\\
			801	3.03848978877068\\
			802	4.71492451429367\\
			803	2.08802682161331\\
			804	1.58422139286995\\
			805	2.54648399353027\\
			806	4.10742315649986\\
			807	1.74856495857239\\
			808	2.74605113267899\\
			809	1.79796305298805\\
			810	3.50502160191536\\
			811	1.85223597288132\\
			812	1.45927625894547\\
			813	2.77884986996651\\
			814	3.01666560769081\\
			815	2.80832368135452\\
			816	2.44793775677681\\
			817	3.29545480012894\\
			818	0.908697724342346\\
			819	2.5380092561245\\
			820	1.80106300115585\\
			821	1.05076718330383\\
			822	4.02355137467384\\
			823	2.6632294356823\\
			824	2.01782953739166\\
			825	3.85398301482201\\
			826	4.22239366173744\\
			827	2.86382156610489\\
			828	4.82797008752823\\
			829	8.11326709389687\\
			830	6.99413570761681\\
			831	4.2359681725502\\
			832	5.34449997544289\\
			833	3.61239242553711\\
			834	2.43856313824654\\
			835	2.82629805803299\\
			836	3.93550482392311\\
			837	2.93239387869835\\
			838	3.0897628068924\\
			839	5.34939977526665\\
			840	3.58831834793091\\
			841	4.27016678452492\\
			842	3.72763794660568\\
			843	3.85115814208984\\
			844	3.29317983984947\\
			845	8.52632600069046\\
			846	3.03736481070518\\
			847	3.98017805814743\\
			848	8.41220545768738\\
			849	2.98234197497368\\
			850	3.19460865855217\\
			851	7.73898166418076\\
			852	6.40940842032433\\
			853	3.2564312517643\\
			854	2.63873028755188\\
			855	3.73036283254623\\
			856	2.16422381997108\\
			857	2.64135527610779\\
			858	6.31538715958595\\
			859	3.60189285874367\\
			860	5.48981931805611\\
			861	2.67950382828712\\
			862	10.6614677906036\\
			863	4.67562597990036\\
			864	3.73928752541542\\
			865	4.68732562661171\\
			866	5.46212035417557\\
			867	5.00276324152946\\
			868	2.34969156980515\\
			869	4.56725519895554\\
			870	6.84456649422646\\
			871	6.74369540810585\\
			872	6.17394265532494\\
			873	3.5934431552887\\
			874	2.04410347342491\\
			875	1.80201289057732\\
			876	1.0264680981636\\
			877	1.94588232040405\\
			878	0.514838129281998\\
			879	1.59377101063728\\
			880	2.65035492181778\\
			881	2.63420549035072\\
			882	2.72460204362869\\
			883	2.66550433635712\\
			884	1.6761928498745\\
			885	3.51617115736008\\
			886	0.562961220741272\\
			887	2.80154901742935\\
			888	0.667557090520859\\
			889	0.33512008190155\\
			890	3.71188852190971\\
			891	2.06740263104439\\
			892	2.14564961194992\\
			893	1.85548585653305\\
			894	1.80446285009384\\
			895	1.4285024702549\\
			896	2.69082832336426\\
			897	0.272422552108765\\
			898	6.07329654693604\\
			899	4.27684155106544\\
			900	2.96489265561104\\
			901	1.65674355626106\\
			902	2.13405001163483\\
			903	2.47111183404922\\
			904	1.21253591775894\\
			905	1.7285407781601\\
			906	2.26866978406906\\
			907	5.40914741158485\\
			908	2.02007946372032\\
			909	3.14276066422462\\
			910	2.1551242172718\\
			911	3.03326499462128\\
			912	2.59810698032379\\
			913	1.47257578372955\\
			914	0.99481937289238\\
			915	1.74196523427963\\
			916	4.7785969376564\\
			917	1.47567567229271\\
			918	3.23645707964897\\
			919	1.11366477608681\\
			920	3.49074718356133\\
			921	1.20411124825478\\
			922	4.18841999769211\\
			923	2.48263645172119\\
			924	4.3506136238575\\
			925	1.59032118320465\\
			926	0.226324319839478\\
			927	1.83218675851822\\
			928	1.83698657155037\\
			929	2.53390941023827\\
			930	3.96810355782509\\
			931	7.15512943267822\\
			932	5.5443921983242\\
			933	3.39830073714256\\
			934	3.84700831770897\\
			935	5.74558433890343\\
			936	7.34804692864418\\
			937	7.60086205601692\\
			938	7.79505449533463\\
			939	3.63399159908295\\
			940	3.28563007712364\\
			941	4.45888441801071\\
			942	2.15557414293289\\
			943	5.8142566382885\\
			944	5.3406500518322\\
			945	6.24151501059532\\
			946	5.26755291223526\\
			947	6.95588719844818\\
			948	3.19710862636566\\
			949	1.5925460755825\\
			950	3.54397010803223\\
			951	2.30119344592094\\
			952	3.62439197301865\\
			953	5.06493586301804\\
			954	6.09712067246437\\
			955	3.61076745390892\\
			956	6.84936630725861\\
			957	4.64217725396156\\
			958	4.92776614427567\\
			959	3.49212211370468\\
			960	5.80118212103844\\
			961	3.92848011851311\\
			962	1.220010638237\\
			963	2.60910657048225\\
			964	2.47356179356575\\
			965	3.99697747826576\\
			966	3.96827858686447\\
			967	3.49654692411423\\
			968	5.22875446081161\\
			969	3.88430681824684\\
			970	4.71164959669113\\
			971	5.21682989597321\\
			972	3.88590675592422\\
			973	5.59286531805992\\
			974	7.19022807478905\\
			975	4.34058901667595\\
			976	5.80475699901581\\
			977	2.81464847922325\\
			978	3.578618735075\\
			979	3.82248419523239\\
			980	4.53550639748573\\
			981	6.545803129673\\
			982	3.33802816271782\\
			983	4.5643053650856\\
			984	5.29132696986198\\
			985	4.57025510072708\\
			986	2.20034745335579\\
			987	1.73691543936729\\
			988	3.42652466893196\\
			989	12.1280356943607\\
			990	8.25186166167259\\
			991	3.86550757288933\\
			992	3.61239242553711\\
			993	8.87861225008965\\
			994	3.18875896930695\\
			995	4.80147111415863\\
			996	2.80087399482727\\
			997	6.36006039381027\\
			998	5.44257116317749\\
			999	3.92813014984131\\
			1000	6.12834441661835\\
			1001	1.54919776320457\\
			1002	4.18242025375366\\
			1003	3.46197324991226\\
			1004	7.50726568698883\\
			1005	5.4758198261261\\
			1006	4.12512245774269\\
			1007	3.98067805171013\\
			1008	5.08970987796783\\
			1009	3.71308851242065\\
			1010	4.90999189019203\\
			1011	3.91008082032204\\
			1012	6.39415901899338\\
			1013	6.12439456582069\\
			1014	6.06997165083885\\
			1015	6.31518709659576\\
			1016	1.71476635336876\\
			1017	3.70633873343468\\
			1018	3.19735857844353\\
			1019	4.04180067777634\\
			1020	5.12913334369659\\
			1021	2.59775695204735\\
			1022	0.985669672489166\\
			1023	3.47604769468307\\
			1024	4.15037152171135\\
			1025	3.60944253206253\\
			1026	5.24612876772881\\
			1027	5.64211341738701\\
			1028	7.91644978523254\\
			1029	6.86086592078209\\
			1030	7.38532048463821\\
			1031	3.60231775045395\\
			1032	3.5332704782486\\
			1033	6.95943710207939\\
			1034	2.7848496735096\\
			1035	3.82918399572372\\
			1036	3.66834017634392\\
			1037	7.73858171701431\\
			1038	3.27438059449196\\
			1039	2.98916670680046\\
			1040	4.5459560751915\\
			1041	4.59555414319038\\
			1042	5.47929468750954\\
			1043	2.60815653204918\\
			1044	4.38961210846901\\
			1045	3.97735324501991\\
			1046	3.1591100692749\\
			1047	0.737954348325729\\
			1048	3.0902127623558\\
			1049	4.29689076542854\\
			1050	2.47383680939674\\
			1051	2.97976705431938\\
			1052	6.26631405949593\\
			1053	4.10734814405441\\
			1054	3.43497428297997\\
			1055	8.40553072094917\\
			1056	7.01228496432304\\
			1057	4.66827628016472\\
			1058	4.31156519055367\\
			1059	3.00374108552933\\
			1060	2.18869787454605\\
			1061	2.0670026242733\\
			1062	3.48412242531776\\
			1063	4.28436625003815\\
			1064	8.309834420681\\
			1065	3.09841248393059\\
			1066	2.43438827991486\\
			1067	7.13880506157875\\
			1068	3.43212443590164\\
			1069	4.30674034357071\\
			1070	5.17233166098595\\
			1071	5.49431908130646\\
			1072	5.46349528431892\\
			1073	1.98738071322441\\
			1074	0.476264625787735\\
			1075	3.64899095892906\\
			1076	7.78897973895073\\
			1077	6.16376805305481\\
			1078	4.4456599354744\\
			1079	7.89267566800117\\
			1080	5.29055204987526\\
			1081	5.52074310183525\\
			1082	4.55740559101105\\
			1083	7.34109717607498\\
			1084	5.45257073640823\\
			1085	3.96755355596542\\
			1086	2.34994161128998\\
			1087	3.1351860165596\\
			1088	3.40145063400269\\
			1089	2.81807336211205\\
			1090	6.94148775935173\\
			1091	8.28948524594307\\
			1092	4.8320948779583\\
			1093	2.40551444888115\\
			1094	6.78081902861595\\
			1095	3.63004174828529\\
			1096	4.75629788637161\\
			1097	3.1465106010437\\
			1098	2.79689911007881\\
			1099	5.31750100851059\\
			1100	3.40827536582947\\
			1101	6.27323877811432\\
			1102	3.25588124990463\\
			1103	6.88019019365311\\
			1104	2.23902094364166\\
			1105	3.38280138373375\\
			1106	4.3476137816906\\
			1107	4.47408390045166\\
			1108	1.15128833055496\\
			1109	3.65814062952995\\
			1110	0.227749317884445\\
			1111	9.4669144153595\\
			1112	11.3819897472858\\
			1113	2.73910138010979\\
			1114	2.14474958181381\\
			1115	3.27388060092926\\
			1116	-0.549570441246033\\
			1117	2.13132512569427\\
			1118	9.63928264379501\\
			1119	6.015773832798\\
			1120	4.44061014056206\\
			1121	-2.4766204059124\\
			1122	16.3487462997437\\
			1123	22.6743249297142\\
			1124	4.76774749159813\\
			1125	2.41363909840584\\
			1126	4.84334442019463\\
			1127	3.21083310246468\\
			1128	5.66348749399185\\
			1129	5.04293668270111\\
			1130	5.55064189434052\\
			1131	3.6580405831337\\
			1132	10.6180445551872\\
			1133	3.68406462669373\\
			1134	4.41946092247963\\
			1135	3.05043932795525\\
			1136	7.70508301258087\\
			1137	7.14025494456291\\
			1138	5.36437419056892\\
			1139	3.38982608914375\\
			1140	6.97068658471107\\
			1141	6.56295251846313\\
			1142	9.52193719148636\\
			1143	5.32870057225227\\
			1144	7.8838759958744\\
			1145	5.94760146737099\\
			1146	9.25004783272743\\
			1147	5.53619247674942\\
			1148	8.35890752077103\\
			1149	11.619405567646\\
			1150	4.22574353218079\\
			1151	6.80371809005737\\
			1152	9.84119978547096\\
			1153	5.2054303586483\\
			1154	3.37472674250603\\
			1155	3.00416615605354\\
			1156	5.0288622379303\\
			1157	2.24597063660622\\
			1158	3.13016119599342\\
			1159	3.41110023856163\\
			1160	4.30296552181244\\
			1161	6.34961080551147\\
			1162	6.30911234021187\\
			1163	3.68216466903687\\
			1164	1.53702321648598\\
			1165	1.85063603520393\\
			1166	3.21008312702179\\
			1167	2.34294188022614\\
			1168	2.32566756010056\\
			1169	3.79363539814949\\
			1170	2.5560085773468\\
			1171	4.63415262103081\\
			1172	2.36569094657898\\
			1173	3.08151307702065\\
			1174	3.01616567373276\\
			1175	2.47566166520119\\
			1176	2.14929935336113\\
			1177	3.12838631868362\\
			1178	2.19559761881828\\
			1179	2.06982749700546\\
			1180	2.09660145640373\\
			1181	3.63409158587456\\
			1182	1.59047114849091\\
			1183	1.72221603989601\\
			1184	2.08530190587044\\
			1185	2.13165003061295\\
			1186	2.39353987574577\\
			1187	6.74127054214478\\
			1188	4.80859580636024\\
			1189	2.2457956969738\\
			1190	1.69969189167023\\
			1191	1.54832285642624\\
			1192	0.122503370046616\\
			1193	-1.90886753797531\\
			1194	-2.51494389772415\\
			1195	-2.45272132754326\\
			1196	-2.42782232165337\\
			1197	-2.42492240667343\\
			1198	-2.43132215738297\\
			1199	-2.40914803743362\\
			1200	-2.438296854496\\
			1201	-2.42577236890793\\
			1202	-2.43147212266922\\
			1203	-2.42444741725922\\
			1204	-2.43559700250626\\
			1205	-2.44562160968781\\
			1206	-2.44357165694237\\
			1207	-2.44327169656754\\
			1208	-2.44164678454399\\
			1209	-2.45039638876915\\
			1210	-2.44367170333862\\
			1211	-2.44157177209854\\
			1212	-2.45762112736702\\
			1213	-2.42314743995667\\
			1214	-2.43419709801674\\
			1215	-2.43017214536667\\
			1216	-2.44284671545029\\
			1217	-2.46024605631828\\
			1218	-2.45274636149406\\
			1219	-2.46417087316513\\
			1220	-2.44094681739807\\
			1221	-2.42837232351303\\
			1222	-2.43012216687202\\
			1223	-2.40729805827141\\
			1224	-2.42757228016853\\
			1225	-2.42452245950699\\
			1226	-2.43844690918922\\
			1227	-2.43837189674377\\
			1228	-2.44132179021835\\
			1229	-2.44022178649902\\
			1230	-2.43142214417458\\
			1231	-2.43657198548317\\
			1232	-2.43502202630043\\
			1233	-2.43349713087082\\
			1234	-2.42752227187157\\
			1235	-2.41057303547859\\
			1236	-2.41712269186974\\
			1237	-2.44077178835869\\
			1238	-2.41164791584015\\
			1239	-2.41957265138626\\
			1240	-2.4286222755909\\
			1241	-2.43294712901115\\
			1242	-2.42212253808975\\
			1243	-2.41567280888557\\
			1244	-2.41612273454666\\
			1245	-2.41537275910378\\
			1246	-2.42672237753868\\
			1247	-2.41874766349792\\
			1248	-2.43317204713821\\
			1249	-2.39267367124557\\
			1250	-2.38904881477356\\
			1251	-2.38964882493019\\
			1252	-2.38637390732765\\
			1253	-2.36727464199066\\
			1254	-2.34875041246414\\
			1255	-2.34682548046112\\
			1256	-2.2745532989502\\
			1257	-2.358000010252\\
			1258	-2.35622507333755\\
			1259	-2.32820120453835\\
			1260	-2.32495132088661\\
			1261	-2.31185179948807\\
			1262	-2.32650128006935\\
			1263	-2.33572590351105\\
			1264	-2.31672662496567\\
			1265	-2.32202646136284\\
			1266	-2.32355135679245\\
			1267	-2.3204765021801\\
			1268	-2.3223263323307\\
			1269	-2.32517632842064\\
			1270	-2.32395130395889\\
			1271	-2.317876547575\\
			1272	-2.31752660870552\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=0.976\figW,
		height=0.083\figH,
		at={(0\figW,0.306\figH)},
		scale only axis,
		xmin=0,
		xmax=650,
		ymin=0,
		ymax=300,
		ylabel style={font=\color{white!15!black}},
		ylabel={\nox\\[1ex][ppm]},
		y label style={at={(-0.07,1)},{text width=2.5cm}},
		axis background/.style={fill=white}
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			1	106.0180659098\\
			2	108.10852000965\\
			3	106.94885204185\\
			4	135.4064936201\\
			5	135.48278756535\\
			6	123.64196726255\\
			7	117.2180170725\\
			8	129.9133295621\\
			9	145.2941889245\\
			10	130.96618600655\\
			11	128.66210886\\
			12	127.5024408922\\
			13	97.2595209951\\
			14	93.2006831078\\
			15	108.38317821255\\
			16	129.0283197972\\
			17	120.89538523355\\
			18	122.78747507575\\
			19	108.65783641545\\
			20	105.51452587115\\
			21	110.0158686409\\
			22	128.8757319067\\
			23	151.22985786495\\
			24	130.63049264745\\
			25	123.73351999685\\
			26	127.12097116595\\
			27	103.0578608341\\
			28	128.73840280525\\
			29	133.6364740903\\
			30	112.28942820935\\
			31	117.29431101775\\
			32	131.5307612014\\
			33	122.253417459\\
			34	111.22131297585\\
			35	116.31774851855\\
			36	133.56018014505\\
			37	125.6713862062\\
			38	128.34167428995\\
			39	148.20861763305\\
			40	125.8544916748\\
			41	106.67419383895\\
			42	119.12536570375\\
			43	131.79016061525\\
			44	160.35461371685\\
			45	130.35583444455\\
			46	111.0229487182\\
			47	107.19299266665\\
			48	110.5651850467\\
			49	94.83337353615\\
			50	93.36852978735\\
			51	105.5603022383\\
			52	128.52477975855\\
			53	136.45935006455\\
			54	116.0888666828\\
			55	146.34704536895\\
			56	151.8859857941\\
			57	119.9035639453\\
			58	105.88073680835\\
			59	135.1318354172\\
			60	132.1105951853\\
			61	117.90466257975\\
			62	110.79406688245\\
			63	142.10510201305\\
			64	138.0615229148\\
			65	112.80822703705\\
			66	120.71227976495\\
			67	111.86218211595\\
			68	132.8735346378\\
			69	123.97766062165\\
			70	119.79675242195\\
			71	114.9597162931\\
			72	119.9340815234\\
			73	116.68395945575\\
			74	113.6169428567\\
			75	130.0659174526\\
			76	117.17224070535\\
			77	122.11608835755\\
			78	114.7155756683\\
			79	122.54333445095\\
			80	118.14880320455\\
			81	117.1569819163\\
			82	137.92419381335\\
			83	138.5803217425\\
			84	116.8212885572\\
			85	129.16564889865\\
			86	145.33996529165\\
			87	139.90783638985\\
			88	114.39514109825\\
			89	115.24963328505\\
			90	113.29650828665\\
			91	126.02233835435\\
			92	130.4321283898\\
			93	124.5727533946\\
			94	124.31335398075\\
			95	107.22351024475\\
			96	124.5422358165\\
			97	130.59997506935\\
			98	124.74060007415\\
			99	101.0131831014\\
			100	76.40075636375\\
			101	71.57897902395\\
			102	77.49938917535\\
			103	95.7641596682\\
			104	109.51232860225\\
			105	107.55920360385\\
			106	99.9450678679\\
			107	89.92004346205\\
			108	86.7004389725\\
			109	80.9326167116\\
			110	78.56750440885\\
			111	86.95983838635\\
			112	93.3227534202\\
			113	98.06823681475\\
			114	93.94836377125\\
			115	94.4213862318\\
			116	98.0834956038\\
			117	84.15222120115\\
			118	75.85143995795\\
			119	78.3996577293\\
			120	88.1958002994\\
			121	90.95764111745\\
			122	104.11071727855\\
			123	85.52551221565\\
			124	84.5642085055\\
			125	78.72009229935\\
			126	82.9467768662\\
			127	88.0432124089\\
			128	93.1701655297\\
			129	103.9733881771\\
			130	85.15930127845\\
			131	71.9604487502\\
			132	67.39807082425\\
			133	70.87707472765\\
			134	72.9370112494\\
			135	62.8356928983\\
			136	66.711425317\\
			137	79.33044386135\\
			138	83.7402338968\\
			139	90.9423823284\\
			140	91.47643994515\\
			141	89.49279736865\\
			142	89.43176221245\\
			143	94.25353955225\\
			144	71.24328566485\\
			145	62.5915522735\\
			146	65.4602046149\\
			147	69.5190425022\\
			148	84.67102002885\\
			149	101.54724071815\\
			150	95.99304150395\\
			151	73.9440913267\\
			152	62.30163528155\\
			153	67.9626460191\\
			154	70.1904292204\\
			155	77.80456495635\\
			156	74.6154780449\\
			157	88.72985791615\\
			158	101.3183588824\\
			159	107.22351024475\\
			160	93.7194819355\\
			161	75.3478999193\\
			162	70.90759230575\\
			163	91.78161572615\\
			164	85.03723096605\\
			165	66.2536616455\\
			166	62.1032710239\\
			167	73.2421870304\\
			168	78.87268018985\\
			169	94.83337353615\\
			170	88.5620112366\\
			171	118.78967234465\\
			172	109.60388133655\\
			173	100.84533642185\\
			174	137.0239252594\\
			175	130.4321283898\\
			176	140.02990670225\\
			177	128.0212397199\\
			178	118.39294382935\\
			179	154.2663568859\\
			180	133.7280268246\\
			181	112.4267573108\\
			182	133.2092279969\\
			183	128.70788522715\\
			184	133.98742623845\\
			185	150.5432123577\\
			186	123.91662546545\\
			187	124.28283640265\\
			188	116.59240672145\\
			189	129.2114252658\\
			190	125.62560983905\\
			191	144.0734858005\\
			192	150.28381294385\\
			193	119.4458002738\\
			194	118.78967234465\\
			195	111.5417475459\\
			196	113.35754344285\\
			197	129.7607416716\\
			198	134.3383783866\\
			199	137.55798287615\\
			200	151.9470209503\\
			201	156.81457465725\\
			202	140.76232857665\\
			203	153.5339350115\\
			204	156.3720697748\\
			205	144.7753900968\\
			206	105.0109858325\\
			207	133.1176752626\\
			208	164.41345160415\\
			209	154.43420356545\\
			210	133.40759225455\\
			211	132.9650873721\\
			212	152.4963373561\\
			213	160.29357856065\\
			214	131.9580072948\\
			215	126.8920893302\\
			216	143.93615669905\\
			217	167.92297308565\\
			218	153.3203119648\\
			219	121.99401804515\\
			220	149.27673286655\\
			221	152.20642036415\\
			222	140.1367182256\\
			223	142.34924263785\\
			224	152.05383247365\\
			225	153.5644525896\\
			226	153.06091255095\\
			227	152.96935981665\\
			228	146.86584419665\\
			229	145.21789497925\\
			230	145.33996529165\\
			231	138.7939447892\\
			232	122.5280756619\\
			233	132.03430124005\\
			234	151.1840814978\\
			235	150.61950630295\\
			236	141.92199654445\\
			237	144.3176264253\\
			238	145.30944771355\\
			239	142.44079537215\\
			240	138.53454537535\\
			241	135.63537545585\\
			242	131.6833490919\\
			243	118.69811961035\\
			244	157.54699653165\\
			245	191.6198724803\\
			246	150.19226020955\\
			247	135.87951608065\\
			248	129.0588373753\\
			249	121.04797312405\\
			250	152.99987739475\\
			251	172.16491644155\\
			252	138.3972162739\\
			253	116.89758250245\\
			254	112.7624506699\\
			255	131.69860788095\\
			256	140.1672358037\\
			257	154.2663568859\\
			258	133.98742623845\\
			259	123.2604975363\\
			260	130.84411569415\\
			261	137.77160592285\\
			262	134.3994135428\\
			263	130.8288569051\\
			264	149.12414497605\\
			265	170.60851995845\\
			266	156.87560981345\\
			267	145.61462349455\\
			268	120.07141062485\\
			269	119.36950632855\\
			270	115.6921381675\\
			271	113.9526362158\\
			272	128.1738276104\\
			273	123.94714304355\\
			274	104.81262157485\\
			275	98.89221142345\\
			276	95.9777827149\\
			277	101.6235346634\\
			278	145.61462349455\\
			279	143.84460396475\\
			280	128.12805124325\\
			281	102.1423334911\\
			282	89.4165034234\\
			283	119.21691843805\\
			284	128.4790033914\\
			285	105.39245555875\\
			286	102.98156688885\\
			287	117.2180170725\\
			288	112.8845209823\\
			289	113.93737742675\\
			290	119.3847651176\\
			291	124.0234369888\\
			292	125.6408686281\\
			293	117.41638133015\\
			294	130.2490229212\\
			295	135.81848092445\\
			296	101.05895946855\\
			297	110.9313959839\\
			298	140.15197701465\\
			299	131.57653756855\\
			300	117.4011225411\\
			301	100.8300776328\\
			302	94.95544384855\\
			303	94.34509228655\\
			304	110.45837352335\\
			305	108.47473094685\\
			306	98.67858837675\\
			307	109.05456493075\\
			308	106.5368647375\\
			309	107.5134272367\\
			310	106.4453120032\\
			311	113.098144029\\
			312	109.436034657\\
			313	116.83654734625\\
			314	121.90246531085\\
			315	128.9062494848\\
			316	132.36999459915\\
			317	110.45837352335\\
			318	106.9641108309\\
			319	116.2719721514\\
			320	113.4338373881\\
			321	126.35803171345\\
			322	151.3366693883\\
			323	130.8898920613\\
			324	105.8654780193\\
			325	109.84802196135\\
			326	109.17663524315\\
			327	118.57604929795\\
			328	119.24743601615\\
			329	82.1533198356\\
			330	136.5051264317\\
			331	176.9103998361\\
			332	134.84191842525\\
			333	140.30456490515\\
			334	137.86315865715\\
			335	129.34875436725\\
			336	111.267089343\\
			337	136.9323725251\\
			338	148.4374994688\\
			339	163.8183588312\\
			340	175.79650823545\\
			341	137.6037592433\\
			342	148.23913521115\\
			343	156.57043403245\\
			344	120.0256342577\\
			345	125.50353952665\\
			346	133.71276803555\\
			347	155.5786127442\\
			348	177.6428217105\\
			349	189.28527775565\\
			350	177.3071283514\\
			351	126.20544382295\\
			352	223.73962343055\\
			353	256.5612786771\\
			354	167.43469183605\\
			355	159.50012153005\\
			356	145.1110834559\\
			357	138.35143990675\\
			358	137.46643014185\\
			359	141.9677729116\\
			360	150.92468208395\\
			361	141.03698677955\\
			362	147.41516060245\\
			363	157.08923286015\\
			364	202.92663516635\\
			365	183.288573659\\
			366	174.66735784575\\
			367	166.70226996165\\
			368	176.37634221935\\
			369	139.02282662495\\
			370	150.6042475139\\
			371	169.3725580454\\
			372	149.97863716285\\
			373	118.5607905089\\
			374	136.1999506507\\
			375	134.87243600335\\
			376	165.3442377362\\
			377	181.13708440295\\
			378	175.2624506187\\
			379	172.9736322612\\
			380	194.71740665745\\
			381	146.04186958795\\
			382	171.7834467153\\
			383	196.0449213048\\
			384	165.9240717201\\
			385	163.6657709407\\
			386	154.3273920421\\
			387	145.2941889245\\
			388	162.24670355905\\
			389	159.86633246725\\
			390	178.710936944\\
			391	229.7058099491\\
			392	203.5217279393\\
			393	152.26745552035\\
			394	149.24621528845\\
			395	147.9492182192\\
			396	198.10485782655\\
			397	190.78063908255\\
			398	158.6914057104\\
			399	146.92687935285\\
			400	157.24182075065\\
			401	172.6684564802\\
			402	221.05407655775\\
			403	172.6684564802\\
			404	169.57092230305\\
			405	149.61242622565\\
			406	139.02282662495\\
			407	160.6445307088\\
			408	159.1186518038\\
			409	173.96545354945\\
			410	197.0825189602\\
			411	148.51379341405\\
			412	140.7470697876\\
			413	158.82873481185\\
			414	166.503905704\\
			415	165.28320258\\
			416	188.9648431856\\
			417	209.94567812935\\
			418	167.98400824185\\
			419	161.78893988755\\
			420	144.1345209567\\
			421	113.5864252786\\
			422	127.60925241555\\
			423	147.6135248601\\
			424	165.63415472815\\
			425	164.6423334399\\
			426	182.99865666705\\
			427	161.5905756299\\
			428	130.3100580774\\
			429	114.76135203545\\
			430	140.1367182256\\
			431	143.4631342385\\
			432	119.52209421905\\
			433	131.72912545905\\
			434	152.5268549342\\
			435	160.6445307088\\
			436	143.96667427715\\
			437	168.2739252338\\
			438	146.80480904045\\
			439	158.52355903085\\
			440	210.22033633225\\
			441	174.5910639005\\
			442	128.7841791724\\
			443	129.8522944059\\
			444	125.1220698004\\
			445	156.78405707915\\
			446	166.198729923\\
			447	155.8532709471\\
			448	140.24352974895\\
			449	166.503905704\\
			450	190.17028752055\\
			451	117.99621531405\\
			452	90.31677197735\\
			453	98.43444775195\\
			454	108.6425776264\\
			455	127.70080514985\\
			456	128.70788522715\\
			457	126.63268991635\\
			458	104.7363276296\\
			459	100.44860790655\\
			460	137.83264107905\\
			461	167.31262152365\\
			462	151.87072700505\\
			463	117.8588862126\\
			464	119.50683543\\
			465	128.12805124325\\
			466	120.8190912883\\
			467	132.33947702105\\
			468	116.8212885572\\
			469	117.7368159002\\
			470	128.2043451885\\
			471	117.7062983221\\
			472	105.9875483317\\
			473	111.0229487182\\
			474	133.6975092465\\
			475	124.37438913695\\
			476	104.11071727855\\
			477	116.4855951981\\
			478	134.7351069019\\
			479	142.01354927875\\
			480	110.3210444219\\
			481	118.5607905089\\
			482	119.7814936329\\
			483	129.9743647183\\
			484	124.13024851215\\
			485	115.79894969085\\
			486	108.20007274395\\
			487	121.35314890505\\
			488	125.1831049566\\
			489	118.6828608213\\
			490	120.43762156205\\
			491	118.30139109505\\
			492	117.0043940258\\
			493	125.71716257335\\
			494	95.56579541055\\
			495	88.91296338475\\
			496	90.209960454\\
			497	107.19299266665\\
			498	110.2905268438\\
			499	99.10583447015\\
			500	115.76843211275\\
			501	125.74768015145\\
			502	124.2980951917\\
			503	122.7111811305\\
			504	118.2250971498\\
			505	114.82238719165\\
			506	109.26818797745\\
			507	123.03161570055\\
			508	126.2817377682\\
			509	143.5546869728\\
			510	129.5471186249\\
			511	119.94934031245\\
			512	128.79943796145\\
			513	124.1455073012\\
			514	121.5515131627\\
			515	115.82946726895\\
			516	112.9150385604\\
			517	128.8757319067\\
			518	132.30895944295\\
			519	119.27795359425\\
			520	115.6311030113\\
			521	105.468749504\\
			522	116.2109369952\\
			523	137.64953561045\\
			524	126.3427729244\\
			525	118.4082026184\\
			526	110.4431147343\\
			527	104.3090815362\\
			528	125.915526831\\
			529	136.33727975215\\
			530	154.8156732917\\
			531	215.5761712888\\
			532	149.55139106945\\
			533	173.81286565895\\
			534	155.8532709471\\
			535	170.36437933365\\
			536	129.71496530445\\
			537	149.94811958475\\
			538	134.04846139465\\
			539	146.53015083755\\
			540	130.0353998745\\
			541	171.2341303095\\
			542	168.56384222575\\
			543	173.59924261225\\
			544	206.8176263741\\
			545	164.93225043185\\
			546	183.0749506123\\
			547	179.9011224899\\
			548	175.9033197588\\
			549	189.8498529505\\
			550	142.9138178327\\
			551	138.9160151016\\
			552	192.6269525576\\
			553	189.0563959199\\
			554	187.30163517915\\
			555	183.30383244805\\
			556	202.40783633865\\
			557	147.8271479068\\
			558	211.4868158234\\
			559	213.8671869152\\
			560	177.32238714045\\
			561	112.19787547505\\
			562	117.2180170725\\
			563	262.7868646095\\
			564	321.06017999145\\
			565	214.7521966801\\
			566	160.0646967249\\
			567	179.91638127895\\
			568	212.99743593935\\
			569	235.24475037425\\
			570	193.46618595535\\
			571	180.2978510052\\
			572	167.1447748441\\
			573	175.4455560873\\
			574	184.9975580326\\
			575	214.9658197268\\
			576	191.2841791212\\
			577	209.54894961405\\
			578	157.36389106305\\
			579	155.50231879895\\
			580	211.8530267606\\
			581	245.1171868896\\
			582	234.4970697108\\
			583	188.2324213112\\
			584	177.6733392886\\
			585	196.82311954635\\
			586	151.6113275912\\
			587	161.7736810985\\
			588	176.01013128215\\
			589	249.2675775112\\
			590	246.47521911505\\
			591	166.9616693755\\
			592	169.0673822644\\
			593	187.27111760105\\
			594	190.35339298915\\
			595	169.3725580454\\
			596	180.64880315335\\
			597	187.60681096015\\
			598	186.35559025805\\
			599	244.9035638429\\
			600	243.2556146255\\
			601	172.25646917585\\
			602	164.8559564866\\
			603	272.53723081245\\
			604	233.84094178165\\
			605	160.11047309205\\
			606	178.63464299875\\
			607	165.14587347855\\
			608	165.69518988435\\
			609	236.58752381065\\
			610	212.57018984595\\
			611	179.94689885705\\
			612	185.92834416465\\
			613	181.53381291825\\
			614	188.79699650605\\
			615	234.23767029695\\
			616	218.5363763645\\
			617	201.5380853628\\
			618	214.76745546915\\
			619	183.82263127575\\
			620	128.5095209695\\
			621	208.51135195865\\
			622	280.71594174325\\
			623	171.4782709343\\
			624	105.8654780193\\
			625	99.1821284154\\
			626	126.7700190178\\
			627	123.21472116915\\
			628	110.36682078905\\
			629	112.35046336555\\
			630	123.1994623801\\
			631	122.2228998809\\
			632	101.1352534138\\
			633	84.6557612398\\
			634	93.7805170917\\
			635	106.2011713784\\
			636	110.046386219\\
			637	112.9455561385\\
			638	112.3657221546\\
			639	101.1352534138\\
			640	90.37780713355\\
			641	98.8769526344\\
			642	110.7177729372\\
			643	94.92492627045\\
			644	99.22790478255\\
			645	91.0644526408\\
			646	90.9423823284\\
			647	92.88024853775\\
			648	87.2802729564\\
			649	94.95544384855\\
			650	105.1330561449\\
			651	99.2736811497\\
			652	95.397948731\\
			653	104.0039057552\\
			654	113.8610834815\\
			655	105.45349071495\\
			656	109.8632807504\\
			657	104.75158641865\\
			658	105.42297313685\\
			659	108.6730952045\\
			660	98.8159174782\\
			661	83.08410596765\\
			662	78.56750440885\\
			663	100.891112789\\
			664	91.2780756875\\
			665	91.47643994515\\
			666	91.20178174225\\
			667	93.12438916255\\
			668	97.4426264637\\
			669	101.82189892105\\
			670	108.0322260644\\
			671	93.5058588888\\
			672	90.9728999065\\
			673	101.7150873977\\
			674	84.3811030369\\
			675	91.96472119475\\
			676	107.6965327053\\
			677	104.553222161\\
			678	113.78478953625\\
			679	116.53137156525\\
			680	98.14453076\\
			681	94.2077631851\\
			682	96.42028759735\\
			683	105.163573723\\
			684	94.52819775515\\
			685	98.40393017385\\
			686	117.0349116039\\
			687	125.8850092529\\
			688	98.92272900155\\
			689	117.8588862126\\
			690	120.86486765545\\
			691	100.2197260708\\
			692	87.7380366279\\
			693	100.6469721642\\
			694	117.2790522287\\
			695	120.0256342577\\
			696	120.22399851535\\
			697	42.2668452589\\
			698	499.98474039175\\
			699	499.98474039175\\
			700	423.04992600165\\
			701	250.41198668995\\
			702	97.1374506827\\
			703	203.7963861422\\
			704	280.86852963375\\
			705	288.3300774792\\
			706	202.7587884868\\
			707	193.43566837725\\
			708	234.78698670275\\
			709	241.6381829862\\
			710	190.10925236435\\
			711	234.252929086\\
			712	209.42687930165\\
			713	166.06140082155\\
			714	217.66662538865\\
			715	210.5102533242\\
			716	206.49719180405\\
			717	171.03576605185\\
			718	271.89636167235\\
			719	246.8566888413\\
			720	197.21984806165\\
			721	227.18810975585\\
			722	216.78161562375\\
			723	217.17834413905\\
			724	214.88952578155\\
			725	184.6008295173\\
			726	174.20959417425\\
			727	216.62902773325\\
			728	209.6252435593\\
			729	241.62292419715\\
			730	208.26721133385\\
			731	258.25500426165\\
			732	196.39587345295\\
			733	294.4641106773\\
			734	220.59631288625\\
			735	204.23889102465\\
			736	209.3200677783\\
			737	220.3979486286\\
			738	244.21691833565\\
			739	179.55017034175\\
			740	194.885253337\\
			741	157.1655268054\\
			742	149.94811958475\\
			743	271.1486810089\\
			744	297.89733821355\\
			745	249.67956481555\\
			746	141.06750435765\\
			747	118.8354487118\\
			748	287.12463314425\\
			749	264.78576597505\\
			750	264.96887144365\\
			751	260.17761168195\\
			752	347.1374504779\\
			753	410.3088371449\\
			754	290.54260189145\\
			755	255.96618590415\\
			756	113.87634227055\\
			757	91.50695752325\\
			758	101.05895946855\\
			759	94.9096674814\\
			760	76.00402784845\\
			761	78.8574214008\\
			762	86.853026863\\
			763	86.3342280353\\
			764	73.65417433475\\
			765	72.06726027355\\
			766	75.256347185\\
			767	77.3620600739\\
			768	85.0524897551\\
			769	87.32604932355\\
			770	84.33532666975\\
			771	75.5310053879\\
			772	74.53918409965\\
			773	65.17028762295\\
			774	72.1130366407\\
			775	79.23889112705\\
			776	77.3010249177\\
			777	72.06726027355\\
			778	70.48034621235\\
			779	69.8852534394\\
			780	66.0400385988\\
			781	79.7119135876\\
			782	98.0834956038\\
			783	84.24377393545\\
			784	75.11901808355\\
			785	66.8945307856\\
			786	60.2416987598\\
			787	60.0585932912\\
			788	71.289062032\\
			789	78.50646925265\\
			790	79.7119135876\\
			791	71.6857905473\\
			792	69.6105952365\\
			793	58.70056106575\\
			794	60.50109817365\\
			795	68.89343215115\\
			796	63.67492629605\\
			797	47.83630326215\\
			798	42.06848100125\\
			799	44.60143998355\\
			800	42.55676225085\\
			801	42.5109858837\\
			802	47.80578568405\\
			803	53.4973139997\\
			804	48.96545365185\\
			805	47.8210444731\\
			806	49.33166458905\\
			807	54.91638138135\\
			808	52.4902339224\\
			809	49.88098099485\\
			810	48.56872513655\\
			811	48.7976069723\\
			812	52.41393997715\\
			813	51.2084956422\\
			814	50.58288529115\\
			815	51.0864253298\\
			816	52.29186966475\\
			817	48.6145015037\\
			818	50.58288529115\\
			819	44.75402787405\\
			820	44.4946284602\\
			821	42.3889155713\\
			822	41.3208003378\\
			823	57.96813919135\\
			824	75.9582514813\\
			825	82.65685987425\\
			826	110.12268016425\\
			827	144.6838373625\\
			828	136.6577143222\\
			829	149.30725044465\\
			830	153.85436958155\\
			831	129.59289499205\\
			832	106.67419383895\\
			833	120.9106440226\\
			834	116.74499461195\\
			835	90.89660596125\\
			836	96.11511181635\\
			837	122.7416987086\\
			838	125.8850092529\\
			839	114.0441889501\\
			840	112.38098094365\\
			841	106.24694774555\\
			842	110.9313959839\\
			843	125.59509226095\\
			844	115.49377390985\\
			845	118.4387201965\\
			846	115.21911570695\\
			847	101.3793940386\\
			848	144.94323677635\\
			849	124.1760248793\\
			850	104.20227001285\\
			851	134.6130365895\\
			852	168.1518549214\\
			853	138.7023920549\\
			854	123.6267084735\\
			855	126.29699655725\\
			856	109.32922313365\\
			857	105.60607860545\\
			858	131.9580072948\\
			859	117.9504389469\\
			860	118.6218256651\\
			861	119.85778757815\\
			862	121.3989252722\\
			863	145.88928169745\\
			864	140.8386225219\\
			865	101.0742182576\\
			866	133.71276803555\\
			867	151.99279731745\\
			868	111.9079584831\\
			869	113.87634227055\\
			870	153.61022895675\\
			871	169.8913568731\\
			872	175.1708978844\\
			873	118.20983836075\\
			874	79.60510206425\\
			875	61.1267085247\\
			876	50.18615677585\\
			877	42.98400834425\\
			878	43.9147944763\\
			879	41.6564936969\\
			880	49.63684037005\\
			881	55.3283686857\\
			882	57.05261184835\\
			883	57.23571731695\\
			884	51.9409175166\\
			885	45.7153315842\\
			886	44.6472163507\\
			887	44.7998042412\\
			888	47.50060990305\\
			889	40.5273433072\\
			890	42.4804683056\\
			891	48.0651850979\\
			892	45.39489701415\\
			893	45.1965327565\\
			894	43.3044429143\\
			895	45.0744624441\\
			896	44.5861811945\\
			897	39.23034623795\\
			898	38.0859370592\\
			899	53.0700679063\\
			900	49.8046870496\\
			901	49.6520991591\\
			902	45.02868607695\\
			903	41.4733882283\\
			904	36.9262690914\\
			905	35.888671436\\
			906	40.0695796357\\
			907	49.54528763575\\
			908	50.8117671269\\
			909	46.79870560675\\
			910	48.26354935555\\
			911	43.07556107855\\
			912	41.4428706502\\
			913	40.75622514295\\
			914	41.79382279835\\
			915	41.3513179159\\
			916	37.0178218257\\
			917	41.79382279835\\
			918	44.32678178065\\
			919	46.40197709145\\
			920	40.11535600285\\
			921	39.6118159642\\
			922	36.4685054199\\
			923	41.2902827597\\
			924	46.6613765053\\
			925	44.5251460383\\
			926	46.82922318485\\
			927	61.81335403195\\
			928	75.2868647631\\
			929	114.88342234785\\
			930	157.2875971178\\
			931	177.3071283514\\
			932	170.42541448985\\
			933	151.1535639197\\
			934	115.00549266025\\
			935	148.0407709535\\
			936	181.3659662387\\
			937	172.71423284735\\
			938	157.42492621925\\
			939	136.21520943975\\
			940	128.64685007095\\
			941	122.863769021\\
			942	123.5656733173\\
			943	136.45935006455\\
			944	157.4707025864\\
			945	141.9982904897\\
			946	152.8015131371\\
			947	154.5410150888\\
			948	134.81140084715\\
			949	115.95153758135\\
			950	112.65563914655\\
			951	114.1357416844\\
			952	110.6262202029\\
			953	121.20056101455\\
			954	149.82604927235\\
			955	121.1853022255\\
			956	138.4887690082\\
			957	147.81188911775\\
			958	143.38684029325\\
			959	145.06530708875\\
			960	144.6533197844\\
			961	135.986327604\\
			962	117.50793406445\\
			963	137.6953119776\\
			964	130.72204538175\\
			965	119.33898875045\\
			966	133.7890619808\\
			967	130.2490229212\\
			968	151.84020942695\\
			969	129.74548288255\\
			970	122.1618647247\\
			971	119.50683543\\
			972	115.0207514493\\
			973	124.2370600355\\
			974	137.0544428375\\
			975	123.5961908954\\
			976	116.83654734625\\
			977	107.9406733301\\
			978	92.14782666335\\
			979	107.89489696295\\
			980	124.084472145\\
			981	132.629394013\\
			982	115.64636180035\\
			983	113.51013133335\\
			984	124.7558588632\\
			985	112.9760737166\\
			986	98.64807079865\\
			987	87.08190869875\\
			988	87.96691846365\\
			989	121.53625437365\\
			990	114.0747065282\\
			991	103.71398876325\\
			992	96.3439936521\\
			993	119.94934031245\\
			994	112.6098627794\\
			995	99.3957514621\\
			996	96.1303706054\\
			997	101.11999462475\\
			998	114.08996531725\\
			999	109.0393061417\\
			1000	120.6665033978\\
			1001	104.7363276296\\
			1002	83.96911573255\\
			1003	106.00280712075\\
			1004	120.22399851535\\
			1005	132.0495600291\\
			1006	129.0588373753\\
			1007	104.20227001285\\
			1008	116.5466303543\\
			1009	111.12976024155\\
			1010	115.6616205894\\
			1011	129.10461374245\\
			1012	108.71887157165\\
			1013	95.4284663091\\
			1014	106.5063471594\\
			1015	127.97546335275\\
			1016	115.9973139485\\
			1017	94.4519038099\\
			1018	98.9379877906\\
			1019	116.77551219005\\
			1020	132.82775827065\\
			1021	120.6970209759\\
			1022	84.8999018646\\
			1023	83.4655756939\\
			1024	96.14562939445\\
			1025	104.858397942\\
			1026	105.85021923025\\
			1027	120.9106440226\\
			1028	140.88439888905\\
			1029	133.9111322932\\
			1030	139.6179193979\\
			1031	128.0212397199\\
			1032	112.74719188085\\
			1033	138.9160151016\\
			1034	125.22888132375\\
			1035	113.6779780129\\
			1036	113.44909617715\\
			1037	132.8124994816\\
			1038	135.5590815106\\
			1039	113.90685984865\\
			1040	111.74011180355\\
			1041	104.3701166924\\
			1042	125.01525827705\\
			1043	141.06750435765\\
			1044	123.7487787859\\
			1045	137.00866647035\\
			1046	126.38854929155\\
			1047	88.7145991271\\
			1048	93.03283642825\\
			1049	118.97277781325\\
			1050	111.1450190306\\
			1051	109.436034657\\
			1052	115.89050242515\\
			1053	108.1237787987\\
			1054	107.4523920805\\
			1055	138.07678170385\\
			1056	140.8386225219\\
			1057	123.45886179395\\
			1058	132.18688913055\\
			1059	122.97058054435\\
			1060	109.02404735265\\
			1061	93.3837885764\\
			1062	108.6425776264\\
			1063	136.291503385\\
			1064	123.91662546545\\
			1065	132.9040522159\\
			1066	121.4599604284\\
			1067	108.3679194235\\
			1068	136.0778803383\\
			1069	118.0114741031\\
			1070	130.5236811241\\
			1071	144.2871088472\\
			1072	131.1340326861\\
			1073	103.28674266985\\
			1074	99.19738720445\\
			1075	96.3439936521\\
			1076	147.44567818055\\
			1077	138.7023920549\\
			1078	120.49865671825\\
			1079	120.8801264445\\
			1080	128.03649850895\\
			1081	149.61242622565\\
			1082	146.3012690018\\
			1083	146.5759272047\\
			1084	148.02551216445\\
			1085	146.10290474415\\
			1086	112.792968248\\
			1087	101.9897456006\\
			1088	108.35266063445\\
			1089	113.44909617715\\
			1090	111.58752391305\\
			1091	150.86364692775\\
			1092	150.6652826701\\
			1093	110.0769037971\\
			1094	114.2272944187\\
			1095	125.10681101135\\
			1096	132.1105951853\\
			1097	134.3994135428\\
			1098	119.6594233205\\
			1099	119.0795893366\\
			1100	101.08947704665\\
			1101	108.32214305635\\
			1102	129.40978952345\\
			1103	115.55480906605\\
			1104	112.22839305315\\
			1105	106.15539501125\\
			1106	113.098144029\\
			1107	133.8806147151\\
			1108	121.44470163935\\
			1109	105.23986766825\\
			1110	151.1535639197\\
			1111	265.4113763261\\
			1112	280.74645932135\\
			1113	157.54699653165\\
			1114	108.59680125925\\
			1115	139.66369576505\\
			1116	107.07092235425\\
			1117	161.8041986766\\
			1118	211.0900873081\\
			1119	186.7065424062\\
			1120	176.01013128215\\
			1121	59.67712356495\\
			1122	499.98474039175\\
			1123	477.98156658165\\
			1124	201.12609805845\\
			1125	135.17761178435\\
			1126	195.63293400045\\
			1127	152.465819778\\
			1128	179.7790521775\\
			1129	174.9572748377\\
			1130	198.04382267035\\
			1131	172.302245543\\
			1132	218.5668939426\\
			1133	176.25427190695\\
			1134	141.28112740435\\
			1135	166.79382269595\\
			1136	218.5363763645\\
			1137	201.00402774605\\
			1138	174.3774408538\\
			1139	162.79601996485\\
			1140	197.89123477985\\
			1141	220.4589837848\\
			1142	224.53308046115\\
			1143	210.2355951213\\
			1144	191.2841791212\\
			1145	163.95568793265\\
			1146	199.2492670053\\
			1147	216.07971132745\\
			1148	233.56628357875\\
			1149	221.740722065\\
			1150	179.24499456075\\
			1151	186.87438908575\\
			1152	208.9538568411\\
			1153	194.19860782975\\
			1154	147.5219721258\\
			1155	99.3957514621\\
			1156	75.30212355215\\
			1157	53.14636185155\\
			1158	54.45861770985\\
			1159	50.03356888535\\
			1160	58.73107864385\\
			1161	67.4743647695\\
			1162	56.32018997395\\
			1163	45.54748490465\\
			1164	40.771483932\\
			1165	38.71154741025\\
			1166	40.4357905729\\
			1167	41.8395991655\\
			1168	38.00964311395\\
			1169	38.65051225405\\
			1170	43.01452592235\\
			1171	44.7082515069\\
			1172	38.8793940898\\
			1173	42.19055131365\\
			1174	50.0793452525\\
			1175	45.88317826375\\
			1176	40.14587358095\\
			1177	39.41345170655\\
			1178	37.55187944245\\
			1179	42.46520951655\\
			1180	40.78674272105\\
			1181	42.8466792428\\
			1182	45.7153315842\\
			1183	40.5578608853\\
			1184	46.2341304119\\
			1185	45.043944866\\
			1186	44.08264115585\\
			1187	48.7365718161\\
			1188	50.5065913459\\
			1189	40.4357905729\\
			1190	36.5600581542\\
			1191	36.3159175294\\
			1192	50.27770951015\\
			1193	53.75671341355\\
			1194	55.2062983733\\
			1195	53.29894974205\\
			1196	56.3964839192\\
			1197	61.23352004805\\
			1198	72.9370112494\\
			1199	76.09558058275\\
			1200	88.57727002565\\
			1201	96.63391064405\\
			1202	103.5766596618\\
			1203	106.49108837035\\
			1204	113.8305659034\\
			1205	114.42565867635\\
			1206	114.97497508215\\
			1207	115.9667963704\\
			1208	119.49157664095\\
			1209	120.07141062485\\
			1210	118.60656687605\\
			1211	119.82727000005\\
			1212	114.929198715\\
			1213	112.80822703705\\
			1214	113.0371088728\\
			1215	114.94445750405\\
			1216	112.7014155137\\
			1217	114.12048289535\\
			1218	112.4267573108\\
			1219	110.3210444219\\
			1220	110.1074213752\\
			1221	108.7951655169\\
			1222	108.47473094685\\
			1223	105.63659618355\\
			1224	104.35485790335\\
			1225	104.08019970045\\
			1226	103.6987299742\\
			1227	103.77502391945\\
			1228	102.15759228015\\
			1229	99.9145502898\\
			1230	99.22790478255\\
			1231	100.54016064085\\
			1232	99.74670361025\\
			1233	97.2595209951\\
			1234	96.313476074\\
			1235	96.23718212875\\
			1236	96.20666455065\\
			1237	94.03991650555\\
			1238	93.7194819355\\
			1239	92.84973095965\\
			1240	94.3908686537\\
			1241	92.36144971005\\
			1242	91.35436963275\\
			1243	90.92712353935\\
			1244	92.7124018582\\
			1245	89.88952588395\\
			1246	89.2028803767\\
			1247	89.4165034234\\
			1248	87.60070752645\\
			1249	88.2568354556\\
			1250	87.75329541695\\
			1251	86.25793409005\\
			1252	86.7614741287\\
			1253	85.632323739\\
			1254	86.547851082\\
			1255	86.22741651195\\
			1256	85.22033643465\\
			1257	84.57946729455\\
			1258	82.38220167135\\
			1259	84.42687940405\\
			1260	83.2824702253\\
			1261	81.2683100707\\
			1262	80.33752393865\\
			1263	80.7189936649\\
			1264	81.6345210079\\
			1265	80.4748530401\\
			1266	79.1625971818\\
			1267	78.29284620595\\
			1268	77.68249464395\\
			1269	77.4230952301\\
			1270	74.7680659354\\
			1271	75.2868647631\\
			1272	73.2116694523\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=0.976\figW,
		height=0.083\figH,
		at={(0\figW,0.917\figH)},
		scale only axis,
		xmin=0,
		xmax=650,
		ymin=0.6,
		ymax=0.9,
		ylabel style={font=\color{white!15!black}},
		ylabel={$\text{DOI}_{\text{fuel}}$\\[1ex][ms]},
		y label style={at={(-0.07,1)},{text width=2.5cm}},
		axis background/.style={fill=white}
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			1	0.744968222760772\\
			2	0.744968222760772\\
			3	0.753260480304213\\
			4	0.74361210623285\\
			5	0.72813087301636\\
			6	0.73198136214548\\
			7	0.749036127040744\\
			8	0.73972609146265\\
			9	0.726644803404147\\
			10	0.739216616546104\\
			11	0.741337195874866\\
			12	0.760486010384818\\
			13	0.753206971807494\\
			14	0.75035259814597\\
			15	0.732875320050382\\
			16	0.739534938838805\\
			17	0.743310773147048\\
			18	0.754551120979505\\
			19	0.751745715389506\\
			20	0.748157643003292\\
			21	0.750632885688507\\
			22	0.741619150100101\\
			23	0.74312144385047\\
			24	0.744092357656224\\
			25	0.74201772389371\\
			26	0.749913729594674\\
			27	0.741818842700929\\
			28	0.736850069058422\\
			29	0.743262614465448\\
			30	0.745320211695335\\
			31	0.745619607155913\\
			32	0.73650547829398\\
			33	0.76084790624777\\
			34	0.765118304788335\\
			35	0.74306403898538\\
			36	0.734494739194742\\
			37	0.758389429021558\\
			38	0.737201955414254\\
			39	0.709531675099006\\
			40	0.757922239721235\\
			41	0.749078742596105\\
			42	0.737340373927262\\
			43	0.729796230448465\\
			44	0.743345905194261\\
			45	0.744294777041748\\
			46	0.740648378726614\\
			47	0.738663852565554\\
			48	0.755065667965804\\
			49	0.746214782395426\\
			50	0.748896994418427\\
			51	0.73956206458591\\
			52	0.736997679050842\\
			53	0.747203312170139\\
			54	0.740361195454284\\
			55	0.731440479019202\\
			56	0.741788968822428\\
			57	0.757171940395452\\
			58	0.751172017949614\\
			59	0.734283852264463\\
			60	0.749351530091063\\
			61	0.743944080926603\\
			62	0.729564662756832\\
			63	0.727585919560489\\
			64	0.759366833129564\\
			65	0.756651249975949\\
			66	0.751353397804447\\
			67	0.734363072420034\\
			68	0.729868475968095\\
			69	0.76257658105253\\
			70	0.74865402386001\\
			71	0.754345483386638\\
			72	0.729572335330149\\
			73	0.749661871551756\\
			74	0.737155479288022\\
			75	0.735769860311714\\
			76	0.736563108284115\\
			77	0.747463863751663\\
			78	0.744875949850642\\
			79	0.736188166614277\\
			80	0.738986135638088\\
			81	0.73679899761523\\
			82	0.726430148552095\\
			83	0.750622821257892\\
			84	0.755088632666894\\
			85	0.733075331055782\\
			86	0.709765312945837\\
			87	0.745699004281783\\
			88	0.739893863252077\\
			89	0.752231574450129\\
			90	0.729272096343821\\
			91	0.733593151055329\\
			92	0.727285573195062\\
			93	0.741009759640899\\
			94	0.755435220612196\\
			95	0.742247038560929\\
			96	0.722919557113553\\
			97	0.650696608484254\\
			98	0.658369340777742\\
			99	0.667085054605786\\
			100	0.671285697042864\\
			101	0.674069974318377\\
			102	0.669798679921577\\
			103	0.670599562187129\\
			104	0.668354801488242\\
			105	0.668421716693974\\
			106	0.668421716693974\\
			107	0.670373133452152\\
			108	0.670881594768785\\
			109	0.66938122897292\\
			110	0.667545745484955\\
			111	0.666104248875118\\
			112	0.665526253727233\\
			113	0.66478542670672\\
			114	0.662976761108534\\
			115	0.661067745198939\\
			116	0.660792959728878\\
			117	0.660354133484433\\
			118	0.660341296492238\\
			119	0.66460549520059\\
			120	0.663851954844529\\
			121	0.667142300271265\\
			122	0.665372928945126\\
			123	0.665485552797858\\
			124	0.665636075289422\\
			125	0.667038004091287\\
			126	0.66626713340372\\
			127	0.662476159514151\\
			128	0.659489796869361\\
			129	0.64558969310307\\
			130	0.647061362699353\\
			131	0.654019879559462\\
			132	0.659966609487012\\
			133	0.662972905349465\\
			134	0.667101062030238\\
			135	0.670754359228774\\
			136	0.675596822227203\\
			137	0.670964351140259\\
			138	0.669765389416472\\
			139	0.664862917369727\\
			140	0.664189763986773\\
			141	0.662217954361019\\
			142	0.660962392207675\\
			143	0.653256768714176\\
			144	0.655888424495609\\
			145	0.663709008246197\\
			146	0.667333576848446\\
			147	0.666993148674978\\
			148	0.665354838284536\\
			149	0.656132011137782\\
			150	0.657511765133721\\
			151	0.664397807945057\\
			152	0.668993269989609\\
			153	0.668649963139165\\
			154	0.669830520051897\\
			155	0.671252213127689\\
			156	0.671089764093806\\
			157	0.670136267449464\\
			158	0.667149493587208\\
			159	0.665237732340708\\
			160	0.659502178894534\\
			161	0.663904005922951\\
			162	0.668459119699507\\
			163	0.665926701047449\\
			164	0.665841353794526\\
			165	0.670983248171088\\
			166	0.673015858231334\\
			167	0.670815080087999\\
			168	0.670461684553612\\
			169	0.667996763220967\\
			170	0.765507740642895\\
			171	0.780838349114202\\
			172	0.761075487376789\\
			173	0.787151754064588\\
			174	0.72968245899064\\
			175	0.742155732434956\\
			176	0.749168988798052\\
			177	0.751245873868287\\
			178	0.773309496415566\\
			179	0.727976848972316\\
			180	0.73904955611437\\
			181	0.770372803517583\\
			182	0.761986111162541\\
			183	0.763546441981741\\
			184	0.747528869243406\\
			185	0.754552230107755\\
			186	0.751839375948023\\
			187	0.751839375948023\\
			188	0.755492811214189\\
			189	0.773434135291367\\
			190	0.751180484419698\\
			191	0.761054409244004\\
			192	0.742919046187809\\
			193	0.75580538337787\\
			194	0.758528245658815\\
			195	0.745743149462867\\
			196	0.766281281009624\\
			197	0.758105365946997\\
			198	0.750193711768226\\
			199	0.757584657623958\\
			200	0.747274938045937\\
			201	0.746237507052252\\
			202	0.751010681886265\\
			203	0.757652021722914\\
			204	0.747116711691739\\
			205	0.745397425365457\\
			206	0.755055291392301\\
			207	0.782722745949804\\
			208	0.739228219301294\\
			209	0.743074062175812\\
			210	0.773674331964674\\
			211	0.749371658593876\\
			212	0.752258753680425\\
			213	0.759314575030222\\
			214	0.771622941263479\\
			215	0.746139606221064\\
			216	0.754028329810853\\
			217	0.74681160987631\\
			218	0.765414430384479\\
			219	0.773057205464784\\
			220	0.751193197791802\\
			221	0.751200077735917\\
			222	0.751790446791896\\
			223	0.764517924295775\\
			224	0.751752926136243\\
			225	0.759917820644965\\
			226	0.752941167219666\\
			227	0.76410883557436\\
			228	0.750697365875519\\
			229	0.756477808503054\\
			230	0.762089049161265\\
			231	0.753068490296486\\
			232	0.762117346765473\\
			233	0.740098877174361\\
			234	0.739858951809432\\
			235	0.765430401261719\\
			236	0.754495765471536\\
			237	0.75329616941817\\
			238	0.757857166735588\\
			239	0.759737731973422\\
			240	0.751683999436486\\
			241	0.753686945349984\\
			242	0.769513602219073\\
			243	0.766103790052294\\
			244	0.739306196578183\\
			245	0.733727453441705\\
			246	0.749472256299245\\
			247	0.75750860481241\\
			248	0.76244559187849\\
			249	0.758371382688606\\
			250	0.739637985618359\\
			251	0.7595595017198\\
			252	0.762114232136336\\
			253	0.768250474401178\\
			254	0.768811827377358\\
			255	0.74963876184966\\
			256	0.766478524406813\\
			257	0.748290941497017\\
			258	0.760539241973767\\
			259	0.753789773103649\\
			260	0.773073453591206\\
			261	0.756336501150642\\
			262	0.7605794151826\\
			263	0.767971012943865\\
			264	0.741883527407499\\
			265	0.740221098823651\\
			266	0.750793854852363\\
			267	0.761398778045176\\
			268	0.772191674326947\\
			269	0.762910233538378\\
			270	0.723957293236893\\
			271	0.701959074338316\\
			272	0.708802118380757\\
			273	0.721764052508781\\
			274	0.731380980164372\\
			275	0.73581876147591\\
			276	0.73535321974937\\
			277	0.73321225176819\\
			278	0.730570045957284\\
			279	0.727819644377252\\
			280	0.729153936709336\\
			281	0.729153936709336\\
			282	0.735415244083112\\
			283	0.731308782890414\\
			284	0.730961067992375\\
			285	0.731258079642706\\
			286	0.729617754267698\\
			287	0.729550778190003\\
			288	0.720574135851861\\
			289	0.725553118687946\\
			290	0.730545602358737\\
			291	0.730785744578256\\
			292	0.72493366692871\\
			293	0.716253825899683\\
			294	0.719207684397265\\
			295	0.703562931114824\\
			296	0.71152133600159\\
			297	0.718214211792111\\
			298	0.708835441541091\\
			299	0.712760459064299\\
			300	0.71718748263391\\
			301	0.722045694297707\\
			302	0.725157714600874\\
			303	0.728350826305961\\
			304	0.728620285181988\\
			305	0.720545055037461\\
			306	0.72454271028764\\
			307	0.721082209830369\\
			308	0.719120811383607\\
			309	0.719292646173931\\
			310	0.725443169331618\\
			311	0.719462191560185\\
			312	0.726289627870916\\
			313	0.722534247260683\\
			314	0.713104741174649\\
			315	0.714755434255636\\
			316	0.709074610946524\\
			317	0.721810068298333\\
			318	0.725745087882788\\
			319	0.726081408907657\\
			320	0.726081408907657\\
			321	0.726487957921429\\
			322	0.690674327651795\\
			323	0.691384168087553\\
			324	0.70566870306616\\
			325	0.717642568307523\\
			326	0.720982645827447\\
			327	0.725251890723937\\
			328	0.716166671003718\\
			329	0.822140920260502\\
			330	0.784030453815599\\
			331	0.783844389798703\\
			332	0.780473691569274\\
			333	0.774114477941616\\
			334	0.780608843239724\\
			335	0.777645875460102\\
			336	0.799866901818252\\
			337	0.799866901818252\\
			338	0.77830806547492\\
			339	0.780445932051004\\
			340	0.781195118933857\\
			341	0.783565464290959\\
			342	0.784084932342513\\
			343	0.782244957156272\\
			344	0.782492234401963\\
			345	0.783223678478605\\
			346	0.779310412100762\\
			347	0.781243906028716\\
			348	0.782923697662327\\
			349	0.773075261870354\\
			350	0.77353412836223\\
			351	0.837056519518681\\
			352	0.771935512380732\\
			353	0.7559842546197\\
			354	0.772315110955561\\
			355	0.781365393723796\\
			356	0.786174451179596\\
			357	0.787363109667387\\
			358	0.7890837143642\\
			359	0.7890837143642\\
			360	0.787969848876337\\
			361	0.788638694822298\\
			362	0.784222949197888\\
			363	0.785562541240661\\
			364	0.78624900823268\\
			365	0.775040356549348\\
			366	0.784101450820448\\
			367	0.785972933111498\\
			368	0.786814632556985\\
			369	0.7893464025844\\
			370	0.783562750158284\\
			371	0.784949180697407\\
			372	0.78837472333755\\
			373	0.783254503588825\\
			374	0.781434347936301\\
			375	0.783366098646909\\
			376	0.785246441482263\\
			377	0.785506170701398\\
			378	0.788806603296812\\
			379	0.791594065465136\\
			380	0.792507455809525\\
			381	0.786094164406076\\
			382	0.791760220325871\\
			383	0.784555552722088\\
			384	0.786671923968571\\
			385	0.780209128323015\\
			386	0.783988762555497\\
			387	0.784904951750893\\
			388	0.784592821450299\\
			389	0.788156201134304\\
			390	0.784594011035882\\
			391	0.791311113684714\\
			392	0.784918946731375\\
			393	0.780029681139957\\
			394	0.784648512630767\\
			395	0.790456636457467\\
			396	0.786397804087108\\
			397	0.782888247667235\\
			398	0.786384043642052\\
			399	0.782479406337226\\
			400	0.784184419684412\\
			401	0.785589401741872\\
			402	0.773951095852333\\
			403	0.778097370230184\\
			404	0.784440373863129\\
			405	0.788316943696857\\
			406	0.782411955220493\\
			407	0.78280310294431\\
			408	0.788562500281902\\
			409	0.788658683343045\\
			410	0.778530647724887\\
			411	0.784166585536055\\
			412	0.790391760243646\\
			413	0.790393227817782\\
			414	0.791891304994468\\
			415	0.790023437732921\\
			416	0.789241057225295\\
			417	0.778777129842519\\
			418	0.779925287318463\\
			419	0.781790482587782\\
			420	0.786772803708686\\
			421	0.782818609677119\\
			422	0.796610650260487\\
			423	0.784867795855155\\
			424	0.791170912437404\\
			425	0.785424991254597\\
			426	0.789876159867517\\
			427	0.779115619139936\\
			428	0.786751419329491\\
			429	0.789488293077732\\
			430	0.803339306576027\\
			431	0.788949368641583\\
			432	0.791492891418031\\
			433	0.796063073506632\\
			434	0.784701296622646\\
			435	0.786602778826102\\
			436	0.783450402410827\\
			437	0.785498024285198\\
			438	0.779306179065009\\
			439	0.804813784554904\\
			440	0.783513642564189\\
			441	0.766224597871877\\
			442	0.782149016570184\\
			443	0.797365792927629\\
			444	0.788353716698276\\
			445	0.781634660708674\\
			446	0.790718853698161\\
			447	0.784027328238246\\
			448	0.789916112376695\\
			449	0.812392207483055\\
			450	0.686750769237443\\
			451	0.681959837703368\\
			452	0.715940417035119\\
			453	0.726090363270354\\
			454	0.73442556021792\\
			455	0.73507814866554\\
			456	0.737512721661081\\
			457	0.733716129927939\\
			458	0.735550040904934\\
			459	0.725182845043451\\
			460	0.715568824657359\\
			461	0.706021451879683\\
			462	0.716795059831505\\
			463	0.716795059831505\\
			464	0.725144381513114\\
			465	0.727475803471101\\
			466	0.730804713851396\\
			467	0.730177184146422\\
			468	0.731587288338654\\
			469	0.731110684537144\\
			470	0.729234270409946\\
			471	0.728338153725898\\
			472	0.731767301781305\\
			473	0.732181016629874\\
			474	0.72706804537746\\
			475	0.723574608791172\\
			476	0.725006678391885\\
			477	0.726316366722074\\
			478	0.715691222077053\\
			479	0.705529618337999\\
			480	0.712935167355994\\
			481	0.721552059198579\\
			482	0.725525015148795\\
			483	0.721337210019868\\
			484	0.725045208016473\\
			485	0.72565887964721\\
			486	0.727485750575225\\
			487	0.715304581530494\\
			488	0.7176239969953\\
			489	0.722040883837132\\
			490	0.72486486567598\\
			491	0.714854724708154\\
			492	0.720538676772406\\
			493	0.714877742134911\\
			494	0.722938630370275\\
			495	0.728006951112914\\
			496	0.729123843273929\\
			497	0.728583871677742\\
			498	0.725405950369923\\
			499	0.72671260266766\\
			500	0.726513787846427\\
			501	0.729337653784711\\
			502	0.731386877177984\\
			503	0.727473564963807\\
			504	0.724961650165212\\
			505	0.724034023427403\\
			506	0.725177626871343\\
			507	0.713185042795797\\
			508	0.717944360757661\\
			509	0.713030793066737\\
			510	0.718457967477413\\
			511	0.724331546853845\\
			512	0.723512710706119\\
			513	0.718757282814863\\
			514	0.716086324076732\\
			515	0.717403003327252\\
			516	0.723955422628538\\
			517	0.715861800878113\\
			518	0.685120771399494\\
			519	0.705325297451076\\
			520	0.708831941275475\\
			521	0.711457086778995\\
			522	0.719161290722699\\
			523	0.711482773192879\\
			524	0.704767169116013\\
			525	0.699541420712848\\
			526	0.709276553885452\\
			527	0.712626138926902\\
			528	0.714283123911071\\
			529	0.828280307983422\\
			530	0.854512355837791\\
			531	0.816223589475908\\
			532	0.791565395351148\\
			533	0.804848575749881\\
			534	0.808784249431171\\
			535	0.81145346382712\\
			536	0.821368338152386\\
			537	0.797212998885842\\
			538	0.797212998885842\\
			539	0.803775693599726\\
			540	0.804295187363036\\
			541	0.819501140935561\\
			542	0.801986019657457\\
			543	0.812707165146886\\
			544	0.812128030453117\\
			545	0.796054366439805\\
			546	0.805878221710704\\
			547	0.817180122988737\\
			548	0.807733136897737\\
			549	0.807733136897737\\
			550	0.815951808615787\\
			551	0.822463854318107\\
			552	0.814516889804298\\
			553	0.797653358320146\\
			554	0.811012241629855\\
			555	0.819877941466135\\
			556	0.802685923058197\\
			557	0.802767364626932\\
			558	0.820620982910589\\
			559	0.810950591490264\\
			560	0.797865941929327\\
			561	0.804552460132665\\
			562	0.884205593651809\\
			563	0.822837054146593\\
			564	0.784162359402835\\
			565	0.796439670378736\\
			566	0.835079109856567\\
			567	0.835079109856567\\
			568	0.818976304816269\\
			569	0.80325519861164\\
			570	0.803708936024761\\
			571	0.813529808823227\\
			572	0.815065166316919\\
			573	0.81553585905544\\
			574	0.812825185624074\\
			575	0.814235675837403\\
			576	0.814439329269129\\
			577	0.818213051247517\\
			578	0.80843153207675\\
			579	0.825174334048662\\
			580	0.814946331739216\\
			581	0.80371438436745\\
			582	0.803096817686797\\
			583	0.811364641635724\\
			584	0.814298545235756\\
			585	0.816840300746431\\
			586	0.809328894290338\\
			587	0.822761976692457\\
			588	0.81903604862122\\
			589	0.818023128516569\\
			590	0.799331973731476\\
			591	0.80577151264399\\
			592	0.818440898510674\\
			593	0.81681085319289\\
			594	0.813064208327638\\
			595	0.808348799224224\\
			596	0.817622499601554\\
			597	0.818957153438905\\
			598	0.816099240831575\\
			599	0.818970675840888\\
			600	0.802837704464699\\
			601	0.791132842019725\\
			602	0.812986633537351\\
			603	0.81740731077359\\
			604	0.80439483526241\\
			605	0.816616392932669\\
			606	0.819392374412657\\
			607	0.814026346443691\\
			608	0.813661658491417\\
			609	0.811262018490669\\
			610	0.813370186815108\\
			611	0.81897961993017\\
			612	0.817417878005358\\
			613	0.813124764228653\\
			614	0.8162760583886\\
			615	0.817802131102829\\
			616	0.811162075544913\\
			617	0.814034870070412\\
			618	0.8042159270865\\
			619	0.804749080721885\\
			620	0.810990899629167\\
			621	0.849091315758704\\
			622	0.640358309845817\\
			623	0.599247016501219\\
			624	0.672673621461729\\
			625	0.690214942854632\\
			626	0.70090597403661\\
			627	0.712458507221968\\
			628	0.715269213662171\\
			629	0.711147170573015\\
			630	0.711147170573015\\
			631	0.709334028072754\\
			632	0.709704904881592\\
			633	0.706205756199519\\
			634	0.704116976175629\\
			635	0.703005542002863\\
			636	0.704580251523705\\
			637	0.705036563664711\\
			638	0.702262843089702\\
			639	0.700317154780394\\
			640	0.702701831735387\\
			641	0.69977583732364\\
			642	0.699283789622191\\
			643	0.698778373847967\\
			644	0.698778373847967\\
			645	0.700625893245752\\
			646	0.698497019112089\\
			647	0.697901710268611\\
			648	0.697901710268611\\
			649	0.697707703882018\\
			650	0.69834654033217\\
			651	0.699615175096188\\
			652	0.700600245980018\\
			653	0.700600245980018\\
			654	0.698855509745274\\
			655	0.693859561929993\\
			656	0.688736021045447\\
			657	0.688777057640759\\
			658	0.687200340862703\\
			659	0.677029838375078\\
			660	0.685494307554377\\
			661	0.695130597907439\\
			662	0.701986996691412\\
			663	0.699667353675489\\
			664	0.699667353675489\\
			665	0.699373539273364\\
			666	0.700755252767257\\
			667	0.705218390065167\\
			668	0.704847216465833\\
			669	0.702669240824651\\
			670	0.698982752337789\\
			671	0.697331679045199\\
			672	0.70201292106147\\
			673	0.698084809539531\\
			674	0.697587550380209\\
			675	0.695315427250988\\
			676	0.698916888490091\\
			677	0.695654289289689\\
			678	0.696167605783306\\
			679	0.682642206952811\\
			680	0.685749940048554\\
			681	0.690143576826626\\
			682	0.695085886070538\\
			683	0.699261896613176\\
			684	0.701971142265001\\
			685	0.7033291421915\\
			686	0.701433833815066\\
			687	0.691260683287392\\
			688	0.696231140680704\\
			689	0.692478217982973\\
			690	0.691033339096197\\
			691	0.692409517513696\\
			692	0.697129477315502\\
			693	0.700904881990013\\
			694	0.697437870140503\\
			695	0.695490348972452\\
			696	0.695056445642681\\
			697	0.920037656103079\\
			698	0.922001362463813\\
			699	0.867323229138287\\
			700	0.854582538696526\\
			701	0.808576731054617\\
			702	0.789338064754992\\
			703	0.908947720200334\\
			704	0.876171382866415\\
			705	0.829230840671897\\
			706	0.814815233399717\\
			707	0.835708596967356\\
			708	0.827532677020085\\
			709	0.823696024206141\\
			710	0.833601184587273\\
			711	0.833601184587273\\
			712	0.810428086964139\\
			713	0.827128603486574\\
			714	0.840734321786506\\
			715	0.820948511238862\\
			716	0.832978303557915\\
			717	0.842814362596585\\
			718	0.835077410222155\\
			719	0.82539454950319\\
			720	0.837173779483194\\
			721	0.833387894067448\\
			722	0.833387894067448\\
			723	0.828861381898534\\
			724	0.826320481235486\\
			725	0.832287830749598\\
			726	0.833019293126091\\
			727	0.830872965427709\\
			728	0.827459109045621\\
			729	0.831159092882574\\
			730	0.830674526854426\\
			731	0.833742908721518\\
			732	0.832923922160046\\
			733	0.834381960426062\\
			734	0.815092224775825\\
			735	0.8354507441483\\
			736	0.839147876555417\\
			737	0.832311227963738\\
			738	0.832311227963738\\
			739	0.834469847229533\\
			740	0.832187606195426\\
			741	0.832187606195426\\
			742	0.845733190272611\\
			743	0.835992396222531\\
			744	0.822359222046842\\
			745	0.820006724984653\\
			746	0.825137994412609\\
			747	0.917379969360729\\
			748	0.934341932824149\\
			749	0.921520301291141\\
			750	0.929340538362026\\
			751	0.912753834817671\\
			752	0.900320921661496\\
			753	0.882410943750497\\
			754	0.833731135339214\\
			755	0.585853898265901\\
			756	0.663789060041052\\
			757	0.68787963864859\\
			758	0.681431637767219\\
			759	0.683880495072808\\
			760	0.692731447654422\\
			761	0.689637091096085\\
			762	0.689637091096085\\
			763	0.695248355915155\\
			764	0.690959804464105\\
			765	0.695841611764894\\
			766	0.691992701508652\\
			767	0.693685036327351\\
			768	0.694081809885892\\
			769	0.689817199381446\\
			770	0.687496387173338\\
			771	0.686939017641671\\
			772	0.686939017641671\\
			773	0.683989909017406\\
			774	0.682425216706215\\
			775	0.681154670578631\\
			776	0.681326741643914\\
			777	0.679258817469674\\
			778	0.679684282333162\\
			779	0.682033112311004\\
			780	0.68475367335573\\
			781	0.682422175641032\\
			782	0.677827177163328\\
			783	0.678812961855567\\
			784	0.680054062794275\\
			785	0.679203681078958\\
			786	0.679956114038124\\
			787	0.680752329220472\\
			788	0.67927288699275\\
			789	0.67683045878326\\
			790	0.677842492067099\\
			791	0.677156312446999\\
			792	0.676324594028987\\
			793	0.679620097677266\\
			794	0.682815807261952\\
			795	0.637399242294811\\
			796	0.614818948897099\\
			797	0.611071265198924\\
			798	0.625997198028549\\
			799	0.632980908257252\\
			800	0.636272158247177\\
			801	0.640183970750209\\
			802	0.636295403208203\\
			803	0.632992670748217\\
			804	0.636718629832026\\
			805	0.638449671287979\\
			806	0.639646849256074\\
			807	0.637629266867403\\
			808	0.641111489590245\\
			809	0.641096523206671\\
			810	0.64056694921307\\
			811	0.641927923713214\\
			812	0.641180092889481\\
			813	0.64329079149788\\
			814	0.640887317993881\\
			815	0.63661527252644\\
			816	0.632972645831977\\
			817	0.63666496472682\\
			818	0.636227549235072\\
			819	0.640768069280494\\
			820	0.63731466174763\\
			821	0.637775088891084\\
			822	0.640429373478056\\
			823	0.730275798507558\\
			824	0.783966761392784\\
			825	0.806293438363504\\
			826	0.788224881730763\\
			827	0.762758129540145\\
			828	0.7614699961418\\
			829	0.756093154316882\\
			830	0.754208337275675\\
			831	0.770981434794787\\
			832	0.760347935052138\\
			833	0.757480378905641\\
			834	0.780897690766238\\
			835	0.756813624255824\\
			836	0.756813624255824\\
			837	0.772053603743795\\
			838	0.758319227802032\\
			839	0.760087761245527\\
			840	0.765733038685885\\
			841	0.765860173931848\\
			842	0.752419072343972\\
			843	0.774814846290839\\
			844	0.756698395078618\\
			845	0.751666448382091\\
			846	0.75155053392293\\
			847	0.775181698246592\\
			848	0.761472124859775\\
			849	0.749032647077426\\
			850	0.777626325483279\\
			851	0.758678189800863\\
			852	0.741322749445258\\
			853	0.754586894532349\\
			854	0.759121096992717\\
			855	0.757663053062245\\
			856	0.757464600505371\\
			857	0.757808057952639\\
			858	0.765510669318837\\
			859	0.753368614284946\\
			860	0.769865047961777\\
			861	0.750212244343572\\
			862	0.760340926753341\\
			863	0.74786681223141\\
			864	0.744856155610103\\
			865	0.787249579115218\\
			866	0.756828262029978\\
			867	0.749423471226811\\
			868	0.7559164617911\\
			869	0.779378139806823\\
			870	0.757617608617666\\
			871	0.6976821255955\\
			872	0.630675162723124\\
			873	0.612151835837036\\
			874	0.614828249645673\\
			875	0.601854663434641\\
			876	0.611320088313285\\
			877	0.635520280871681\\
			878	0.643817748374809\\
			879	0.645424126984802\\
			880	0.641074797034307\\
			881	0.63764024949931\\
			882	0.63764024949931\\
			883	0.639335163512839\\
			884	0.637861049986073\\
			885	0.639617415385145\\
			886	0.637993040931578\\
			887	0.641680146731584\\
			888	0.639387241372336\\
			889	0.643145992529817\\
			890	0.643030195897612\\
			891	0.636437441338623\\
			892	0.637562205293689\\
			893	0.636836358669289\\
			894	0.63696850869449\\
			895	0.638643868519661\\
			896	0.638840628157122\\
			897	0.642568366156564\\
			898	0.648566024699655\\
			899	0.639126017541037\\
			900	0.63560686891186\\
			901	0.629946013598641\\
			902	0.630934007074957\\
			903	0.634658455627622\\
			904	0.638924499192342\\
			905	0.643583689805708\\
			906	0.643927313897597\\
			907	0.635309561598505\\
			908	0.628068436298799\\
			909	0.625628060676352\\
			910	0.625881516247379\\
			911	0.631175819584006\\
			912	0.63510253813974\\
			913	0.638468165745774\\
			914	0.635057177648007\\
			915	0.635092356507328\\
			916	0.633329974765597\\
			917	0.633207284131367\\
			918	0.63686912381148\\
			919	0.630374068040027\\
			920	0.633535714906748\\
			921	0.638093761068296\\
			922	0.641085955154624\\
			923	0.637454293058678\\
			924	0.634383348520527\\
			925	0.630257156653919\\
			926	0.738555293019841\\
			927	0.796844003150995\\
			928	0.817298011312564\\
			929	0.813977222875936\\
			930	0.794413889633717\\
			931	0.767045367623631\\
			932	0.762371107641125\\
			933	0.766913983409996\\
			934	0.809633877714213\\
			935	0.777446270381613\\
			936	0.767743262946258\\
			937	0.771881751639606\\
			938	0.775341761931022\\
			939	0.775341761931022\\
			940	0.774571417182609\\
			941	0.771820868042908\\
			942	0.792667112650261\\
			943	0.772009728387268\\
			944	0.771717422406048\\
			945	0.773050994982118\\
			946	0.7768200494422\\
			947	0.775229973707314\\
			948	0.770103077439995\\
			949	0.773282326798221\\
			950	0.770043015219431\\
			951	0.795049221534189\\
			952	0.772807368258981\\
			953	0.768802717451834\\
			954	0.774296474544862\\
			955	0.775852348536584\\
			956	0.77319798468902\\
			957	0.77601392949416\\
			958	0.774555350722008\\
			959	0.771031212683609\\
			960	0.776460629310264\\
			961	0.765040330026642\\
			962	0.792968018109615\\
			963	0.771273858586595\\
			964	0.760171719000356\\
			965	0.795865452828163\\
			966	0.762667847124565\\
			967	0.770909741564628\\
			968	0.773712519139031\\
			969	0.768610548816247\\
			970	0.704154834326231\\
			971	0.691792469499705\\
			972	0.712058162895364\\
			973	0.727132888438953\\
			974	0.731281661955332\\
			975	0.730306925425741\\
			976	0.729949391595691\\
			977	0.730887781516446\\
			978	0.733505844234869\\
			979	0.730741558562243\\
			980	0.729113834130524\\
			981	0.729987838739407\\
			982	0.729987838739407\\
			983	0.728086324187267\\
			984	0.728271172539779\\
			985	0.726604920924008\\
			986	0.727724916153992\\
			987	0.731242128525991\\
			988	0.73186053124598\\
			989	0.724217123641667\\
			990	0.723001099687113\\
			991	0.729313811629447\\
			992	0.731043722295011\\
			993	0.731417144137177\\
			994	0.731069238614821\\
			995	0.732745800192263\\
			996	0.732637904983718\\
			997	0.732672027588379\\
			998	0.731549389612481\\
			999	0.729084169319611\\
			1000	0.727033520804408\\
			1001	0.718650601795985\\
			1002	0.732443848619676\\
			1003	0.733899701520884\\
			1004	0.731155528463176\\
			1005	0.730281500710548\\
			1006	0.726597156970995\\
			1007	0.723448834463609\\
			1008	0.72730272161919\\
			1009	0.728271620787107\\
			1010	0.728271620787107\\
			1011	0.723078679226968\\
			1012	0.723078679226968\\
			1013	0.724877931244117\\
			1014	0.728818956055557\\
			1015	0.719025762503103\\
			1016	0.715409326027739\\
			1017	0.728042630142281\\
			1018	0.727805272891579\\
			1019	0.726448205076238\\
			1020	0.717673021511005\\
			1021	0.713503936844899\\
			1022	0.720646195595303\\
			1023	0.732594195426429\\
			1024	0.731289835793667\\
			1025	0.731289835793667\\
			1026	0.729350486087581\\
			1027	0.726772205595942\\
			1028	0.767406789622851\\
			1029	0.768611550266188\\
			1030	0.754201291965409\\
			1031	0.767998085662459\\
			1032	0.759143684974814\\
			1033	0.739232710051221\\
			1034	0.761147383685281\\
			1035	0.759970863989079\\
			1036	0.761724674745504\\
			1037	0.743203698401632\\
			1038	0.743203698401632\\
			1039	0.762569040331065\\
			1040	0.756623320788641\\
			1041	0.74540582079163\\
			1042	0.755066829960505\\
			1043	0.739755027307561\\
			1044	0.763027454372708\\
			1045	0.753914934581667\\
			1046	0.751047989773213\\
			1047	0.763889890147125\\
			1048	0.774515922636816\\
			1049	0.742321597552516\\
			1050	0.763582336411803\\
			1051	0.764146078805841\\
			1052	0.741661852530056\\
			1053	0.748682190578259\\
			1054	0.776059707596263\\
			1055	0.7598309555039\\
			1056	0.756434732443522\\
			1057	0.756456164459034\\
			1058	0.755293026460113\\
			1059	0.756811502247665\\
			1060	0.770782147309531\\
			1061	0.765281845213703\\
			1062	0.762979514768189\\
			1063	0.749813658900039\\
			1064	0.764416236142915\\
			1065	0.750068342295354\\
			1066	0.757579367496327\\
			1067	0.771753185336605\\
			1068	0.749146678540864\\
			1069	0.760214802423218\\
			1070	0.754633414001145\\
			1071	0.747193142500439\\
			1072	0.748299940701554\\
			1073	0.760336167150823\\
			1074	0.769187628075747\\
			1075	0.777985072222663\\
			1076	0.763446974112079\\
			1077	0.753835655672539\\
			1078	0.757912914397922\\
			1079	0.756675360434558\\
			1080	0.758262582681173\\
			1081	0.758810007767674\\
			1082	0.752080093966019\\
			1083	0.748414868053303\\
			1084	0.730977480998489\\
			1085	0.706751206118574\\
			1086	0.733050979645924\\
			1087	0.747683993092351\\
			1088	0.748958291043086\\
			1089	0.75032392837975\\
			1090	0.752018142948369\\
			1091	0.736428555978225\\
			1092	0.729909728424901\\
			1093	0.734689207331583\\
			1094	0.750220343350759\\
			1095	0.741714751134299\\
			1096	0.742727661264558\\
			1097	0.73734355356079\\
			1098	0.747817477623851\\
			1099	0.7380970996549\\
			1100	0.742849822415283\\
			1101	0.742910903145953\\
			1102	0.737819859183529\\
			1103	0.743393740082102\\
			1104	0.742600852816573\\
			1105	0.745145124654923\\
			1106	0.747973600337996\\
			1107	0.738811125139387\\
			1108	0.735422529508854\\
			1109	0.763779914052131\\
			1110	0.872688612468465\\
			1111	0.861598685610271\\
			1112	0.804447582415889\\
			1113	0.792604186916958\\
			1114	0.823729377540642\\
			1115	0.81304217529204\\
			1116	0.801300698292738\\
			1117	0.846874893307161\\
			1118	0.821426840823209\\
			1119	0.812721711195579\\
			1120	0.814747301206257\\
			1121	0.814747301206257\\
			1122	0.763383910446816\\
			1123	0.77717822867524\\
			1124	0.823605436897922\\
			1125	0.820408587295603\\
			1126	0.800419875869694\\
			1127	0.800419875869694\\
			1128	0.821591918373103\\
			1129	0.810226911913347\\
			1130	0.817612359153927\\
			1131	0.817052669456591\\
			1132	0.819382578731141\\
			1133	0.815478437325374\\
			1134	0.823681029368827\\
			1135	0.822328291396073\\
			1136	0.815652307038784\\
			1137	0.80955398836786\\
			1138	0.811399901440479\\
			1139	0.817520949936222\\
			1140	0.830280901639546\\
			1141	0.811747248184972\\
			1142	0.817047154921044\\
			1143	0.810059449312433\\
			1144	0.81993815399153\\
			1145	0.817804364464882\\
			1146	0.826487971096717\\
			1147	0.81631688548743\\
			1148	0.812591201123336\\
			1149	0.80301099327947\\
			1150	0.810906991701476\\
			1151	0.820015319387361\\
			1152	0.756313974231882\\
			1153	0.619721753352639\\
			1154	0.597957590060244\\
			1155	0.603399992955189\\
			1156	0.615966759593735\\
			1157	0.653775142393713\\
			1158	0.657742403054875\\
			1159	0.655728983152647\\
			1160	0.655728983152647\\
			1161	0.646661715847658\\
			1162	0.640441352347309\\
			1163	0.63870688983984\\
			1164	0.64109269896168\\
			1165	0.640665123283765\\
			1166	0.643258338066435\\
			1167	0.643258338066435\\
			1168	0.643536374187827\\
			1169	0.64611829748747\\
			1170	0.644416346065406\\
			1171	0.6421260046075\\
			1172	0.64256432834932\\
			1173	0.639007233892402\\
			1174	0.639467376372095\\
			1175	0.641897230230472\\
			1176	0.645314211553561\\
			1177	0.645936210442209\\
			1178	0.64427841471215\\
			1179	0.641079873121795\\
			1180	0.643395969285547\\
			1181	0.642980224402575\\
			1182	0.647048723273495\\
			1183	0.647156641876655\\
			1184	0.647334767684447\\
			1185	0.645802768836145\\
			1186	0.63695786228743\\
			1187	0.627675116760816\\
			1188	0.629389193129866\\
			1189	0.63406065816114\\
			1190	0.639498022150061\\
			1191	0.908422365564675\\
			1192	1.01672294675276\\
			1193	1.01672294675276\\
			1194	1.07087465229401\\
			1195	1.07862439654064\\
			1196	1.11764399427135\\
			1197	1.2322738694654\\
			1198	1.2322738694654\\
			1199	1.28693216486688\\
			1200	1.32556924616002\\
			1201	1.36629043515036\\
			1202	1.36629043515036\\
			1203	1.27020850714455\\
			1204	1.29324780710958\\
			1205	1.29324780710958\\
			1206	1.42764769221881\\
			1207	1.42764769221881\\
			1208	1.39636937369193\\
			1209	1.41557528800113\\
			1210	1.41557528800113\\
			1211	1.4152145456916\\
			1212	1.37279734254109\\
			1213	1.37279734254109\\
			1214	1.42229622540427\\
			1215	1.34511701843797\\
			1216	1.38188277966253\\
			1217	1.36625983239736\\
			1218	1.43943536406609\\
			1219	1.4179957327118\\
			1220	1.40877627296758\\
			1221	1.37417634317361\\
			1222	1.34200947138194\\
			1223	1.33167079937375\\
			1224	1.32295392371805\\
			1225	1.31381333026834\\
			1226	1.31381333026834\\
			1227	1.30726128909063\\
			1228	1.30055927225524\\
			1229	1.29501708102362\\
			1230	1.28795649100723\\
			1231	1.28364439420984\\
			1232	1.28364439420984\\
			1233	1.28050900822361\\
			1234	1.27546550043692\\
			1235	1.27298203796479\\
			1236	1.2654107460149\\
			1237	1.26230410774713\\
			1238	1.25654604797508\\
			1239	1.25654604797508\\
			1240	1.25341783481692\\
			1241	1.24934098937361\\
			1242	1.24581130672531\\
			1243	1.24282177381322\\
			1244	1.23909930891013\\
			1245	1.2331165621752\\
			1246	1.22915029774008\\
			1247	1.22639788904807\\
			1248	1.22388018231463\\
			1249	1.22162880045497\\
			1250	1.21889994308218\\
			1251	1.21580209350337\\
			1252	1.21235090742849\\
			1253	1.20948831641331\\
			1254	1.20576815671852\\
			1255	1.20576815671852\\
			1256	1.20131065754267\\
			1257	1.1925570928964\\
			1258	1.18848128872187\\
			1259	1.18457828770702\\
			1260	1.17970407619182\\
			1261	1.17417364118709\\
			1262	1.17785492520942\\
			1263	1.1733387549073\\
			1264	1.17194028057858\\
			1265	1.1672279559187\\
			1266	1.1672279559187\\
			1267	1.1605227490616\\
			1268	1.15589996597997\\
			1269	1.1528805677099\\
			1270	1.14181162837443\\
			1271	1.14034998681796\\
			1272	1.13202519167981\\
			1273	1.12723494039977\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=0.976\figW,
		height=0.083\figH,
		at={(0\figW,0.764\figH)},
		scale only axis,
		xmin=0,
		xmax=650,
		ymin=0,
		ymax=0.4,
        ytick={0,0.2,0.4},
        yticklabels={0,0.2,0.4},
		ylabel style={font=\color{white!15!black}},
		ylabel={$\text{DOI}_{\text{water}}$\\[1ex][ms]},
		y label style={at={(-0.07,1)},{text width=2.5cm}},
		axis background/.style={fill=white}
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			1	0\\
			2	0\\
			3	0\\
			4	0\\
			5	0\\
			6	0\\
			7	0\\
			8	0\\
			9	0\\
			10	0\\
			11	0\\
			12	0\\
			13	0\\
			14	0\\
			15	0\\
			16	0\\
			17	0\\
			18	0\\
			19	0\\
			20	0\\
			21	0\\
			22	0\\
			23	0\\
			24	0\\
			25	0\\
			26	0\\
			27	0\\
			28	0\\
			29	0\\
			30	0\\
			31	0\\
			32	0\\
			33	0\\
			34	0\\
			35	0\\
			36	0\\
			37	0\\
			38	0\\
			39	0\\
			40	0\\
			41	0\\
			42	0\\
			43	0\\
			44	0\\
			45	0\\
			46	0\\
			47	0\\
			48	0\\
			49	0\\
			50	0\\
			51	0\\
			52	0\\
			53	0\\
			54	0\\
			55	0\\
			56	0\\
			57	0\\
			58	0\\
			59	0\\
			60	0\\
			61	0\\
			62	0\\
			63	0\\
			64	0\\
			65	0\\
			66	0\\
			67	0\\
			68	0\\
			69	0\\
			70	0\\
			71	0\\
			72	0\\
			73	0\\
			74	0\\
			75	0\\
			76	0\\
			77	0\\
			78	0\\
			79	0\\
			80	0\\
			81	0\\
			82	0\\
			83	0\\
			84	0\\
			85	0\\
			86	0\\
			87	0\\
			88	0\\
			89	0\\
			90	0\\
			91	0\\
			92	0\\
			93	0\\
			94	0\\
			95	0\\
			96	0\\
			97	0\\
			98	0\\
			99	0\\
			100	0\\
			101	0\\
			102	0\\
			103	0\\
			104	0\\
			105	0\\
			106	0\\
			107	0\\
			108	0\\
			109	0\\
			110	0\\
			111	0\\
			112	0\\
			113	0\\
			114	0\\
			115	0\\
			116	0\\
			117	0\\
			118	0\\
			119	0\\
			120	0\\
			121	0\\
			122	0\\
			123	0\\
			124	0\\
			125	0\\
			126	0\\
			127	0\\
			128	0\\
			129	0\\
			130	0\\
			131	0\\
			132	0\\
			133	0\\
			134	0\\
			135	0\\
			136	0\\
			137	0\\
			138	0\\
			139	0\\
			140	0\\
			141	0\\
			142	0\\
			143	0\\
			144	0\\
			145	0\\
			146	0\\
			147	0\\
			148	0\\
			149	0\\
			150	0\\
			151	0\\
			152	0\\
			153	0\\
			154	0\\
			155	0\\
			156	0\\
			157	0\\
			158	0\\
			159	0\\
			160	0\\
			161	0\\
			162	0\\
			163	0\\
			164	0\\
			165	0\\
			166	0\\
			167	0\\
			168	0\\
			169	0\\
			170	0\\
			171	0.327817963054738\\
			172	0\\
			173	0\\
			174	0\\
			175	0\\
			176	0\\
			177	0\\
			178	0\\
			179	0\\
			180	0\\
			181	0\\
			182	0\\
			183	0\\
			184	0\\
			185	0\\
			186	0\\
			187	0\\
			188	0\\
			189	0\\
			190	0\\
			191	0\\
			192	0\\
			193	0\\
			194	0\\
			195	0\\
			196	0\\
			197	0\\
			198	0\\
			199	0\\
			200	0\\
			201	0\\
			202	0\\
			203	0\\
			204	0\\
			205	0\\
			206	0\\
			207	0\\
			208	0\\
			209	0\\
			210	0\\
			211	0\\
			212	0\\
			213	0\\
			214	0\\
			215	0\\
			216	0\\
			217	0\\
			218	0\\
			219	0\\
			220	0\\
			221	0\\
			222	0\\
			223	0\\
			224	0\\
			225	0\\
			226	0\\
			227	0\\
			228	0\\
			229	0\\
			230	0\\
			231	0\\
			232	0\\
			233	0\\
			234	0\\
			235	0\\
			236	0\\
			237	0\\
			238	0\\
			239	0\\
			240	0\\
			241	0\\
			242	0\\
			243	0\\
			244	0\\
			245	0\\
			246	0\\
			247	0\\
			248	0\\
			249	0\\
			250	0\\
			251	0\\
			252	0\\
			253	0\\
			254	0\\
			255	0\\
			256	0\\
			257	0\\
			258	0\\
			259	0\\
			260	0\\
			261	0\\
			262	0\\
			263	0\\
			264	0\\
			265	0\\
			266	0\\
			267	0\\
			268	0\\
			269	0\\
			270	0\\
			271	0\\
			272	0\\
			273	0\\
			274	0\\
			275	0\\
			276	0\\
			277	0\\
			278	0\\
			279	0\\
			280	0\\
			281	0\\
			282	0\\
			283	0\\
			284	0\\
			285	0\\
			286	0\\
			287	0\\
			288	0\\
			289	0\\
			290	0\\
			291	0\\
			292	0\\
			293	0\\
			294	0\\
			295	0\\
			296	0\\
			297	0\\
			298	0\\
			299	0\\
			300	0\\
			301	0\\
			302	0\\
			303	0\\
			304	0\\
			305	0\\
			306	0\\
			307	0\\
			308	0\\
			309	0\\
			310	0\\
			311	0\\
			312	0\\
			313	0\\
			314	0\\
			315	0\\
			316	0\\
			317	0\\
			318	0\\
			319	0\\
			320	0\\
			321	0\\
			322	0\\
			323	0\\
			324	0\\
			325	0\\
			326	0\\
			327	0\\
			328	0\\
			329	0\\
			330	0\\
			331	0\\
			332	0\\
			333	0\\
			334	0\\
			335	0\\
			336	0\\
			337	0\\
			338	0\\
			339	0\\
			340	0\\
			341	0\\
			342	0\\
			343	0\\
			344	0\\
			345	0\\
			346	0\\
			347	0\\
			348	0\\
			349	0\\
			350	0\\
			351	0\\
			352	0\\
			353	0\\
			354	0\\
			355	0\\
			356	0\\
			357	0\\
			358	0\\
			359	0\\
			360	0\\
			361	0\\
			362	0\\
			363	0\\
			364	0\\
			365	0\\
			366	0\\
			367	0\\
			368	0\\
			369	0\\
			370	0\\
			371	0\\
			372	0\\
			373	0\\
			374	0\\
			375	0\\
			376	0\\
			377	0\\
			378	0\\
			379	0\\
			380	0\\
			381	0\\
			382	0\\
			383	0\\
			384	0\\
			385	0\\
			386	0\\
			387	0\\
			388	0\\
			389	0\\
			390	0\\
			391	0\\
			392	0\\
			393	0\\
			394	0\\
			395	0\\
			396	0\\
			397	0\\
			398	0\\
			399	0\\
			400	0\\
			401	0\\
			402	0\\
			403	0\\
			404	0\\
			405	0\\
			406	0\\
			407	0\\
			408	0\\
			409	0\\
			410	0\\
			411	0\\
			412	0\\
			413	0\\
			414	0\\
			415	0\\
			416	0\\
			417	0\\
			418	0\\
			419	0\\
			420	0\\
			421	0\\
			422	0\\
			423	0\\
			424	0\\
			425	0\\
			426	0\\
			427	0\\
			428	0\\
			429	0\\
			430	0\\
			431	0\\
			432	0\\
			433	0\\
			434	0\\
			435	0\\
			436	0\\
			437	0\\
			438	0\\
			439	0\\
			440	0\\
			441	0\\
			442	0\\
			443	0\\
			444	0\\
			445	0\\
			446	0\\
			447	0\\
			448	0\\
			449	0\\
			450	0\\
			451	0\\
			452	0\\
			453	0\\
			454	0\\
			455	0\\
			456	0\\
			457	0\\
			458	0\\
			459	0\\
			460	0\\
			461	0\\
			462	0\\
			463	0\\
			464	0\\
			465	0\\
			466	0\\
			467	0\\
			468	0\\
			469	0\\
			470	0\\
			471	0\\
			472	0\\
			473	0\\
			474	0\\
			475	0\\
			476	0\\
			477	0\\
			478	0\\
			479	0\\
			480	0\\
			481	0\\
			482	0\\
			483	0\\
			484	0\\
			485	0\\
			486	0\\
			487	0\\
			488	0\\
			489	0\\
			490	0\\
			491	0\\
			492	0\\
			493	0\\
			494	0\\
			495	0\\
			496	0\\
			497	0\\
			498	0\\
			499	0\\
			500	0\\
			501	0\\
			502	0\\
			503	0\\
			504	0\\
			505	0\\
			506	0\\
			507	0\\
			508	0\\
			509	0\\
			510	0\\
			511	0\\
			512	0\\
			513	0\\
			514	0\\
			515	0\\
			516	0\\
			517	0\\
			518	0\\
			519	0\\
			520	0\\
			521	0\\
			522	0\\
			523	0\\
			524	0\\
			525	0\\
			526	0\\
			527	0\\
			528	0\\
			529	0\\
			530	0\\
			531	0\\
			532	0\\
			533	0\\
			534	0\\
			535	0\\
			536	0\\
			537	0\\
			538	0\\
			539	0\\
			540	0\\
			541	0\\
			542	0\\
			543	0\\
			544	0\\
			545	0\\
			546	0\\
			547	0\\
			548	0\\
			549	0\\
			550	0\\
			551	0\\
			552	0\\
			553	0\\
			554	0\\
			555	0\\
			556	0\\
			557	0\\
			558	0\\
			559	0\\
			560	0\\
			561	0\\
			562	0\\
			563	0\\
			564	0\\
			565	0\\
			566	0\\
			567	0\\
			568	0\\
			569	0\\
			570	0\\
			571	0\\
			572	0\\
			573	0\\
			574	0\\
			575	0\\
			576	0\\
			577	0\\
			578	0\\
			579	0\\
			580	0\\
			581	0\\
			582	0\\
			583	0\\
			584	0\\
			585	0\\
			586	0\\
			587	0\\
			588	0\\
			589	0\\
			590	0\\
			591	0\\
			592	0\\
			593	0\\
			594	0\\
			595	0\\
			596	0\\
			597	0\\
			598	0\\
			599	0\\
			600	0\\
			601	0\\
			602	0\\
			603	0\\
			604	0\\
			605	0\\
			606	0\\
			607	0\\
			608	0\\
			609	0\\
			610	0\\
			611	0\\
			612	0\\
			613	0\\
			614	0\\
			615	0\\
			616	0\\
			617	0\\
			618	0\\
			619	0\\
			620	0\\
			621	0\\
			622	0\\
			623	0\\
			624	0\\
			625	0\\
			626	0\\
			627	0\\
			628	0\\
			629	0\\
			630	0\\
			631	0\\
			632	0\\
			633	0\\
			634	0\\
			635	0\\
			636	0\\
			637	0\\
			638	0\\
			639	0\\
			640	0\\
			641	0\\
			642	0\\
			643	0\\
			644	0\\
			645	0\\
			646	0\\
			647	0\\
			648	0\\
			649	0\\
			650	0\\
			651	0\\
			652	0\\
			653	0\\
			654	0\\
			655	0\\
			656	0\\
			657	0\\
			658	0\\
			659	0\\
			660	0\\
			661	0\\
			662	0\\
			663	0\\
			664	0\\
			665	0\\
			666	0\\
			667	0\\
			668	0\\
			669	0\\
			670	0\\
			671	0\\
			672	0\\
			673	0\\
			674	0\\
			675	0\\
			676	0\\
			677	0\\
			678	0\\
			679	0\\
			680	0\\
			681	0\\
			682	0\\
			683	0\\
			684	0\\
			685	0\\
			686	0\\
			687	0\\
			688	0\\
			689	0\\
			690	0\\
			691	0\\
			692	0\\
			693	0\\
			694	0\\
			695	0\\
			696	0\\
			697	0\\
			698	0\\
			699	0\\
			700	0\\
			701	0\\
			702	0\\
			703	0\\
			704	0\\
			705	0\\
			706	0\\
			707	0\\
			708	0\\
			709	0\\
			710	0\\
			711	0\\
			712	0\\
			713	0\\
			714	0\\
			715	0\\
			716	0\\
			717	0\\
			718	0\\
			719	0\\
			720	0\\
			721	0\\
			722	0\\
			723	0\\
			724	0\\
			725	0\\
			726	0\\
			727	0\\
			728	0\\
			729	0\\
			730	0\\
			731	0\\
			732	0\\
			733	0\\
			734	0\\
			735	0\\
			736	0\\
			737	0\\
			738	0\\
			739	0\\
			740	0\\
			741	0\\
			742	0\\
			743	0\\
			744	0\\
			745	0\\
			746	0\\
			747	0\\
			748	0\\
			749	0.41430631191846\\
			750	0\\
			751	0.327817963054738\\
			752	0\\
			753	0\\
			754	0\\
			755	0\\
			756	0\\
			757	0\\
			758	0\\
			759	0\\
			760	0\\
			761	0\\
			762	0\\
			763	0\\
			764	0\\
			765	0\\
			766	0\\
			767	0\\
			768	0\\
			769	0\\
			770	0\\
			771	0\\
			772	0\\
			773	0\\
			774	0\\
			775	0\\
			776	0\\
			777	0\\
			778	0\\
			779	0\\
			780	0\\
			781	0\\
			782	0\\
			783	0\\
			784	0\\
			785	0\\
			786	0\\
			787	0\\
			788	0\\
			789	0\\
			790	0\\
			791	0\\
			792	0\\
			793	0\\
			794	0\\
			795	0\\
			796	0\\
			797	0\\
			798	0\\
			799	0\\
			800	0\\
			801	0\\
			802	0\\
			803	0\\
			804	0\\
			805	0\\
			806	0\\
			807	0\\
			808	0\\
			809	0\\
			810	0\\
			811	0\\
			812	0\\
			813	0\\
			814	0\\
			815	0\\
			816	0\\
			817	0\\
			818	0\\
			819	0\\
			820	0\\
			821	0\\
			822	0\\
			823	0\\
			824	0\\
			825	0\\
			826	0\\
			827	0\\
			828	0\\
			829	0\\
			830	0\\
			831	0\\
			832	0\\
			833	0\\
			834	0\\
			835	0\\
			836	0\\
			837	0\\
			838	0\\
			839	0\\
			840	0\\
			841	0\\
			842	0\\
			843	0\\
			844	0\\
			845	0\\
			846	0\\
			847	0\\
			848	0\\
			849	0\\
			850	0\\
			851	0\\
			852	0\\
			853	0\\
			854	0\\
			855	0\\
			856	0\\
			857	0\\
			858	0\\
			859	0\\
			860	0\\
			861	0\\
			862	0\\
			863	0\\
			864	0\\
			865	0\\
			866	0\\
			867	0\\
			868	0\\
			869	0\\
			870	0\\
			871	0\\
			872	0\\
			873	0\\
			874	0\\
			875	0\\
			876	0\\
			877	0\\
			878	0\\
			879	0\\
			880	0\\
			881	0\\
			882	0\\
			883	0\\
			884	0\\
			885	0\\
			886	0\\
			887	0\\
			888	0\\
			889	0\\
			890	0\\
			891	0\\
			892	0\\
			893	0\\
			894	0\\
			895	0\\
			896	0\\
			897	0\\
			898	0\\
			899	0\\
			900	0\\
			901	0\\
			902	0\\
			903	0\\
			904	0\\
			905	0\\
			906	0\\
			907	0\\
			908	0\\
			909	0\\
			910	0\\
			911	0\\
			912	0\\
			913	0\\
			914	0\\
			915	0\\
			916	0\\
			917	0\\
			918	0\\
			919	0\\
			920	0\\
			921	0\\
			922	0\\
			923	0\\
			924	0\\
			925	0\\
			926	0\\
			927	0\\
			928	0\\
			929	0\\
			930	0\\
			931	0\\
			932	0\\
			933	0\\
			934	0\\
			935	0\\
			936	0\\
			937	0\\
			938	0\\
			939	0\\
			940	0\\
			941	0\\
			942	0\\
			943	0\\
			944	0\\
			945	0\\
			946	0\\
			947	0\\
			948	0\\
			949	0\\
			950	0\\
			951	0\\
			952	0\\
			953	0\\
			954	0\\
			955	0\\
			956	0\\
			957	0\\
			958	0\\
			959	0\\
			960	0\\
			961	0\\
			962	0\\
			963	0\\
			964	0\\
			965	0\\
			966	0\\
			967	0\\
			968	0\\
			969	0\\
			970	0\\
			971	0\\
			972	0\\
			973	0\\
			974	0\\
			975	0\\
			976	0\\
			977	0\\
			978	0\\
			979	0\\
			980	0\\
			981	0\\
			982	0\\
			983	0\\
			984	0\\
			985	0\\
			986	0\\
			987	0\\
			988	0\\
			989	0\\
			990	0\\
			991	0\\
			992	0\\
			993	0\\
			994	0\\
			995	0\\
			996	0\\
			997	0\\
			998	0\\
			999	0\\
			1000	0\\
			1001	0\\
			1002	0\\
			1003	0\\
			1004	0\\
			1005	0\\
			1006	0\\
			1007	0\\
			1008	0\\
			1009	0\\
			1010	0\\
			1011	0\\
			1012	0\\
			1013	0\\
			1014	0\\
			1015	0\\
			1016	0\\
			1017	0\\
			1018	0\\
			1019	0\\
			1020	0\\
			1021	0\\
			1022	0\\
			1023	0\\
			1024	0\\
			1025	0\\
			1026	0\\
			1027	0\\
			1028	0\\
			1029	0\\
			1030	0\\
			1031	0\\
			1032	0\\
			1033	0\\
			1034	0\\
			1035	0\\
			1036	0\\
			1037	0\\
			1038	0\\
			1039	0\\
			1040	0\\
			1041	0\\
			1042	0\\
			1043	0\\
			1044	0\\
			1045	0\\
			1046	0\\
			1047	0\\
			1048	0\\
			1049	0\\
			1050	0\\
			1051	0\\
			1052	0\\
			1053	0\\
			1054	0\\
			1055	0\\
			1056	0\\
			1057	0\\
			1058	0\\
			1059	0\\
			1060	0\\
			1061	0\\
			1062	0\\
			1063	0\\
			1064	0\\
			1065	0\\
			1066	0\\
			1067	0\\
			1068	0\\
			1069	0\\
			1070	0\\
			1071	0\\
			1072	0\\
			1073	0\\
			1074	0\\
			1075	0\\
			1076	0\\
			1077	0\\
			1078	0\\
			1079	0\\
			1080	0\\
			1081	0\\
			1082	0\\
			1083	0\\
			1084	0\\
			1085	0\\
			1086	0\\
			1087	0\\
			1088	0\\
			1089	0\\
			1090	0\\
			1091	0\\
			1092	0\\
			1093	0\\
			1094	0\\
			1095	0\\
			1096	0\\
			1097	0\\
			1098	0\\
			1099	0\\
			1100	0\\
			1101	0\\
			1102	0\\
			1103	0\\
			1104	0\\
			1105	0\\
			1106	0\\
			1107	0\\
			1108	0\\
			1109	0\\
			1110	0\\
			1111	0\\
			1112	0\\
			1113	0\\
			1114	0\\
			1115	0\\
			1116	0\\
			1117	0\\
			1118	0\\
			1119	0\\
			1120	0\\
			1121	0\\
			1122	0\\
			1123	0\\
			1124	0\\
			1125	0\\
			1126	0\\
			1127	0\\
			1128	0\\
			1129	0\\
			1130	0\\
			1131	0\\
			1132	0\\
			1133	0\\
			1134	0\\
			1135	0\\
			1136	0\\
			1137	0\\
			1138	0\\
			1139	0\\
			1140	0\\
			1141	0\\
			1142	0\\
			1143	0\\
			1144	0\\
			1145	0\\
			1146	0\\
			1147	0\\
			1148	0\\
			1149	0\\
			1150	0\\
			1151	0\\
			1152	0\\
			1153	0\\
			1154	0\\
			1155	0\\
			1156	0\\
			1157	0\\
			1158	0\\
			1159	0\\
			1160	0\\
			1161	0\\
			1162	0\\
			1163	0\\
			1164	0\\
			1165	0\\
			1166	0\\
			1167	0\\
			1168	0\\
			1169	0\\
			1170	0\\
			1171	0\\
			1172	0\\
			1173	0\\
			1174	0\\
			1175	0\\
			1176	0\\
			1177	0\\
			1178	0\\
			1179	0\\
			1180	0\\
			1181	0\\
			1182	0\\
			1183	0\\
			1184	0\\
			1185	0\\
			1186	0\\
			1187	0\\
			1188	0\\
			1189	0\\
			1190	0\\
			1191	0\\
			1192	0\\
			1193	0\\
			1194	0\\
			1195	0.388930465541837\\
			1196	0.840285257730319\\
			1197	0.957994573502239\\
			1198	0.957994573502239\\
			1199	0.957747159927492\\
			1200	0.95799564448491\\
			1201	0.95773537674223\\
			1202	0.95773537674223\\
			1203	0.957696496250063\\
			1204	0.957995526086746\\
			1205	0.957995526086746\\
			1206	0.957989297597739\\
			1207	0.957989297597739\\
			1208	0.957995527279108\\
			1209	0.957995510218505\\
			1210	0.957995510218505\\
			1211	0.957995529988192\\
			1212	0.957995528598913\\
			1213	0.957995528598913\\
			1214	0.95799552275927\\
			1215	0.957995521410413\\
			1216	0.957995537088128\\
			1217	0.957995514572845\\
			1218	0.957987588214603\\
			1219	0.957995484181125\\
			1220	0.957995508453184\\
			1221	0.84329930670884\\
			1222	0.7216229132566\\
			1223	0.664493215024274\\
			1224	0.626694609097773\\
			1225	0.598208772088073\\
			1226	0.598208772088073\\
			1227	0.589215173335299\\
			1228	0.582362625034999\\
			1229	0.581362010356622\\
			1230	0.586147919126625\\
			1231	0.583272143503821\\
			1232	0.583272143503821\\
			1233	0.587376627943288\\
			1234	0.57975643205071\\
			1235	0.58797250647616\\
			1236	0.584653409906024\\
			1237	0.58740420399518\\
			1238	0.577224375002886\\
			1239	0.577224375002886\\
			1240	0.579282363336092\\
			1241	0.575928106432137\\
			1242	0.575501053891653\\
			1243	0.578006362557246\\
			1244	0.57610819176692\\
			1245	0.581645390610341\\
			1246	0.578906475780085\\
			1247	0.580909954573648\\
			1248	0.58403093719316\\
			1249	0.59690651870811\\
			1250	0.605625555300183\\
			1251	0.614472282727191\\
			1252	0.617565556180732\\
			1253	0.631003385151329\\
			1254	0.629436101113644\\
			1255	0.629436101113644\\
			1256	0.620087443581058\\
			1257	0.589663422792666\\
			1258	0.615598951490275\\
			1259	0.657079032656667\\
			1260	0.675604221827912\\
			1261	0.685472045670314\\
			1262	0.725665254573312\\
			1263	0.712634966006828\\
			1264	0.710188080609056\\
			1265	0.697931401116019\\
			1266	0.697931401116019\\
			1267	0.67846668529952\\
			1268	0.670870362620779\\
			1269	0.66783744703599\\
			1270	0.635690825311876\\
			1271	0.6407154621093\\
			1272	0.625520679321006\\
			1273	0.620860542669136\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=0.976\figW,
		height=0.083\figH,
		at={(0\figW,0.611\figH)},
		scale only axis,
		xmin=0,
		xmax=650,
		ymin=170,
		ymax=220,
		ylabel style={font=\color{white!15!black}},
		ylabel={NVO\\[1ex][CAD]},
		y label style={at={(-0.07,1)},{text width=2.5cm}},
		axis background/.style={fill=white}
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			1	199.421057846102\\
			2	199.421057846102\\
			3	201.02577025752\\
			4	199.648834669006\\
			5	196.381510391958\\
			6	197.552211995289\\
			7	199.898648263149\\
			8	198.187326319988\\
			9	195.658603047454\\
			10	198.227780815502\\
			11	198.450104328628\\
			12	199.148606378872\\
			13	199.435661206321\\
			14	200.246887397732\\
			15	198.132264644446\\
			16	198.597558419493\\
			17	198.76485872187\\
			18	200.269100615973\\
			19	200.227227286601\\
			20	199.807498140488\\
			21	200.82894161232\\
			22	199.400029157377\\
			23	199.439742965012\\
			24	199.578496794428\\
			25	199.011654890396\\
			26	200.047099213469\\
			27	199.062286959773\\
			28	198.424377861307\\
			29	198.811272997879\\
			30	198.950328427032\\
			31	198.791220627135\\
			32	196.322447043926\\
			33	197.970261361355\\
			34	198.154293911086\\
			35	196.971903442845\\
			36	195.769825858349\\
			37	198.474598387681\\
			38	196.514667766417\\
			39	193.884577828445\\
			40	199.153799858371\\
			41	199.474894444757\\
			42	198.636627026044\\
			43	196.691327944487\\
			44	197.915417746219\\
			45	198.477185670621\\
			46	198.734112364288\\
			47	198.166367031902\\
			48	200.313497462735\\
			49	199.951534014271\\
			50	200.825439905086\\
			51	198.166347606399\\
			52	198.275762102757\\
			53	199.89970961219\\
			54	198.826383066634\\
			55	196.681786248291\\
			56	198.050629601367\\
			57	200.575491125659\\
			58	200.401800194305\\
			59	196.633910979183\\
			60	198.303798225729\\
			61	198.709190374679\\
			62	196.005183425438\\
			63	195.207247345867\\
			64	197.603471066573\\
			65	197.828098541097\\
			66	198.08027583793\\
			67	196.575798495718\\
			68	195.297340739172\\
			69	197.035154582617\\
			70	197.249012526637\\
			71	198.334493931722\\
			72	195.430518581763\\
			73	198.452110720525\\
			74	197.207439605474\\
			75	196.522853508895\\
			76	196.580557436593\\
			77	197.52897645472\\
			78	197.492765589181\\
			79	196.908244754771\\
			80	196.704139075161\\
			81	196.184602771\\
			82	194.204169729714\\
			83	197.2037020337\\
			84	197.565880014434\\
			85	195.837207289804\\
			86	193.567952779243\\
			87	198.075882784133\\
			88	197.570770496487\\
			89	198.867851546568\\
			90	196.346278566594\\
			91	196.271708081885\\
			92	194.936748569562\\
			93	196.803131263625\\
			94	198.597376209592\\
			95	199.021162424843\\
			96	196.195420329628\\
			97	201.82412830005\\
			98	205.393842481113\\
			99	208.623442832447\\
			100	210.65143285938\\
			101	212.341185842698\\
			102	212.248810237456\\
			103	212.207623873185\\
			104	211.897485621157\\
			105	211.820366091772\\
			106	211.820366091772\\
			107	211.792104172181\\
			108	211.780961996439\\
			109	211.697780107373\\
			110	211.605179426601\\
			111	211.469420969508\\
			112	211.308405571968\\
			113	211.110423138819\\
			114	210.886189970172\\
			115	210.542057530123\\
			116	210.164554501063\\
			117	209.783585869005\\
			118	208.717156774511\\
			119	208.314290605244\\
			120	207.244501257786\\
			121	206.826983284325\\
			122	205.906282306288\\
			123	205.420088472315\\
			124	205.078396472149\\
			125	205.0528500373\\
			126	204.912064152585\\
			127	204.509383639671\\
			128	204.269014079095\\
			129	203.425259761105\\
			130	203.795554818328\\
			131	204.558327807904\\
			132	204.959130390042\\
			133	204.907690837262\\
			134	205.091075699604\\
			135	205.274571820342\\
			136	206.038734724427\\
			137	205.386310736261\\
			138	205.480194985342\\
			139	204.964462717204\\
			140	204.887824521565\\
			141	204.691133598495\\
			142	204.561021226382\\
			143	204.107973296947\\
			144	204.489530001622\\
			145	205.63972137593\\
			146	206.523930911719\\
			147	206.438327682258\\
			148	205.990496948361\\
			149	205.05260687954\\
			150	205.112013163037\\
			151	205.758668367046\\
			152	206.508577637941\\
			153	206.800144606865\\
			154	207.183943151156\\
			155	207.358871184628\\
			156	206.976837713789\\
			157	206.538365799343\\
			158	205.809945408536\\
			159	205.366169242235\\
			160	204.805629214945\\
			161	205.342276421457\\
			162	206.334411008032\\
			163	205.993026756528\\
			164	205.77431255493\\
			165	206.625771558153\\
			166	207.321856932542\\
			167	206.998725313724\\
			168	206.980427602124\\
			169	206.442172364665\\
			170	203.413099036478\\
			171	197.229783925729\\
			172	193.00597105689\\
			173	196.291659851456\\
			174	191.360477962925\\
			175	192.127405664271\\
			176	193.077257803326\\
			177	192.994318409469\\
			178	197.256017079357\\
			179	193.683039492753\\
			180	192.986999212324\\
			181	195.569763803541\\
			182	194.30216138554\\
			183	194.815308691897\\
			184	190.702956518276\\
			185	192.194915699297\\
			186	192.535773354178\\
			187	192.535773354178\\
			188	193.540572596722\\
			189	196.189403661125\\
			190	194.185495570495\\
			191	194.21168076958\\
			192	191.431045681256\\
			193	193.364388228956\\
			194	194.092965296301\\
			195	192.862244519111\\
			196	195.115143994554\\
			197	194.81886215095\\
			198	193.652022003687\\
			199	194.073880989612\\
			200	193.131869707811\\
			201	193.025658011449\\
			202	193.167620383839\\
			203	194.05147198625\\
			204	192.00391811901\\
			205	192.118541956758\\
			206	193.673913023289\\
			207	197.905624569766\\
			208	193.921736166309\\
			209	193.875588613626\\
			210	196.421410954705\\
			211	194.374731426351\\
			212	194.166728958442\\
			213	195.674923337006\\
			214	197.400761956036\\
			215	194.633121823739\\
			216	194.676107487967\\
			217	192.726835973707\\
			218	195.866673339409\\
			219	199.011823602159\\
			220	196.335248743182\\
			221	195.962386073511\\
			222	195.048969778297\\
			223	196.72629800344\\
			224	194.796958540124\\
			225	196.386683648887\\
			226	194.957085551917\\
			227	196.773148404357\\
			228	194.299963993016\\
			229	194.633075781959\\
			230	196.540199146913\\
			231	195.649685566416\\
			232	197.674262766658\\
			233	194.173226722838\\
			234	193.180010926296\\
			235	196.565009037862\\
			236	195.240591745559\\
			237	194.007913029911\\
			238	194.753089060554\\
			239	196.236653539583\\
			240	195.261180832778\\
			241	195.007977323548\\
			242	196.82842213802\\
			243	197.716675042755\\
			244	191.899041383799\\
			245	192.069618393862\\
			246	194.382147000078\\
			247	195.718267117756\\
			248	197.081959614072\\
			249	196.542844742453\\
			250	191.609448120103\\
			251	194.79957340122\\
			252	196.372528175207\\
			253	197.137010376069\\
			254	197.712276813527\\
			255	195.133525772758\\
			256	196.887419421438\\
			257	194.495380683497\\
			258	195.778794646353\\
			259	194.959634388928\\
			260	197.276939721645\\
			261	197.576209721797\\
			262	197.408424916845\\
			263	198.481088743396\\
			264	194.607312828487\\
			265	193.907315894854\\
			266	194.213812934304\\
			267	196.063556480777\\
			268	198.050678800939\\
			269	197.784540161541\\
			270	203.832756560908\\
			271	202.726719393088\\
			272	202.889634483225\\
			273	203.751676962587\\
			274	205.122795578368\\
			275	205.290162852112\\
			276	204.663117304811\\
			277	203.367058806013\\
			278	202.018919933765\\
			279	203.29660068325\\
			280	203.258052248141\\
			281	203.258052248141\\
			282	205.087626665472\\
			283	204.160399513999\\
			284	202.636999244449\\
			285	203.333840694377\\
			286	203.631751543751\\
			287	204.453696148704\\
			288	202.205017229897\\
			289	203.073559891984\\
			290	203.395367397704\\
			291	202.960158797717\\
			292	201.7243638572\\
			293	199.466252081531\\
			294	200.281618915468\\
			295	198.937674569009\\
			296	201.332576857296\\
			297	203.079115853415\\
			298	198.727969461729\\
			299	200.80825942673\\
			300	200.860456040283\\
			301	201.652068417623\\
			302	201.867105861573\\
			303	202.827602405775\\
			304	202.547402424548\\
			305	200.298447146916\\
			306	202.4741233226\\
			307	200.475227207142\\
			308	200.418828878511\\
			309	200.581772651586\\
			310	201.959314691927\\
			311	200.521457209557\\
			312	202.109775576667\\
			313	200.687170775823\\
			314	199.331934894359\\
			315	199.701561526993\\
			316	199.256225401433\\
			317	201.099682209034\\
			318	202.881734385227\\
			319	201.565888057454\\
			320	201.565888057454\\
			321	202.744195799118\\
			322	198.777706570515\\
			323	198.631793171637\\
			324	201.328206121186\\
			325	201.589625827298\\
			326	200.82007827183\\
			327	202.299700145915\\
			328	198.678060023952\\
			329	195.49918765792\\
			330	190.568755832347\\
			331	186.261171472903\\
			332	183.570925397592\\
			333	185.489272204418\\
			334	186.494232685136\\
			335	187.95925412201\\
			336	190.523812113811\\
			337	190.523812113811\\
			338	187.13928118046\\
			339	186.493678952897\\
			340	184.730116336824\\
			341	184.776849382756\\
			342	186.348101000949\\
			343	185.094212259853\\
			344	188.257889362493\\
			345	190.485339428345\\
			346	189.709315595252\\
			347	189.13931567832\\
			348	187.228485003108\\
			349	184.293407583227\\
			350	184.0136222347\\
			351	193.400745063874\\
			352	185.897198258555\\
			353	183.82823013786\\
			354	187.042065195137\\
			355	189.995849919888\\
			356	189.541248938819\\
			357	189.197453518383\\
			358	189.189049555352\\
			359	189.189049555352\\
			360	189.783483542371\\
			361	191.890651098252\\
			362	191.10129682551\\
			363	189.850298253028\\
			364	187.564195530548\\
			365	185.331096275023\\
			366	188.035723742476\\
			367	187.575908286976\\
			368	188.153706001269\\
			369	188.501263276165\\
			370	190.740864984076\\
			371	190.437384495681\\
			372	189.207403002391\\
			373	190.460099310318\\
			374	191.570975072464\\
			375	191.154160152689\\
			376	192.197854521595\\
			377	190.29533578389\\
			378	190.172884904707\\
			379	189.086420996506\\
			380	188.397317282002\\
			381	186.722515892457\\
			382	190.170755780317\\
			383	188.887466168855\\
			384	188.252338809218\\
			385	186.600783037985\\
			386	187.26571812708\\
			387	188.828598901548\\
			388	190.502851349689\\
			389	189.39815513133\\
			390	190.724693525889\\
			391	188.50398129374\\
			392	186.746356401732\\
			393	185.998135714555\\
			394	188.733277990098\\
			395	189.013640288056\\
			396	190.306807083536\\
			397	187.060647473355\\
			398	189.147692034627\\
			399	190.736643267505\\
			400	190.567807552473\\
			401	190.20607438124\\
			402	186.206718343656\\
			403	186.411810252723\\
			404	187.91541931584\\
			405	188.837206423811\\
			406	190.748356158238\\
			407	191.538784006681\\
			408	191.123410232736\\
			409	192.425099669461\\
			410	187.593393051607\\
			411	187.540391434848\\
			412	190.757498894506\\
			413	190.171676685948\\
			414	189.702617649009\\
			415	189.722992820452\\
			416	188.141484046774\\
			417	185.80835496322\\
			418	186.615904264116\\
			419	186.594003505431\\
			420	187.64296063343\\
			421	190.488384929963\\
			422	192.825798184411\\
			423	191.332383946768\\
			424	190.489438988306\\
			425	186.813516547697\\
			426	188.13695994365\\
			427	185.599664795915\\
			428	187.618934414504\\
			429	188.865494423502\\
			430	192.387809770301\\
			431	187.828698314239\\
			432	188.452430370885\\
			433	191.688063916687\\
			434	190.636293189548\\
			435	188.829484380243\\
			436	190.298041779153\\
			437	190.581182722693\\
			438	186.325099320138\\
			439	190.346548668539\\
			440	189.148939454231\\
			441	185.657418994682\\
			442	187.99238500286\\
			443	192.036799306122\\
			444	190.700562079413\\
			445	191.376264231375\\
			446	188.957019522566\\
			447	190.073311061581\\
			448	189.696731016102\\
			449	192.040752852603\\
			450	197.486947582172\\
			451	198.79358194783\\
			452	205.378258004839\\
			453	207.167127613087\\
			454	208.125057770189\\
			455	207.15301906713\\
			456	206.243382358011\\
			457	205.422697314797\\
			458	206.340617169231\\
			459	204.676885119942\\
			460	203.388386596677\\
			461	202.130335046259\\
			462	203.64950122327\\
			463	203.64950122327\\
			464	204.024312755033\\
			465	203.657489978153\\
			466	203.847567258637\\
			467	203.214401193352\\
			468	203.51198788233\\
			469	204.05111156216\\
			470	202.265494201753\\
			471	204.0012164682\\
			472	203.056202498883\\
			473	203.715629897675\\
			474	201.373230361164\\
			475	202.062441227748\\
			476	202.754994572669\\
			477	202.482775319046\\
			478	197.916974944444\\
			479	198.670626336964\\
			480	202.224062989549\\
			481	202.474453027205\\
			482	202.895218911608\\
			483	200.463239171752\\
			484	202.025275693707\\
			485	201.646539054759\\
			486	202.201293409163\\
			487	198.612062757942\\
			488	200.973031151171\\
			489	201.483457947021\\
			490	201.55253159244\\
			491	199.884838748282\\
			492	200.85415045827\\
			493	199.710735398353\\
			494	201.494950104175\\
			495	202.063115576301\\
			496	203.821320873988\\
			497	201.793486766843\\
			498	201.234773580067\\
			499	203.603581637224\\
			500	201.885597764377\\
			501	202.374738123345\\
			502	202.896225449755\\
			503	201.563733628415\\
			504	201.368008694928\\
			505	201.17409503639\\
			506	203.692768150983\\
			507	201.291809573245\\
			508	201.176584172083\\
			509	199.818914106469\\
			510	201.059768354179\\
			511	202.424488591333\\
			512	201.393262101628\\
			513	200.431053234943\\
			514	199.991993779847\\
			515	200.352965743575\\
			516	202.115936871399\\
			517	199.024334695152\\
			518	197.095395964268\\
			519	201.410294124244\\
			520	200.203398781397\\
			521	199.572939611596\\
			522	200.718546232448\\
			523	197.260055198007\\
			524	197.430631083434\\
			525	197.235950835061\\
			526	199.463652811166\\
			527	199.927687854083\\
			528	199.86633007068\\
			529	182.590891898849\\
			530	185.161906548187\\
			531	180.871314296143\\
			532	176.663551750657\\
			533	177.42691061284\\
			534	178.796942644152\\
			535	182.189732069651\\
			536	183.592617721642\\
			537	181.198023327391\\
			538	181.198023327391\\
			539	181.845563448695\\
			540	180.278525570145\\
			541	185.651390920859\\
			542	181.278369264804\\
			543	182.676512031384\\
			544	182.309738818898\\
			545	178.964502248961\\
			546	179.774989394615\\
			547	181.460097010115\\
			548	179.474962998186\\
			549	179.474962998186\\
			550	181.145245668593\\
			551	186.86980333513\\
			552	186.178427828075\\
			553	181.121286000992\\
			554	180.755334555252\\
			555	184.730819400174\\
			556	180.23757711809\\
			557	179.52469514338\\
			558	186.99160665096\\
			559	181.771843466668\\
			560	179.38009702812\\
			561	179.436349616439\\
			562	185.941546252703\\
			563	181.913901151774\\
			564	178.128749104623\\
			565	180.222078232093\\
			566	187.272176522761\\
			567	187.272176522761\\
			568	187.440527042431\\
			569	181.621814908773\\
			570	181.013226271264\\
			571	182.718481091059\\
			572	184.713882345241\\
			573	185.055068051074\\
			574	184.844108485747\\
			575	183.60409689603\\
			576	182.265292715427\\
			577	185.076863663673\\
			578	182.421050152754\\
			579	186.379337656861\\
			580	185.205112979565\\
			581	181.172124723297\\
			582	181.061363567103\\
			583	182.50121139277\\
			584	183.676548149301\\
			585	183.949455001501\\
			586	181.73589146109\\
			587	186.159635941976\\
			588	184.826680015927\\
			589	184.488163961379\\
			590	179.063896446254\\
			591	180.500209127673\\
			592	185.534618033323\\
			593	184.977889653484\\
			594	182.72770340792\\
			595	180.479270318731\\
			596	183.047966306088\\
			597	184.132961653601\\
			598	181.622294020541\\
			599	185.229377986832\\
			600	180.181534541284\\
			601	179.006414483435\\
			602	182.967345484907\\
			603	185.071832426263\\
			604	180.471601526748\\
			605	182.714312577997\\
			606	185.732193966792\\
			607	185.730775360322\\
			608	187.034366005622\\
			609	183.568153598717\\
			610	182.351994342356\\
			611	184.092393435433\\
			612	185.323697988386\\
			613	183.974824453224\\
			614	183.266088365763\\
			615	182.541868045593\\
			616	181.038737849207\\
			617	181.444116114308\\
			618	180.025617929727\\
			619	179.62344338634\\
			620	180.377828610503\\
			621	186.492262614193\\
			622	194.04930443912\\
			623	199.001732797217\\
			624	208.926982867235\\
			625	213.381388419202\\
			626	213.657302037381\\
			627	214.016675544414\\
			628	214.186732629137\\
			629	214.352118767686\\
			630	214.352118767686\\
			631	214.361291055541\\
			632	214.39783789936\\
			633	214.595612638227\\
			634	214.79431745531\\
			635	214.761457311889\\
			636	214.753919246395\\
			637	214.719464305864\\
			638	214.509903554589\\
			639	214.396124532803\\
			640	214.344807685565\\
			641	214.0019120165\\
			642	213.846828253601\\
			643	213.68680260044\\
			644	213.68680260044\\
			645	213.632523607322\\
			646	213.318594906547\\
			647	213.159587639795\\
			648	213.159587639795\\
			649	212.768601416702\\
			650	212.573166376618\\
			651	212.400813962804\\
			652	212.195375103574\\
			653	212.195375103574\\
			654	210.824757810434\\
			655	210.155618969838\\
			656	209.489911205111\\
			657	208.776845140841\\
			658	207.985568527366\\
			659	204.65878669858\\
			660	204.141647829556\\
			661	204.019572056605\\
			662	202.964639913411\\
			663	201.526957804435\\
			664	201.526957804435\\
			665	203.610395193971\\
			666	202.370987957147\\
			667	203.018152460495\\
			668	202.529700889836\\
			669	201.953630172659\\
			670	201.998591186141\\
			671	201.872418274537\\
			672	202.774146328513\\
			673	201.5197788227\\
			674	204.097651074395\\
			675	203.267030410729\\
			676	202.421923579516\\
			677	201.42711930626\\
			678	202.360798970351\\
			679	200.266370863807\\
			680	202.034465271996\\
			681	203.014260524762\\
			682	202.963716780848\\
			683	203.128671937817\\
			684	202.860643079635\\
			685	202.849918520094\\
			686	202.048768946043\\
			687	201.056546614491\\
			688	203.909221151831\\
			689	202.551221607763\\
			690	200.782394813418\\
			691	202.750907808152\\
			692	202.855627399507\\
			693	203.211347058893\\
			694	201.482802043529\\
			695	201.797347845951\\
			696	202.060253708437\\
			697	184.847371457995\\
			698	168.026982982247\\
			699	161.802709693198\\
			700	170.278304190583\\
			701	167.188084471804\\
			702	175.095479720121\\
			703	191.963680598618\\
			704	188.34468096641\\
			705	179.118866967905\\
			706	175.575604776079\\
			707	182.290862702961\\
			708	180.940992239864\\
			709	176.984926287714\\
			710	183.982345550906\\
			711	183.982345550906\\
			712	180.354915204834\\
			713	178.750024127016\\
			714	184.468522550888\\
			715	179.576259167957\\
			716	178.869603917337\\
			717	183.197696261456\\
			718	184.545755299345\\
			719	177.607724200472\\
			720	181.381877099117\\
			721	182.288600641469\\
			722	182.288600641469\\
			723	183.538984434621\\
			724	180.270546892891\\
			725	181.520262268721\\
			726	182.750195824649\\
			727	183.238485034174\\
			728	180.516475692663\\
			729	183.424809629486\\
			730	180.645531055458\\
			731	181.436354731704\\
			732	179.904153222073\\
			733	182.319061777078\\
			734	176.556370151649\\
			735	180.812510426007\\
			736	182.530568350355\\
			737	179.181579892486\\
			738	179.181579892486\\
			739	181.294795051109\\
			740	181.546623676642\\
			741	181.546623676642\\
			742	185.907783654705\\
			743	185.598930000285\\
			744	179.793650991345\\
			745	178.098313037387\\
			746	178.027555831898\\
			747	184.8051439108\\
			748	197.546139699682\\
			749	189.656250971094\\
			750	198.233184600866\\
			751	192.654931325483\\
			752	194.655197735121\\
			753	190.306556133768\\
			754	182.847296124052\\
			755	194.91066953247\\
			756	206.69235795952\\
			757	213.752807941065\\
			758	219.368901724906\\
			759	222.695665390413\\
			760	224.600202468637\\
			761	225.872551073351\\
			762	225.872551073351\\
			763	227.349862824599\\
			764	227.97875557871\\
			765	229.214919273297\\
			766	229.75046030043\\
			767	230.660750412612\\
			768	231.792322403058\\
			769	232.244612869613\\
			770	232.756520827361\\
			771	233.195380530759\\
			772	233.195380530759\\
			773	233.681424706555\\
			774	233.963490725687\\
			775	234.057638181906\\
			776	233.936390630403\\
			777	233.888228121817\\
			778	233.905142121075\\
			779	233.747573209479\\
			780	233.766286564559\\
			781	233.63911385558\\
			782	233.198077561276\\
			783	232.682509888235\\
			784	232.337090378201\\
			785	232.118402435356\\
			786	231.985328081759\\
			787	231.76246085413\\
			788	231.529536212797\\
			789	231.143127322335\\
			790	230.648435934774\\
			791	230.156368170039\\
			792	229.692957111317\\
			793	229.36141471728\\
			794	229.252362252686\\
			795	231.371852675725\\
			796	232.738273216059\\
			797	233.407208818311\\
			798	233.545424262864\\
			799	233.602940544273\\
			800	233.606172809691\\
			801	233.252737711853\\
			802	232.805695290466\\
			803	232.440695597895\\
			804	232.041066885916\\
			805	231.646661156293\\
			806	231.304216546992\\
			807	230.821662793032\\
			808	230.571293002412\\
			809	230.551807435948\\
			810	230.717427130821\\
			811	230.745553760811\\
			812	230.702402999271\\
			813	230.664598357727\\
			814	230.797768726734\\
			815	230.908202755478\\
			816	230.789920220546\\
			817	230.607711046042\\
			818	230.569710182794\\
			819	230.855790767872\\
			820	230.979816112884\\
			821	231.176566046899\\
			822	231.319536511808\\
			823	219.803022531006\\
			824	208.27905697647\\
			825	200.187353407597\\
			826	196.727685344557\\
			827	192.389571034243\\
			828	194.403468468318\\
			829	194.564888784086\\
			830	194.262552902747\\
			831	196.210223678201\\
			832	194.941683114904\\
			833	194.264545214518\\
			834	197.741280440466\\
			835	195.190457682301\\
			836	195.190457682301\\
			837	196.664739913708\\
			838	196.558219711996\\
			839	196.501051265866\\
			840	197.316215897277\\
			841	196.743508470403\\
			842	194.167897667282\\
			843	196.411877110264\\
			844	195.551033483704\\
			845	196.33277465866\\
			846	194.942374719599\\
			847	196.885393018592\\
			848	196.72896608316\\
			849	193.961325750215\\
			850	196.599326457397\\
			851	196.414523684855\\
			852	192.931118115265\\
			853	193.640623130074\\
			854	194.790837610517\\
			855	195.132855740044\\
			856	195.591939324786\\
			857	195.860501965346\\
			858	196.980009936636\\
			859	193.081705672852\\
			860	195.856202424753\\
			861	194.960644619781\\
			862	196.034882032278\\
			863	193.932302083749\\
			864	192.760802606907\\
			865	198.178054092658\\
			866	195.331288257441\\
			867	193.382717307866\\
			868	195.348193543823\\
			869	200.261915221799\\
			870	197.312667887186\\
			871	201.062500547496\\
			872	209.064411843997\\
			873	214.366696240059\\
			874	219.45980616774\\
			875	221.887308734136\\
			876	223.552599337517\\
			877	225.671942604005\\
			878	226.633854380097\\
			879	227.479246265253\\
			880	228.15527728135\\
			881	228.637197756001\\
			882	228.637197756001\\
			883	229.138011800295\\
			884	229.550969314835\\
			885	230.06728826736\\
			886	230.467818426573\\
			887	231.082237781844\\
			888	231.576758440118\\
			889	232.301885207686\\
			890	233.144872321503\\
			891	233.425804334197\\
			892	233.783804167283\\
			893	234.051933755236\\
			894	234.195563382679\\
			895	234.284227973913\\
			896	234.438738610031\\
			897	234.742330274991\\
			898	235.329412760338\\
			899	235.413462184233\\
			900	235.56206565558\\
			901	235.323086258717\\
			902	235.33482566816\\
			903	234.905321143205\\
			904	234.383576686564\\
			905	234.224655359063\\
			906	234.537366163015\\
			907	234.626291446608\\
			908	234.47399919118\\
			909	234.176221823292\\
			910	233.828849962064\\
			911	232.901942119452\\
			912	232.256130934929\\
			913	231.993752391246\\
			914	231.951476699567\\
			915	232.15374369192\\
			916	232.4129204309\\
			917	232.591423460592\\
			918	232.860264759058\\
			919	232.673296665701\\
			920	232.907834054936\\
			921	232.888511732072\\
			922	233.236042171275\\
			923	233.274187668307\\
			924	233.039018141356\\
			925	232.771293511145\\
			926	217.067112217892\\
			927	205.8928034194\\
			928	199.637407733834\\
			929	194.972210489898\\
			930	193.631169007505\\
			931	190.327759239755\\
			932	189.056221401391\\
			933	190.967272152103\\
			934	195.867240403417\\
			935	194.847354077971\\
			936	191.687411168971\\
			937	191.628146706842\\
			938	192.393791693749\\
			939	192.393791693749\\
			940	192.747623806912\\
			941	192.891952198761\\
			942	194.768051286126\\
			943	195.019093496221\\
			944	192.40955208584\\
			945	192.355231548846\\
			946	191.7545413617\\
			947	191.292470400238\\
			948	192.009992700669\\
			949	193.674006648667\\
			950	193.540591759086\\
			951	195.785599319023\\
			952	194.982785216148\\
			953	191.877570526915\\
			954	192.057609121298\\
			955	191.261700221434\\
			956	193.466679455294\\
			957	190.705981909758\\
			958	191.361801291054\\
			959	191.504857259329\\
			960	193.969069382265\\
			961	191.301700113546\\
			962	194.562367316986\\
			963	195.132527658098\\
			964	192.649628826051\\
			965	195.660751665705\\
			966	193.225613329521\\
			967	194.873584928796\\
			968	195.201953226733\\
			969	194.997409226883\\
			970	203.261948636253\\
			971	202.20288175572\\
			972	204.004804035636\\
			973	204.562681375127\\
			974	202.534213999035\\
			975	202.876312334768\\
			976	203.557878072327\\
			977	203.846193279052\\
			978	205.607673025403\\
			979	204.249240927089\\
			980	202.188466612719\\
			981	203.202186424731\\
			982	203.202186424731\\
			983	204.63476629537\\
			984	202.480911181584\\
			985	202.901109514512\\
			986	203.871963623508\\
			987	204.636397588791\\
			988	205.887675926584\\
			989	204.501625636101\\
			990	202.86534913704\\
			991	203.520831322673\\
			992	203.922815359024\\
			993	203.083013735391\\
			994	203.079026966871\\
			995	203.909269005693\\
			996	203.862327958256\\
			997	204.369962888343\\
			998	202.49977725553\\
			999	201.724481786467\\
			1000	202.722522688635\\
			1001	200.891905059509\\
			1002	204.76208623546\\
			1003	202.341047495942\\
			1004	203.841488552213\\
			1005	202.041050171643\\
			1006	201.639580248156\\
			1007	202.158244687728\\
			1008	202.242901494033\\
			1009	202.470868416166\\
			1010	202.470868416166\\
			1011	201.351194884272\\
			1012	201.351194884272\\
			1013	203.519036115589\\
			1014	202.389650831485\\
			1015	200.579723580938\\
			1016	199.878764412617\\
			1017	203.200952781159\\
			1018	202.962400217111\\
			1019	201.780229130102\\
			1020	200.566595022159\\
			1021	199.336084330965\\
			1022	203.120573943442\\
			1023	203.626218298149\\
			1024	203.309364150768\\
			1025	203.309364150768\\
			1026	202.090493057471\\
			1027	201.714698833349\\
			1028	195.656631679906\\
			1029	194.062548177801\\
			1030	192.804915171492\\
			1031	195.185911188795\\
			1032	196.112047767064\\
			1033	191.753601831777\\
			1034	194.784253635171\\
			1035	195.104762420035\\
			1036	195.828245283038\\
			1037	190.74115446412\\
			1038	190.74115446412\\
			1039	194.599329464155\\
			1040	195.515721513921\\
			1041	194.488875806012\\
			1042	194.517488070835\\
			1043	192.497432774028\\
			1044	194.906511110505\\
			1045	194.441799067137\\
			1046	194.101726217835\\
			1047	195.705601685291\\
			1048	198.181074829349\\
			1049	194.832303886117\\
			1050	195.723690954439\\
			1051	196.258868714925\\
			1052	194.349450177083\\
			1053	193.300459595968\\
			1054	195.488587375588\\
			1055	193.96802416846\\
			1056	193.502152298074\\
			1057	194.128448164108\\
			1058	193.790364822359\\
			1059	194.230488935546\\
			1060	196.844760722571\\
			1061	198.22119556531\\
			1062	198.748294153733\\
			1063	195.981539340287\\
			1064	197.507491110722\\
			1065	194.73442525876\\
			1066	195.373872045477\\
			1067	197.094947758047\\
			1068	191.075000208413\\
			1069	195.083503722665\\
			1070	195.012722577105\\
			1071	191.97317850309\\
			1072	192.71045550137\\
			1073	195.459006550353\\
			1074	197.273291614824\\
			1075	198.744392083015\\
			1076	196.226695318325\\
			1077	194.597866543751\\
			1078	195.467614013842\\
			1079	194.711535636411\\
			1080	195.422817573331\\
			1081	195.847370060699\\
			1082	194.807745222515\\
			1083	193.624272534167\\
			1084	196.475584211162\\
			1085	195.240811752072\\
			1086	198.715789367486\\
			1087	202.179909713067\\
			1088	201.400982132881\\
			1089	200.935346672748\\
			1090	202.002106894284\\
			1091	197.684173258674\\
			1092	196.57092827004\\
			1093	198.629521114693\\
			1094	202.313933719152\\
			1095	199.590352948978\\
			1096	199.966098110503\\
			1097	198.140408050719\\
			1098	199.821492747684\\
			1099	199.201035442822\\
			1100	201.108763679783\\
			1101	200.727295784305\\
			1102	198.834641973736\\
			1103	199.518047861607\\
			1104	199.28820016623\\
			1105	199.682757789141\\
			1106	200.540192581981\\
			1107	199.119960170366\\
			1108	198.212211962111\\
			1109	200.240137988161\\
			1110	189.35289216959\\
			1111	188.231643703322\\
			1112	177.660058532728\\
			1113	177.119221550508\\
			1114	182.420656522236\\
			1115	186.22702230198\\
			1116	183.135164307706\\
			1117	191.960312305299\\
			1118	183.784559581815\\
			1119	180.599235056962\\
			1120	182.505760700627\\
			1121	182.505760700627\\
			1122	170.953534891044\\
			1123	173.958926598566\\
			1124	184.451622347839\\
			1125	185.713265848621\\
			1126	180.691068993008\\
			1127	180.691068993008\\
			1128	186.538969126629\\
			1129	183.094983073871\\
			1130	184.679076674541\\
			1131	183.331716708142\\
			1132	184.611686072062\\
			1133	181.739319083581\\
			1134	187.104421628306\\
			1135	187.966308664465\\
			1136	186.615010812709\\
			1137	183.350256665534\\
			1138	182.583344790355\\
			1139	185.006069506529\\
			1140	188.596414319303\\
			1141	184.812082092061\\
			1142	183.501165256663\\
			1143	181.401729073088\\
			1144	185.982299439104\\
			1145	182.944400941592\\
			1146	187.90876195565\\
			1147	183.366527793695\\
			1148	182.21097920316\\
			1149	180.51816965551\\
			1150	181.039500477785\\
			1151	183.17062968433\\
			1152	196.715488122955\\
			1153	212.835749446971\\
			1154	219.309198868184\\
			1155	225.697907044467\\
			1156	229.25340014796\\
			1157	233.93313193005\\
			1158	235.591637612245\\
			1159	236.788034001911\\
			1160	236.788034001911\\
			1161	237.699362336751\\
			1162	238.213598185588\\
			1163	238.475289606564\\
			1164	238.802023741839\\
			1165	238.884156590354\\
			1166	238.801613302783\\
			1167	238.801613302783\\
			1168	238.719878811063\\
			1169	238.87709244722\\
			1170	238.64560653095\\
			1171	238.582972553605\\
			1172	238.507610300919\\
			1173	238.031979316618\\
			1174	237.40211896552\\
			1175	237.420287410339\\
			1176	237.710830644832\\
			1177	238.002046832695\\
			1178	238.326795906318\\
			1179	238.618555612544\\
			1180	238.836120559911\\
			1181	238.41276301926\\
			1182	238.146711151545\\
			1183	238.098156104345\\
			1184	237.99933895385\\
			1185	238.292798156339\\
			1186	238.188542658597\\
			1187	237.814634274616\\
			1188	237.100416360465\\
			1189	236.607226417785\\
			1190	236.442567108632\\
			1191	225.333868402078\\
			1192	216.503893398224\\
			1193	216.503893398224\\
			1194	207.257827893806\\
			1195	206.011834410284\\
			1196	205.341228953561\\
			1197	212.340659557934\\
			1198	212.340659557934\\
			1199	218.350748316834\\
			1200	212.313714827767\\
			1201	211.587088543315\\
			1202	211.587088543315\\
			1203	226.11515263316\\
			1204	231.269026593134\\
			1205	231.269026593134\\
			1206	220.368048521081\\
			1207	220.368048521081\\
			1208	229.875799474384\\
			1209	230.444236128786\\
			1210	230.444236128786\\
			1211	227.918622429937\\
			1212	242.138334823007\\
			1213	242.138334823007\\
			1214	226.368365370357\\
			1215	243.054424251214\\
			1216	224.838302350645\\
			1217	218.219594185346\\
			1218	217.72989133712\\
			1219	221.038039691535\\
			1220	229.653349118896\\
			1221	237.406003433646\\
			1222	245.224198470063\\
			1223	247.13737617732\\
			1224	248.40474321098\\
			1225	249.36662341033\\
			1226	249.36662341033\\
			1227	249.679346376851\\
			1228	249.92523735345\\
			1229	249.984387484839\\
			1230	249.3993794945\\
			1231	249.29274322316\\
			1232	249.29274322316\\
			1233	248.952831924865\\
			1234	249.031690930404\\
			1235	248.561755185257\\
			1236	248.304360424154\\
			1237	248.030136008516\\
			1238	248.222920793816\\
			1239	248.222920793816\\
			1240	247.999729006894\\
			1241	247.969560911233\\
			1242	247.844338466816\\
			1243	247.617133350296\\
			1244	247.549087923362\\
			1245	247.1060810751\\
			1246	247.076737440918\\
			1247	246.887667406215\\
			1248	246.657207326663\\
			1249	246.210502040588\\
			1250	245.858528772906\\
			1251	245.339808264509\\
			1252	245.036944743037\\
			1253	244.159913055071\\
			1254	243.882638741346\\
			1255	243.882638741346\\
			1256	244.009014925904\\
			1257	244.90608521185\\
			1258	243.913468777816\\
			1259	242.435148590496\\
			1260	241.648543287322\\
			1261	241.199934045292\\
			1262	237.19533284992\\
			1263	236.756343583586\\
			1264	235.441289685952\\
			1265	235.005215536847\\
			1266	235.005215536847\\
			1267	235.236624729364\\
			1268	234.665376525328\\
			1269	233.681514718106\\
			1270	235.098098313999\\
			1271	233.632970585258\\
			1272	233.916367566938\\
			1273	233.330215611841\\
		};
	\end{axis}
\end{tikzpicture}%

==> Figures/lstm_model.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.419\figH,
at={(0\figW,0.581\figH)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=650,
ymin=2.01016765819363,
ymax=10.4938885884262,
ylabel style={font=\color{white!15!black}},
ylabel={CA50\\[1ex][CAD aTDC]},
y label style={at={(-0.07,0.5)},{text width=2.5cm}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	6.05078125\\
2	8.55078125\\
3	6.8515625\\
4	4.05078125\\
5	4.65234375\\
6	6.453125\\
7	5.15234375\\
8	3.8515625\\
9	5.05078125\\
10	6.05078125\\
11	5.8515625\\
12	7.8515625\\
13	9.453125\\
14	8.953125\\
15	5.453125\\
16	5.55078125\\
17	5.15234375\\
18	7.453125\\
19	7.3515625\\
20	6.8515625\\
21	7.8515625\\
22	6.15234375\\
23	5.55078125\\
24	6.25390625\\
25	5.15234375\\
26	6.55078125\\
27	6.15234375\\
28	5.65234375\\
29	5.15234375\\
30	6.15234375\\
31	5.953125\\
32	4.453125\\
33	7.55078125\\
34	8.15234375\\
35	7.15234375\\
36	4.75\\
37	7.75390625\\
38	4.75\\
39	2.55078125\\
40	6.953125\\
41	8.15234375\\
42	6.15234375\\
43	3.453125\\
44	4.453125\\
45	6.75390625\\
46	6.75390625\\
47	4.75\\
48	8.15234375\\
49	7.75390625\\
50	7.3515625\\
51	4.453125\\
52	5.453125\\
53	6.65234375\\
54	5.453125\\
55	3.953125\\
56	5.55078125\\
57	8.15234375\\
58	7.453125\\
59	3.8515625\\
60	6.15234375\\
61	6.3515625\\
62	4.05078125\\
63	2.8515625\\
64	6.55078125\\
65	7.8515625\\
66	7.65234375\\
67	5.55078125\\
68	3.65234375\\
69	7.65234375\\
70	7.25390625\\
71	7.953125\\
72	4.75\\
73	7.3515625\\
74	5.75\\
75	4.75\\
76	5.15234375\\
77	6.05078125\\
78	6.453125\\
79	6.05078125\\
80	4.953125\\
81	4.8515625\\
82	3.8515625\\
83	6.05078125\\
84	7.8515625\\
85	5.953125\\
86	2.55078125\\
87	6.15234375\\
88	6.15234375\\
89	8.453125\\
90	5.8515625\\
91	4.3515625\\
92	3.55078125\\
93	4.953125\\
94	7.75390625\\
95	7.65234375\\
96	4.05078125\\
97	2.25\\
98	2.55078125\\
99	7.05078125\\
100	6.65234375\\
101	7.75390625\\
102	4.25\\
103	3.953125\\
104	2.453125\\
105	4.65234375\\
106	5.25\\
107	6.3515625\\
108	5.55078125\\
109	5.8515625\\
110	4.8515625\\
111	3.75\\
112	4.453125\\
113	4.65234375\\
114	3.75\\
115	4.15234375\\
116	4.65234375\\
117	5.75\\
118	6.3515625\\
119	4.75\\
120	5.25\\
121	5.15234375\\
122	5.453125\\
123	5.05078125\\
124	5.65234375\\
125	5.8515625\\
126	4.75\\
127	4.8515625\\
128	2.15234375\\
129	3.15234375\\
130	5.25\\
131	5.25\\
132	5.25\\
133	5.3515625\\
134	5.8515625\\
135	9.15234375\\
136	5.55078125\\
137	6.453125\\
138	4.75\\
139	4.8515625\\
140	4.55078125\\
141	4.8515625\\
142	3.05078125\\
143	4.25\\
144	7.453125\\
145	7.55078125\\
146	5.65234375\\
147	4.25\\
148	2.75\\
149	3.55078125\\
150	5.75\\
151	7.453125\\
152	6.8515625\\
153	6.8515625\\
154	6.25390625\\
155	5.3515625\\
156	5.75\\
157	4.65234375\\
158	4.75\\
159	3.953125\\
160	5.8515625\\
161	7.953125\\
162	5.25\\
163	5.25\\
164	8.15234375\\
165	7.8515625\\
166	5.55078125\\
167	6.15234375\\
168	4.953125\\
169	5.453125\\
170	8.15234375\\
171	7.953125\\
172	12.453125\\
173	6.15234375\\
174	4.75\\
175	5.953125\\
176	5.75\\
177	9.75390625\\
178	6.25390625\\
179	4.05078125\\
180	7.3515625\\
181	7.453125\\
182	5.65234375\\
183	7.05078125\\
184	4.15234375\\
185	4.8515625\\
186	5.25\\
187	6.05078125\\
188	8.65234375\\
189	7.15234375\\
190	6.3515625\\
191	3.65234375\\
192	5.3515625\\
193	6.453125\\
194	4.8515625\\
195	7.25390625\\
196	7.3515625\\
197	5.953125\\
198	6.15234375\\
199	5.15234375\\
200	4.65234375\\
201	4.8515625\\
202	5.8515625\\
203	4.05078125\\
204	3.8515625\\
205	5.3515625\\
206	9.953125\\
207	5.75\\
208	3.8515625\\
209	4.05078125\\
210	7.15234375\\
211	5.55078125\\
212	4.3515625\\
213	6.05078125\\
214	8.05078125\\
215	5.8515625\\
216	4.75\\
217	3.75\\
218	6.25390625\\
219	9.453125\\
220	6.953125\\
221	5.453125\\
222	4.65234375\\
223	6.453125\\
224	5.25\\
225	6.453125\\
226	5.453125\\
227	6.953125\\
228	4.953125\\
229	4.953125\\
230	7.05078125\\
231	6.453125\\
232	7.55078125\\
233	4.25\\
234	2.75\\
235	5.953125\\
236	5.953125\\
237	4.55078125\\
238	5.65234375\\
239	7.25390625\\
240	6.453125\\
241	5.55078125\\
242	7.55078125\\
243	9.3515625\\
244	3.8515625\\
245	2.15234375\\
246	4.05078125\\
247	5.953125\\
248	7.3515625\\
249	7.15234375\\
250	2.8515625\\
251	5.25\\
252	7.05078125\\
253	8.05078125\\
254	9.05078125\\
255	6.453125\\
256	6.8515625\\
257	5.953125\\
258	6.15234375\\
259	6.3515625\\
260	7.8515625\\
261	8.65234375\\
262	7.55078125\\
263	8.8515625\\
264	4.8515625\\
265	3.15234375\\
266	3.75\\
267	6.3515625\\
268	8.25390625\\
269	7.8515625\\
270	9.75390625\\
271	4.75\\
272	3.75\\
273	5.15234375\\
274	6.75390625\\
275	6.05078125\\
276	5.65234375\\
277	3.8515625\\
278	3.8515625\\
279	4.953125\\
280	4.3515625\\
281	8.3515625\\
282	5.65234375\\
283	3.953125\\
284	5.75\\
285	6.05078125\\
286	6.55078125\\
287	3.25\\
288	4.55078125\\
289	4.65234375\\
290	5.05078125\\
291	3.453125\\
292	2.75\\
293	3.3515625\\
294	1.953125\\
295	4.25\\
296	5.25\\
297	2.05078125\\
298	4.3515625\\
299	3.953125\\
300	5.25\\
301	5.953125\\
302	6.453125\\
303	7.05078125\\
304	4.953125\\
305	6.65234375\\
306	4.75\\
307	3.8515625\\
308	3.8515625\\
309	6.15234375\\
310	4.453125\\
311	5.65234375\\
312	4.15234375\\
313	3.953125\\
314	4.3515625\\
315	4.25\\
316	5.05078125\\
317	5.25\\
318	7.15234375\\
319	5.75\\
320	7.3515625\\
321	1.75\\
322	1.953125\\
323	4.453125\\
324	4.65234375\\
325	4.75\\
326	6.05078125\\
327	3.55078125\\
328	7.05078125\\
329	15.453125\\
330	8.25390625\\
331	5.15234375\\
332	8.65234375\\
333	6.8515625\\
334	5.953125\\
335	7.55078125\\
336	8.75390625\\
337	7.65234375\\
338	6.05078125\\
339	5.25\\
340	5.25\\
341	6.15234375\\
342	5.453125\\
343	7.05078125\\
344	8.75390625\\
345	8.05078125\\
346	6.75390625\\
347	5.65234375\\
348	3.8515625\\
349	3.25\\
350	4.3515625\\
351	9.75390625\\
352	5.453125\\
353	2.15234375\\
354	3.953125\\
355	6.55078125\\
356	6.15234375\\
357	6.15234375\\
358	5.8515625\\
359	6.453125\\
360	7.8515625\\
361	7.65234375\\
362	6.25390625\\
363	4.8515625\\
364	3.453125\\
365	4.953125\\
366	4.953125\\
367	5.25\\
368	5.15234375\\
369	7.453125\\
370	6.453125\\
371	5.453125\\
372	7.05078125\\
373	7.453125\\
374	6.75390625\\
375	8.25390625\\
376	5.953125\\
377	5.55078125\\
378	5.05078125\\
379	4.75\\
380	4.05078125\\
381	6.75390625\\
382	5.65234375\\
383	4.953125\\
384	4.05078125\\
385	4.3515625\\
386	5.453125\\
387	6.25390625\\
388	5.3515625\\
389	6.75390625\\
390	4.453125\\
391	4.05078125\\
392	3.55078125\\
393	5.55078125\\
394	5.15234375\\
395	6.65234375\\
396	4.3515625\\
397	5.75\\
398	7.15234375\\
399	6.55078125\\
400	6.25390625\\
401	3.05078125\\
402	3.15234375\\
403	4.3515625\\
404	4.953125\\
405	6.953125\\
406	6.65234375\\
407	5.953125\\
408	7.953125\\
409	4.3515625\\
410	3.8515625\\
411	6.55078125\\
412	5.65234375\\
413	5.55078125\\
414	6.15234375\\
415	4.953125\\
416	3.453125\\
417	4.453125\\
418	3.75\\
419	4.453125\\
420	7.3515625\\
421	8.05078125\\
422	7.55078125\\
423	5.8515625\\
424	3.8515625\\
425	4.75\\
426	3.25\\
427	4.25\\
428	5.65234375\\
429	8.05078125\\
430	4.65234375\\
431	5.15234375\\
432	7.8515625\\
433	7.75390625\\
434	5.3515625\\
435	6.75390625\\
436	6.55078125\\
437	3.75\\
438	7.453125\\
439	6.55078125\\
440	3.05078125\\
441	4.453125\\
442	7.65234375\\
443	6.75390625\\
444	7.75390625\\
445	4.8515625\\
446	6.75390625\\
447	5.65234375\\
448	8.75390625\\
449	5.15234375\\
450	2.3515625\\
451	6.8515625\\
452	5.75\\
453	5.8515625\\
454	4.25\\
455	2.55078125\\
456	4.453125\\
457	3.3515625\\
458	6.453125\\
459	3.05078125\\
460	2.3515625\\
461	2.05078125\\
462	3.953125\\
463	4.3515625\\
464	4.25\\
465	4.55078125\\
466	4.953125\\
467	5.55078125\\
468	5.65234375\\
469	4.3515625\\
470	5.453125\\
471	4.953125\\
472	7.453125\\
473	4.55078125\\
474	4.75\\
475	5.453125\\
476	5.25\\
477	2.65234375\\
478	2.8515625\\
479	5.05078125\\
480	4.75\\
481	5.953125\\
482	3.75\\
483	5.05078125\\
484	4.75\\
485	5.953125\\
486	3.65234375\\
487	4.55078125\\
488	4.453125\\
489	5.15234375\\
490	3.15234375\\
491	4.953125\\
492	3.953125\\
493	5.65234375\\
494	5.8515625\\
495	8.8515625\\
496	5.953125\\
497	5.65234375\\
498	7.25390625\\
499	6.3515625\\
500	5.65234375\\
501	6.15234375\\
502	5.953125\\
503	5.05078125\\
504	4.25\\
505	7.05078125\\
506	3.453125\\
507	4.55078125\\
508	3.05078125\\
509	3.65234375\\
510	5.05078125\\
511	4.75\\
512	4.3515625\\
513	3.953125\\
514	3.953125\\
515	5.953125\\
516	3.453125\\
517	1.3515625\\
518	4.953125\\
519	3.3515625\\
520	3.3515625\\
521	5.453125\\
522	3.15234375\\
523	3.15234375\\
524	3.05078125\\
525	4.453125\\
526	4.25\\
527	4.953125\\
528	0.75\\
529	12.65234375\\
530	10.453125\\
531	6.55078125\\
532	5.65234375\\
533	6.75390625\\
534	9.05078125\\
535	7.3515625\\
536	10.453125\\
537	9.3515625\\
538	7.953125\\
539	6.65234375\\
540	8.953125\\
541	7.8515625\\
542	7.453125\\
543	7.3515625\\
544	5.8515625\\
545	6.8515625\\
546	5.953125\\
547	6.05078125\\
548	6.05078125\\
549	5.953125\\
550	9.55078125\\
551	10.05078125\\
552	5.953125\\
553	5.15234375\\
554	7.65234375\\
555	5.25\\
556	4.3515625\\
557	7.8515625\\
558	5.75\\
559	4.3515625\\
560	4.3515625\\
561	11.05078125\\
562	14.05078125\\
563	5.55078125\\
564	2.15234375\\
565	3.05078125\\
566	7.8515625\\
567	8.8515625\\
568	3.953125\\
569	3.953125\\
570	5.453125\\
571	7.15234375\\
572	7.15234375\\
573	7.3515625\\
574	5.8515625\\
575	5.453125\\
576	7.05078125\\
577	6.25390625\\
578	8.75390625\\
579	7.65234375\\
580	3.8515625\\
581	4.3515625\\
582	5.25\\
583	6.15234375\\
584	6.15234375\\
585	5.05078125\\
586	7.8515625\\
587	6.8515625\\
588	6.8515625\\
589	2.75\\
590	3.65234375\\
591	6.55078125\\
592	7.15234375\\
593	5.8515625\\
594	4.15234375\\
595	5.65234375\\
596	6.65234375\\
597	5.65234375\\
598	7.453125\\
599	3.15234375\\
600	2.65234375\\
601	5.05078125\\
602	6.953125\\
603	3.25\\
604	4.8515625\\
605	8.3515625\\
606	8.3515625\\
607	8.453125\\
608	5.8515625\\
609	5.25\\
610	6.15234375\\
611	7.453125\\
612	6.55078125\\
613	5.65234375\\
614	5.3515625\\
615	5.05078125\\
616	5.25\\
617	4.25\\
618	4.05078125\\
619	4.55078125\\
620	9.05078125\\
621	5.15234375\\
622	-2.25\\
623	1.75\\
624	4.953125\\
625	2.453125\\
626	3.8515625\\
627	4.453125\\
628	4.55078125\\
629	3.75\\
630	3.55078125\\
631	5.05078125\\
632	5.8515625\\
633	5.953125\\
634	4.3515625\\
635	3.25\\
636	3.65234375\\
637	3.3515625\\
638	3.55078125\\
639	5.55078125\\
640	4.75\\
641	2.453125\\
642	3.75\\
643	4.15234375\\
644	6.3515625\\
645	5.65234375\\
646	4.25\\
647	5.65234375\\
648	5.15234375\\
649	3.953125\\
650	4.8515625\\
651	5.3515625\\
652	4.3515625\\
653	2.953125\\
654	3.75\\
655	3.05078125\\
656	2.65234375\\
657	3.15234375\\
658	3.55078125\\
659	2.55078125\\
660	6.05078125\\
661	5.65234375\\
662	5.75\\
663	3.8515625\\
664	7.25390625\\
665	4.3515625\\
666	6.8515625\\
667	6.05078125\\
668	4.75\\
669	4.8515625\\
670	4.25\\
671	6.15234375\\
672	3.953125\\
673	7.55078125\\
674	5.15234375\\
675	4.8515625\\
676	3.453125\\
677	5.15234375\\
678	2.75\\
679	4.3515625\\
680	4.453125\\
681	4.8515625\\
682	5.65234375\\
683	4.953125\\
684	5.8515625\\
685	4.75\\
686	3.453125\\
687	6.05078125\\
688	4.05078125\\
689	3.15234375\\
690	4.953125\\
691	5.55078125\\
692	5.8515625\\
693	3.75\\
694	3.8515625\\
695	4.3515625\\
696	4.15234375\\
697	26.25390625\\
698	-14.05078125\\
699	1.25\\
700	1.25\\
701	5.3515625\\
702	12.953125\\
703	11.75390625\\
704	6.75390625\\
705	3.953125\\
706	7.05078125\\
707	7.75390625\\
708	5.65234375\\
709	4.8515625\\
710	8.8515625\\
711	7.55078125\\
712	5.55078125\\
713	8.3515625\\
714	6.25390625\\
715	5.55078125\\
716	8.8515625\\
717	10.453125\\
718	6.15234375\\
719	4.65234375\\
720	6.453125\\
721	8.55078125\\
722	9.3515625\\
723	6.75390625\\
724	6.75390625\\
725	7.953125\\
726	8.453125\\
727	6.8515625\\
728	7.55078125\\
729	6.453125\\
730	6.65234375\\
731	6.05078125\\
732	7.65234375\\
733	2.953125\\
734	6.55078125\\
735	5.953125\\
736	7.3515625\\
737	5.65234375\\
738	5.55078125\\
739	7.15234375\\
740	7.55078125\\
741	10.15234375\\
742	10.05078125\\
743	4.55078125\\
744	3.3515625\\
745	3.75\\
746	10.953125\\
747	19.453125\\
748	3.953125\\
749	7.8515625\\
750	4.453125\\
751	5.25\\
752	4.25\\
753	3.3515625\\
754	4.453125\\
755	0.953125\\
756	4.25\\
757	4.953125\\
758	3.65234375\\
759	7.05078125\\
760	6.453125\\
761	4.453125\\
762	4.25\\
763	4.8515625\\
764	6.953125\\
765	5.15234375\\
766	4.65234375\\
767	4.453125\\
768	4.05078125\\
769	4.453125\\
770	5.15234375\\
771	4.75\\
772	5.8515625\\
773	4.3515625\\
774	3.953125\\
775	3.953125\\
776	4.65234375\\
777	5.25\\
778	5.15234375\\
779	6.75390625\\
780	4.75\\
781	2.8515625\\
782	3.65234375\\
783	5.05078125\\
784	4.953125\\
785	5.55078125\\
786	4.953125\\
787	4.953125\\
788	3.55078125\\
789	3.75\\
790	4.3515625\\
791	4.55078125\\
792	6.05078125\\
793	7.55078125\\
794	5.05078125\\
795	4.15234375\\
796	4.953125\\
797	5.8515625\\
798	5.65234375\\
799	5.75\\
800	5.75\\
801	4.15234375\\
802	4.3515625\\
803	5.75\\
804	5.15234375\\
805	5.3515625\\
806	4.25\\
807	6.453125\\
808	5.8515625\\
809	6.453125\\
810	5.953125\\
811	5.453125\\
812	6.3515625\\
813	5.953125\\
814	5.55078125\\
815	4.05078125\\
816	5.953125\\
817	5.75\\
818	7.75390625\\
819	5.75\\
820	6.55078125\\
821	6.15234375\\
822	5.25\\
823	7.55078125\\
824	7.65234375\\
825	8.3515625\\
826	5.453125\\
827	6.15234375\\
828	5.953125\\
829	4.15234375\\
830	4.55078125\\
831	6.75390625\\
832	6.25390625\\
833	5.65234375\\
834	8.953125\\
835	7.453125\\
836	7.55078125\\
837	8.05078125\\
838	7.3515625\\
839	7.953125\\
840	7.8515625\\
841	5.75\\
842	7.55078125\\
843	7.453125\\
844	7.15234375\\
845	5.25\\
846	7.65234375\\
847	8.3515625\\
848	4.65234375\\
849	7.15234375\\
850	8.05078125\\
851	3.55078125\\
852	3.953125\\
853	5.75\\
854	6.453125\\
855	6.65234375\\
856	6.65234375\\
857	7.55078125\\
858	4.453125\\
859	6.953125\\
860	6.75390625\\
861	6.55078125\\
862	4.75\\
863	3.25\\
864	8.25390625\\
865	7.453125\\
866	4.3515625\\
867	5.8515625\\
868	10.15234375\\
869	7.55078125\\
870	4.75\\
871	-0.1484375\\
872	0.65234375\\
873	3.953125\\
874	4.3515625\\
875	6.15234375\\
876	6.8515625\\
877	6.55078125\\
878	8.953125\\
879	7.05078125\\
880	5.953125\\
881	5.15234375\\
882	6.55078125\\
883	5.8515625\\
884	7.3515625\\
885	5.953125\\
886	8.953125\\
887	6.25390625\\
888	7.8515625\\
889	7.75390625\\
890	4.55078125\\
891	5.55078125\\
892	5.3515625\\
893	5.55078125\\
894	6.15234375\\
895	6.05078125\\
896	7.75390625\\
897	9.8515625\\
898	4.05078125\\
899	4.65234375\\
900	3.25\\
901	5.55078125\\
902	5.05078125\\
903	5.55078125\\
904	7.05078125\\
905	6.8515625\\
906	4.3515625\\
907	3.05078125\\
908	3.8515625\\
909	4.453125\\
910	4.8515625\\
911	5.453125\\
912	6.3515625\\
913	5.55078125\\
914	6.953125\\
915	6.453125\\
916	5.8515625\\
917	6.75390625\\
918	4.05078125\\
919	7.25390625\\
920	6.453125\\
921	7.453125\\
922	4.953125\\
923	4.3515625\\
924	4.25\\
925	6.15234375\\
926	10.75390625\\
927	10.05078125\\
928	10.05078125\\
929	8.25390625\\
930	5.953125\\
931	3.15234375\\
932	4.15234375\\
933	8.55078125\\
934	8.65234375\\
935	4.8515625\\
936	2.3515625\\
937	4.15234375\\
938	5.15234375\\
939	5.8515625\\
940	6.15234375\\
941	8.05078125\\
942	8.55078125\\
943	5.8515625\\
944	5.953125\\
945	5.55078125\\
946	5.65234375\\
947	6.55078125\\
948	7.15234375\\
949	7.05078125\\
950	8.8515625\\
951	8.8515625\\
952	5.3515625\\
953	5.75\\
954	5.55078125\\
955	7.3515625\\
956	4.8515625\\
957	6.05078125\\
958	6.15234375\\
959	7.75390625\\
960	5.953125\\
961	8.05078125\\
962	9.05078125\\
963	7.05078125\\
964	8.453125\\
965	7.3515625\\
966	7.55078125\\
967	7.8515625\\
968	7.65234375\\
969	8.05078125\\
970	3.05078125\\
971	3.953125\\
972	4.55078125\\
973	3.3515625\\
974	4.453125\\
975	4.65234375\\
976	4.65234375\\
977	6.8515625\\
978	7.05078125\\
979	4.3515625\\
980	3.8515625\\
981	5.65234375\\
982	6.453125\\
983	4.25\\
984	4.953125\\
985	5.953125\\
986	7.15234375\\
987	9.25390625\\
988	6.05078125\\
989	3.8515625\\
990	5.15234375\\
991	5.8515625\\
992	5.55078125\\
993	4.8515625\\
994	6.8515625\\
995	6.05078125\\
996	6.65234375\\
997	5.25\\
998	3.75\\
999	5.55078125\\
1000	3.15234375\\
1001	8.453125\\
1002	4.953125\\
1003	6.3515625\\
1004	4.75\\
1005	4.8515625\\
1006	5.65234375\\
1007	4.953125\\
1008	4.453125\\
1009	4.75\\
1010	4.05078125\\
1011	4.453125\\
1012	6.55078125\\
1013	5.55078125\\
1014	3.453125\\
1015	3.3515625\\
1016	6.75390625\\
1017	7.25390625\\
1018	5.55078125\\
1019	3.75\\
1020	3.75\\
1021	6.05078125\\
1022	9.15234375\\
1023	7.05078125\\
1024	7.25390625\\
1025	5.8515625\\
1026	4.453125\\
1027	3.15234375\\
1028	3.8515625\\
1029	6.05078125\\
1030	5.05078125\\
1031	7.453125\\
1032	8.3515625\\
1033	3.65234375\\
1034	6.3515625\\
1035	7.453125\\
1036	7.953125\\
1037	4.05078125\\
1038	6.8515625\\
1039	7.953125\\
1040	6.55078125\\
1041	6.05078125\\
1042	4.25\\
1043	6.65234375\\
1044	7.05078125\\
1045	6.15234375\\
1046	7.3515625\\
1047	10.75390625\\
1048	6.75390625\\
1049	6.3515625\\
1050	8.05078125\\
1051	6.15234375\\
1052	4.05078125\\
1053	7.05078125\\
1054	6.953125\\
1055	6.05078125\\
1056	6.3515625\\
1057	5.55078125\\
1058	6.453125\\
1059	8.3515625\\
1060	10.25390625\\
1061	9.75390625\\
1062	6.75390625\\
1063	7.25390625\\
1064	5.65234375\\
1065	6.05078125\\
1066	7.75390625\\
1067	3.15234375\\
1068	5.8515625\\
1069	6.55078125\\
1070	3.65234375\\
1071	3.453125\\
1072	6.15234375\\
1073	8.15234375\\
1074	10.953125\\
1075	7.75390625\\
1076	5.05078125\\
1077	5.8515625\\
1078	5.15234375\\
1079	5.953125\\
1080	6.65234375\\
1081	5.55078125\\
1082	3.75\\
1083	3.8515625\\
1084	2.25\\
1085	4.25\\
1086	6.453125\\
1087	6.453125\\
1088	5.75\\
1089	7.75390625\\
1090	3.15234375\\
1091	1.8515625\\
1092	5.15234375\\
1093	7.05078125\\
1094	4.453125\\
1095	6.05078125\\
1096	3.65234375\\
1097	5.8515625\\
1098	5.953125\\
1099	7.453125\\
1100	6.3515625\\
1101	4.3515625\\
1102	5.453125\\
1103	5.3515625\\
1104	6.05078125\\
1105	7.3515625\\
1106	5.8515625\\
1107	4.8515625\\
1108	7.75390625\\
1109	6.05078125\\
1110	12.05078125\\
1111	5.3515625\\
1112	3.453125\\
1113	8.65234375\\
1114	11.05078125\\
1115	8.8515625\\
1116	12.55078125\\
1117	7.8515625\\
1118	4.55078125\\
1119	5.65234375\\
1120	7.25390625\\
1121	28.15234375\\
1122	-2.94921875\\
1123	-2.046875\\
1124	5.25\\
1125	9.15234375\\
1126	6.15234375\\
1127	8.05078125\\
1128	7.25390625\\
1129	7.05078125\\
1130	6.15234375\\
1131	6.953125\\
1132	5.3515625\\
1133	8.65234375\\
1134	10.453125\\
1135	8.3515625\\
1136	5.453125\\
1137	5.453125\\
1138	6.55078125\\
1139	9.65234375\\
1140	7.15234375\\
1141	5.3515625\\
1142	4.3515625\\
1143	6.953125\\
1144	5.15234375\\
1145	8.953125\\
1146	5.453125\\
1147	5.15234375\\
1148	3.953125\\
1149	4.3515625\\
1150	5.55078125\\
1151	6.25390625\\
1152	2.3515625\\
1153	-0.84765625\\
1154	1.25\\
1155	3.15234375\\
1156	4.953125\\
1157	4.8515625\\
1158	5.15234375\\
1159	3.3515625\\
1160	2.05078125\\
1161	2.55078125\\
1162	4.25\\
1163	4.25\\
1164	7.05078125\\
1165	5.15234375\\
1166	6.15234375\\
1167	5.55078125\\
1168	7.15234375\\
1169	4.55078125\\
1170	5.05078125\\
1171	5.65234375\\
1172	5.453125\\
1173	3.75\\
1174	4.3515625\\
1175	6.75390625\\
1176	7.55078125\\
1177	6.55078125\\
1178	6.05078125\\
1179	5.453125\\
1180	7.05078125\\
1181	4.3515625\\
1182	6.8515625\\
1183	5.75\\
1184	5.65234375\\
1185	6.15234375\\
1186	2.75\\
1187	1.75\\
1188	4.3515625\\
1189	5.55078125\\
1190	6.75390625\\
1191	7.953125\\
1192	14.8515625\\
1193	20.8515625\\
1194	20.8515625\\
1195	20.8515625\\
1196	-2.44921875\\
1197	0.15234375\\
1198	3.05078125\\
1199	3.55078125\\
1200	4.75\\
1201	6.15234375\\
1202	7.05078125\\
1203	8.65234375\\
1204	7.05078125\\
1205	8.15234375\\
1206	7.453125\\
1207	7.3515625\\
1208	7.65234375\\
1209	7.25390625\\
1210	6.65234375\\
1211	6.15234375\\
1212	6.55078125\\
1213	4.953125\\
1214	4.953125\\
1215	4.953125\\
1216	4.953125\\
1217	4.953125\\
1218	18.75390625\\
1219	18.75390625\\
1220	18.75390625\\
1221	-38.65234375\\
1222	-38.65234375\\
1223	-38.65234375\\
1224	-38.65234375\\
1225	-38.65234375\\
1226	-38.65234375\\
1227	-38.65234375\\
1228	-38.65234375\\
1229	-38.65234375\\
1230	-38.65234375\\
1231	-38.65234375\\
1232	-38.65234375\\
1233	-38.65234375\\
1234	-38.65234375\\
1235	-38.65234375\\
1236	-38.65234375\\
1237	-38.65234375\\
1238	-39.44921875\\
1239	-39.44921875\\
1240	-39.44921875\\
1241	-39.44921875\\
1242	-39.44921875\\
1243	-39.44921875\\
1244	-39.44921875\\
1245	-39.44921875\\
1246	-39.44921875\\
1247	-39.44921875\\
1248	-39.44921875\\
1249	-39.44921875\\
1250	-39.44921875\\
1251	-39.44921875\\
1252	-39.44921875\\
1253	-39.44921875\\
1254	-39.44921875\\
1255	-39.44921875\\
1256	-39.44921875\\
1257	-39.44921875\\
1258	-39.44921875\\
1259	-39.75\\
1260	-39.75\\
1261	-39.75\\
1262	-36.8515625\\
1263	-36.8515625\\
1264	-36.8515625\\
1265	-36.8515625\\
1266	-36.8515625\\
1267	-36.8515625\\
1268	-36.8515625\\
1269	-38.05078125\\
1270	-38.05078125\\
1271	-38.05078125\\
1272	-38.05078125\\
};
%\addlegendentry{Experiment}

\addplot [color=black]
  table[row sep=crcr]{%
1	6.65124269198082\\
2	7.40881244051796\\
3	6.14385035337414\\
4	5.40480686005342\\
5	5.7199361485752\\
6	6.8631774408181\\
7	5.94841581304181\\
8	5.25035692234137\\
9	6.1343114708238\\
10	6.39679237414346\\
11	6.50457764370855\\
12	7.25283407530216\\
13	7.46985589072241\\
14	7.44298006936195\\
15	5.91887971165186\\
16	6.26910875268558\\
17	6.45184179072738\\
18	7.1715073821333\\
19	7.04161399443703\\
20	6.75755659557337\\
21	7.09281453805544\\
22	6.23362842298816\\
23	6.39415419580262\\
24	6.4849404220362\\
25	6.23634702792089\\
26	6.80414995875965\\
27	6.32742815417177\\
28	6.08037131878437\\
29	6.48779636432816\\
30	6.57538132495942\\
31	6.62019968163156\\
32	5.85084558379221\\
33	7.10722323367394\\
34	7.25650281062489\\
35	7.13580876789581\\
36	5.79356110126865\\
37	7.07506090120792\\
38	5.60332423107465\\
39	4.92371162246244\\
40	7.0163346720371\\
41	7.15236527826414\\
42	6.20305442935628\\
43	5.04327885799947\\
44	6.36165271487231\\
45	6.46477887919121\\
46	6.44723696184951\\
47	6.11536843552808\\
48	7.26562748036484\\
49	6.8770488874678\\
50	6.99144141106555\\
51	5.57187012220197\\
52	5.99594379556254\\
53	6.59271098565037\\
54	6.13602852812959\\
55	5.06239934700256\\
56	6.44953330902067\\
57	7.39221740527745\\
58	7.05329147812271\\
59	4.9041678749987\\
60	6.95114326152892\\
61	6.60583512546564\\
62	5.49724702194477\\
63	4.9069027109417\\
64	6.81738373322916\\
65	7.15113783828998\\
66	7.06231663847871\\
67	6.37888815524104\\
68	5.13960758065013\\
69	7.0787458811854\\
70	6.968973844119\\
71	6.94442760820938\\
72	6.06688686529591\\
73	6.83179019415882\\
74	6.34110101389784\\
75	5.79127858883702\\
76	5.78095006927265\\
77	6.57692247883436\\
78	6.67199989841018\\
79	6.44231101407817\\
80	6.12284376799543\\
81	5.9563169897502\\
82	5.34119992004536\\
83	6.02031678734807\\
84	7.1353010001018\\
85	6.55461148404636\\
86	4.84655169910141\\
87	6.22952591392001\\
88	6.56457588352311\\
89	7.12374475917479\\
90	6.56584826454191\\
91	5.53714710800459\\
92	5.05436890713092\\
93	5.70795388229705\\
94	7.00518804678295\\
95	6.85895468916064\\
96	5.44331260156467\\
97	5.13725803928347\\
98	6.04432612771457\\
99	7.27238302639101\\
100	6.99106702300277\\
101	7.13801581860207\\
102	5.77533914771902\\
103	5.70637920173689\\
104	4.867209065175\\
105	5.65246422537314\\
106	6.02063494300583\\
107	6.28901711173507\\
108	5.90935311688938\\
109	5.88906373203176\\
110	5.57953991158803\\
111	5.3929764339242\\
112	5.37258281673069\\
113	5.25985712606368\\
114	5.15854552242233\\
115	5.34976221201215\\
116	5.42142587433094\\
117	5.96385906223641\\
118	6.27332190828507\\
119	5.78874408338517\\
120	6.10666691927028\\
121	5.70839567371431\\
122	5.85574918733906\\
123	5.88841551801672\\
124	6.0796627193049\\
125	6.00817613705921\\
126	5.75544916918503\\
127	5.69140850516242\\
128	4.94737978406538\\
129	5.52789970207056\\
130	6.07726365297561\\
131	6.16530405114385\\
132	5.9966601490355\\
133	6.24004772854012\\
134	6.35011681453071\\
135	6.75746265587879\\
136	5.84390793823134\\
137	6.19940310147505\\
138	5.71483680276727\\
139	5.89399664079023\\
140	5.75405085995541\\
141	5.7270227371016\\
142	5.25989357152056\\
143	5.82890291269393\\
144	6.60256252176988\\
145	6.66057556627938\\
146	6.13922029712237\\
147	5.84293445179526\\
148	5.25272600352635\\
149	5.77567204409442\\
150	6.33883354851439\\
151	6.60045362744926\\
152	6.42541345609293\\
153	6.53287385785638\\
154	6.46004912109004\\
155	6.10694964864431\\
156	5.99251075895032\\
157	5.66609320297627\\
158	5.71475179694722\\
159	5.45945526101316\\
160	6.20253774436902\\
161	6.67375513340819\\
162	5.90287885874458\\
163	5.92240655332279\\
164	6.65463041134187\\
165	6.69503298586279\\
166	6.07732443672096\\
167	6.21904207606872\\
168	5.82373003782271\\
169	5.82382539641276\\
170	6.23302353790263\\
171	7.52324163621822\\
172	7.63576859478529\\
173	5.91868011480999\\
174	5.45077790413075\\
175	5.99477917409515\\
176	6.21648260969635\\
177	6.85297245825699\\
178	6.99011548220067\\
179	5.34836073089722\\
180	6.40690611808839\\
181	7.21563824452574\\
182	6.22078855942815\\
183	6.48186876580372\\
184	5.8884181135205\\
185	5.7168052597965\\
186	5.94933650801787\\
187	6.20282889462507\\
188	6.9461032187474\\
189	7.47104937017145\\
190	6.3719255902495\\
191	5.32754804080772\\
192	5.96366512707168\\
193	6.47232740044178\\
194	6.13548378986373\\
195	6.64325477018055\\
196	7.09695585237916\\
197	6.43569884028665\\
198	6.32059298663542\\
199	5.89959635815313\\
200	5.57332993879845\\
201	5.7228353566115\\
202	6.3202433997493\\
203	5.54891115359773\\
204	5.26994186608758\\
205	6.01376540722868\\
206	7.08005413609034\\
207	6.11334350465674\\
208	5.18703434171253\\
209	5.28591444195234\\
210	6.35432921501051\\
211	6.31770873439656\\
212	5.5657602911625\\
213	6.27650588962513\\
214	6.86784860940949\\
215	6.53953825867508\\
216	5.79787470162798\\
217	5.48864311673301\\
218	6.11261723589777\\
219	7.16077885612197\\
220	6.66912754081944\\
221	6.08362745416203\\
222	5.77696447928109\\
223	6.35406248529514\\
224	6.15977644738184\\
225	6.24896230139539\\
226	6.15967298728867\\
227	6.40290839574694\\
228	6.15292089350101\\
229	5.8790541448901\\
230	6.47539299306705\\
231	6.49645464444415\\
232	6.66760398761972\\
233	5.9762426147576\\
234	4.97380090093838\\
235	6.20878730851664\\
236	6.6151097657298\\
237	5.82287150901758\\
238	6.31139453437981\\
239	6.67650932103809\\
240	6.50313762595568\\
241	6.21792673571204\\
242	6.72214155780946\\
243	7.58671953095839\\
244	5.23900784206133\\
245	4.53384995909294\\
246	5.23671780507415\\
247	6.22534186509899\\
248	6.72920057616752\\
249	7.06930736927326\\
250	5.3132444241973\\
251	5.69464961981914\\
252	6.67302703551863\\
253	7.16098993793409\\
254	7.49008858066839\\
255	6.97835021583517\\
256	6.20459608605198\\
257	6.60988949930328\\
258	6.25539333114982\\
259	6.51575081236051\\
260	6.62923580511841\\
261	7.51840524258354\\
262	7.03632349156322\\
263	7.33881405032146\\
264	6.27774402986174\\
265	5.02149243170778\\
266	5.14184469018522\\
267	6.28311949537743\\
268	6.95821320356799\\
269	7.50539221189318\\
270	7.76913423275361\\
271	5.56243194903693\\
272	5.73717606990948\\
273	6.32184127613206\\
274	6.88977945562285\\
275	6.77431884906063\\
276	6.37208266391972\\
277	5.66415177810861\\
278	5.27776876379239\\
279	5.97359540973379\\
280	6.0706394226453\\
281	7.55858415031432\\
282	6.31077727404409\\
283	5.73933837522594\\
284	6.5628479373131\\
285	6.41594130294484\\
286	6.72371892658191\\
287	4.79239353613752\\
288	6.03747012190397\\
289	6.23196067235321\\
290	6.24979036520534\\
291	5.20254888460589\\
292	4.71953799812069\\
293	5.09474883715292\\
294	4.32242808971298\\
295	5.76091078092361\\
296	6.51556185326359\\
297	4.43348401142424\\
298	5.80530360798395\\
299	5.78056304265693\\
300	6.28705317856902\\
301	6.3777487312648\\
302	6.72491290582081\\
303	6.69862153513845\\
304	5.65526367685912\\
305	6.44248136439608\\
306	5.63726022042738\\
307	5.60732162161048\\
308	5.72712030247611\\
309	6.37219667583745\\
310	5.58894901043394\\
311	6.53485437002509\\
312	5.69420085714987\\
313	5.20228536801018\\
314	5.29361978320871\\
315	5.15225618657239\\
316	6.12539523310572\\
317	6.04264596201946\\
318	6.7633182556653\\
319	6.38724762018165\\
320	6.68863151687851\\
321	3.97006096042988\\
322	4.442706489612\\
323	5.87629510037037\\
324	5.91106756775579\\
325	5.72755425088188\\
326	6.49856157071854\\
327	4.97742235113286\\
328	5.48979797881215\\
329	9.30229784677156\\
330	6.82588703477744\\
331	5.65807933841145\\
332	7.18601383768146\\
333	6.85876877669353\\
334	6.31898955418859\\
335	7.00382145877242\\
336	7.61680976633452\\
337	7.4726893314086\\
338	6.31033251305045\\
339	5.85308177106516\\
340	5.79454113357775\\
341	6.22389428885685\\
342	5.90231974367632\\
343	6.78182579913168\\
344	7.35600732097164\\
345	7.03933682650471\\
346	6.59879966567702\\
347	6.03463437190007\\
348	4.94317060793981\\
349	4.97042598305346\\
350	5.33791725470012\\
351	6.77741414574104\\
352	6.19739780413933\\
353	4.47924338962345\\
354	5.23898749645779\\
355	6.57315545486802\\
356	6.33604291117576\\
357	6.26932161923568\\
358	6.33069969490845\\
359	6.67170488021209\\
360	7.1854805464031\\
361	7.03826025524776\\
362	6.45342399652641\\
363	5.6618555572088\\
364	4.89131144272259\\
365	5.83196300999764\\
366	5.66567117079718\\
367	5.88262892055467\\
368	5.95891300688911\\
369	6.96381341917851\\
370	6.54861422278655\\
371	6.06484087349115\\
372	6.67736796871274\\
373	7.13688233979329\\
374	6.669121652407\\
375	7.32886787873385\\
376	6.21309752882575\\
377	6.24112687954887\\
378	5.89485033263964\\
379	5.83134828893122\\
380	5.38274782329401\\
381	6.67171922381079\\
382	6.15957498124135\\
383	5.69733139333984\\
384	5.20583631593744\\
385	5.39519348406128\\
386	6.04851945115252\\
387	6.62649431458713\\
388	5.94237549260106\\
389	6.69094951471268\\
390	5.56872152066015\\
391	5.38181999591404\\
392	5.08093468694384\\
393	6.20867412840893\\
394	5.96216444758203\\
395	6.67881558674315\\
396	5.40367753899247\\
397	6.32550240299625\\
398	6.82191345970756\\
399	6.49394826761908\\
400	6.30576773678289\\
401	4.7854119226591\\
402	5.00319744843609\\
403	5.43111691197771\\
404	5.83632342816978\\
405	6.66375809605284\\
406	6.79730160207961\\
407	6.49224349392741\\
408	7.21381777816531\\
409	5.14111136487142\\
410	5.21642425016269\\
411	6.7535779604851\\
412	6.32555970265\\
413	6.23356867087176\\
414	6.3887161911906\\
415	5.82661262428419\\
416	4.99265285182527\\
417	5.29423763969615\\
418	5.24974116618625\\
419	5.56270777335842\\
420	7.00901345008799\\
421	7.08588951522973\\
422	7.06026772209377\\
423	6.38690566448828\\
424	5.31208637569162\\
425	5.71879375028279\\
426	5.00752581509444\\
427	5.51238211730249\\
428	6.19884277691923\\
429	6.84693970265075\\
430	5.85888943574231\\
431	5.97520561993816\\
432	7.03380687013047\\
433	7.00480695382571\\
434	5.96486185095207\\
435	6.76368977856357\\
436	6.72788449299909\\
437	4.88187690202818\\
438	6.92208565911856\\
439	6.78714343484061\\
440	4.80810627584747\\
441	5.66857682892843\\
442	6.66850403118471\\
443	6.85606058922269\\
444	7.17694349378994\\
445	5.70769219127642\\
446	7.04254239249682\\
447	6.24675996771882\\
448	7.47046825230779\\
449	6.00801634375859\\
450	4.6888586227624\\
451	7.89105729627033\\
452	6.88031586657325\\
453	6.87106812274935\\
454	5.88391772343542\\
455	5.10078904857508\\
456	6.27632376233722\\
457	5.52871376323701\\
458	6.66841705912659\\
459	4.94551894546716\\
460	4.68644377292752\\
461	4.41643091165193\\
462	6.25873148042836\\
463	6.25653387617063\\
464	5.99306160347859\\
465	6.45605830375026\\
466	6.10194020451613\\
467	6.53447554182835\\
468	6.52791419361907\\
469	5.77412612663592\\
470	6.62047753390089\\
471	6.42528626289075\\
472	7.128569968122\\
473	5.52575358918381\\
474	5.97979500005111\\
475	6.17959725523299\\
476	6.18987508470566\\
477	4.46366324274229\\
478	4.68275835847118\\
479	6.20207505762817\\
480	6.19208542717752\\
481	6.45388528926797\\
482	5.3404373361464\\
483	6.32789223983963\\
484	6.04795780170537\\
485	6.37049580094675\\
486	4.81652879683655\\
487	6.04006455331208\\
488	6.12515876695879\\
489	6.16690234188467\\
490	4.98065945025129\\
491	5.84968677382836\\
492	5.3290942264688\\
493	6.2972273839574\\
494	6.52787793963431\\
495	7.29201990513513\\
496	6.47768375627067\\
497	6.05076565535185\\
498	6.97440841699151\\
499	6.36803901520245\\
500	6.428787727285\\
501	6.59304769329082\\
502	6.09524851441265\\
503	5.88409742413806\\
504	5.77549126520784\\
505	6.78227967393454\\
506	4.59771677296212\\
507	5.45657124146196\\
508	4.94326617629745\\
509	5.74346283131858\\
510	6.45538583819543\\
511	5.87100485283937\\
512	5.51635646626795\\
513	5.40894956272779\\
514	5.67049958613532\\
515	6.47928125952033\\
516	5.10294965765504\\
517	4.01640664155233\\
518	6.30654766923756\\
519	5.17330643285242\\
520	5.28891490292636\\
521	5.981963277944\\
522	4.55716688916655\\
523	4.87011477816194\\
524	4.64007174971041\\
525	5.79053564146942\\
526	5.87241532714566\\
527	5.81740984113378\\
528	4.01872644797075\\
529	8.57307586932123\\
530	7.91688909679492\\
531	6.76639976964843\\
532	5.83788327403053\\
533	6.57949899409847\\
534	7.31040810345161\\
535	7.41037019725556\\
536	8.2472216392343\\
537	8.05054788498565\\
538	6.89318350444058\\
539	6.63579510739081\\
540	7.01467604592095\\
541	7.72770966793236\\
542	6.79256479776493\\
543	6.92658314089027\\
544	6.13583229251212\\
545	6.36077844256185\\
546	6.62031227493194\\
547	5.99307594424158\\
548	6.47923969992979\\
549	5.94124674431486\\
550	7.06268390205754\\
551	7.77651814886681\\
552	6.45702316849155\\
553	5.61636701041347\\
554	6.66309784836435\\
555	5.33944345394668\\
556	5.52421452124315\\
557	6.44718159043052\\
558	6.10350533793946\\
559	5.33270757841733\\
560	5.47020220495506\\
561	8.95227124845031\\
562	9.71645254088413\\
563	4.31741240816553\\
564	4.81405099299953\\
565	5.08327607605638\\
566	6.7270925232365\\
567	7.57598747437815\\
568	4.87074535783381\\
569	5.54744317975144\\
570	5.79732296902279\\
571	6.75947624700215\\
572	6.85709118764482\\
573	6.72216207049035\\
574	6.37957643973686\\
575	6.16620940505046\\
576	6.71864945887982\\
577	6.61392131075187\\
578	7.84907848395499\\
579	7.10227914797668\\
580	4.9149903344126\\
581	5.50805392076292\\
582	5.67786849594759\\
583	6.24855933270658\\
584	6.37305608479988\\
585	5.79867581354538\\
586	7.19497436451945\\
587	7.03504865184518\\
588	6.70413664619259\\
589	4.41216478541296\\
590	5.40459502606281\\
591	6.38171708392998\\
592	6.8846109876997\\
593	6.53270756071677\\
594	5.27991304928456\\
595	6.14538813594478\\
596	6.66061245757475\\
597	6.0239588256704\\
598	6.81182471735938\\
599	4.57986414518269\\
600	4.90337815074159\\
601	5.60150840727348\\
602	6.7627705612046\\
603	4.70780998239341\\
604	5.93838973740645\\
605	8.11375957543149\\
606	7.14227917125694\\
607	7.34715744049321\\
608	6.55301035395794\\
609	5.97226262780055\\
610	6.46440378189706\\
611	6.93544036394638\\
612	6.67929323703038\\
613	6.15444899849494\\
614	6.10224231868918\\
615	5.82731624626207\\
616	5.80309579597121\\
617	5.49578885183942\\
618	5.41808434781453\\
619	5.58386036948521\\
620	7.08601563115838\\
621	6.03340730389281\\
622	3.42122561938193\\
623	6.72921540257158\\
624	7.506913451562\\
625	6.21183368293697\\
626	6.63848279312139\\
627	6.15943145377713\\
628	6.02459941735599\\
629	5.98337091012162\\
630	5.89278731252357\\
631	6.35803801026885\\
632	6.93133330489653\\
633	6.99604799395857\\
634	6.16210568609806\\
635	6.14873385661459\\
636	5.78415430009224\\
637	5.23689281234068\\
638	5.44352632644169\\
639	6.2456224188522\\
640	6.10932450828063\\
641	4.95035342755161\\
642	5.36526078486437\\
643	5.42001919587268\\
644	6.2759985570009\\
645	6.04415830739747\\
646	5.25661899883054\\
647	5.66775982130086\\
648	5.4265677460685\\
649	5.16959136888617\\
650	5.33532099290787\\
651	5.58384194109552\\
652	5.34384172517656\\
653	4.77537931446917\\
654	4.83926792902465\\
655	4.60913743215688\\
656	4.59343715517052\\
657	4.91349303219316\\
658	4.94463210658041\\
659	4.82222186238703\\
660	6.10651988096805\\
661	6.56315612254527\\
662	6.32104944848605\\
663	5.59497142668389\\
664	6.68502595630792\\
665	6.19452156319149\\
666	6.94246449844068\\
667	6.2577102223808\\
668	5.8983256806033\\
669	5.86111966635963\\
670	5.78192047647486\\
671	6.70193357376979\\
672	5.55117558943073\\
673	6.76964674418195\\
674	6.00259833797519\\
675	6.00969998194051\\
676	5.4320125851269\\
677	5.79793178136044\\
678	4.59203346252094\\
679	5.55463332406778\\
680	6.10709612862831\\
681	6.21682805570754\\
682	6.26595512684314\\
683	6.23188802745158\\
684	6.19832037873854\\
685	5.8852723424339\\
686	5.25599835906512\\
687	6.61264284267082\\
688	5.6385246249955\\
689	4.98421386309772\\
690	6.01791209999067\\
691	6.17358480342235\\
692	6.30792558965287\\
693	5.46610915230493\\
694	5.70404274219038\\
695	5.80895583842136\\
696	4.07814613381553\\
697	-1.7662625843688\\
698	0.949330251139874\\
699	4.63056997749346\\
700	3.34485081848918\\
701	6.83607837475853\\
702	7.36351508377967\\
703	8.10835689188618\\
704	5.90643684429073\\
705	5.29868938999086\\
706	6.09331840590476\\
707	7.32591029049179\\
708	5.81990877639868\\
709	5.65413447439437\\
710	7.2203372464007\\
711	7.7163627525655\\
712	5.81713027432161\\
713	6.50725032156634\\
714	6.64367334353594\\
715	6.23870100394621\\
716	8.13949957638898\\
717	8.4241821717191\\
718	6.0655914769838\\
719	5.68355344348397\\
720	6.4719269848155\\
721	7.4534791811361\\
722	7.69512248579841\\
723	6.51644726279657\\
724	6.69540797605043\\
725	7.25329225981376\\
726	7.46767805133571\\
727	6.50656211023186\\
728	6.94319014187606\\
729	6.42275441136908\\
730	6.60134919131852\\
731	6.37259442602263\\
732	6.9949221204613\\
733	4.63142443259352\\
734	6.0239961061495\\
735	6.32282902429909\\
736	7.19087694774458\\
737	5.8268512196764\\
738	6.23396307007579\\
739	6.49468568163413\\
740	6.96491484143164\\
741	8.2635694063626\\
742	8.26065542762245\\
743	5.06309415360924\\
744	5.27283446740039\\
745	5.6405000239727\\
746	9.16557026650857\\
747	10.2820325706347\\
748	4.92683295071313\\
749	5.093049485197\\
750	6.11681715568311\\
751	4.60670310315886\\
752	4.16527463851735\\
753	5.21067371624992\\
754	8.5512755874207\\
755	4.63796527234682\\
756	7.99711447434757\\
757	8.00754807141927\\
758	7.66714039034758\\
759	8.10073181091891\\
760	7.64644289869304\\
761	7.0032616848582\\
762	6.88184234909031\\
763	6.87531506521887\\
764	7.16680635916303\\
765	6.8596289898752\\
766	6.58002127249344\\
767	6.50127345400216\\
768	6.25982998317882\\
769	6.19352055991267\\
770	6.37960768212944\\
771	6.31079033685484\\
772	6.42692496594006\\
773	6.18778279738303\\
774	6.02934140531281\\
775	6.00081426545407\\
776	5.97238263384383\\
777	6.1893295391775\\
778	6.2091370763824\\
779	6.41351349497033\\
780	6.02839617092398\\
781	5.58982942287476\\
782	5.85241748443283\\
783	6.03161063477317\\
784	5.974602300307\\
785	6.18594320680155\\
786	6.09399561490555\\
787	5.97948050957818\\
788	5.72762769645665\\
789	5.8151144816023\\
790	5.76518952861993\\
791	5.81488191237796\\
792	6.19704704602569\\
793	6.47415373972533\\
794	6.30872163319832\\
795	6.27192033324958\\
796	6.31012791900372\\
797	6.2879740095494\\
798	6.17459223725832\\
799	6.15860973013182\\
800	6.14820063110331\\
801	5.77162733794215\\
802	5.78315561109678\\
803	6.0614292894271\\
804	6.01542770743809\\
805	6.04350037827718\\
806	5.84657347304462\\
807	6.15842677538406\\
808	6.12130094252618\\
809	6.23953456159986\\
810	6.20090592578308\\
811	6.09978641032629\\
812	6.21319049522073\\
813	6.12763557315735\\
814	6.05527964896381\\
815	5.79645885258034\\
816	6.10083038195847\\
817	6.06424609178869\\
818	6.38604442865435\\
819	6.10698059023729\\
820	6.29045194868607\\
821	6.24415146087237\\
822	5.64876800790328\\
823	5.81390472855428\\
824	6.07006817147567\\
825	6.98082784512294\\
826	6.11069426773247\\
827	6.29872896408212\\
828	6.07083810900379\\
829	5.53930180591131\\
830	5.55232908610366\\
831	6.91877315649883\\
832	6.79114620588571\\
833	6.33658107946131\\
834	6.62704480442714\\
835	7.50670115255527\\
836	6.81943487848812\\
837	7.4566857718158\\
838	6.91123130059812\\
839	7.10527318320507\\
840	7.25949341197036\\
841	6.54425309595605\\
842	6.67703940025736\\
843	7.15260909402575\\
844	6.7395499458196\\
845	6.18504632979696\\
846	6.83500336137575\\
847	7.63168788814786\\
848	6.00110857384465\\
849	6.51877467249188\\
850	7.52467794721872\\
851	5.32216637145526\\
852	5.3104773800469\\
853	6.24405181477316\\
854	6.38983820815685\\
855	6.5258672976583\\
856	6.64708144815705\\
857	6.93173706964653\\
858	5.9181899804972\\
859	6.38481445717944\\
860	6.85108004896328\\
861	6.32348693447493\\
862	5.87451959169469\\
863	5.24398702161534\\
864	6.15159547686446\\
865	7.29677090986746\\
866	5.81018579732147\\
867	6.10383547030375\\
868	7.06418511198219\\
869	7.05670998580869\\
870	5.71489546547873\\
871	3.77237585589837\\
872	5.5471952965917\\
873	6.89771856876189\\
874	6.91571336328994\\
875	7.04621870786129\\
876	6.99713446792181\\
877	6.82722005426364\\
878	6.96577075674207\\
879	6.74235878088955\\
880	6.41037424279278\\
881	6.2328581382935\\
882	6.45814629766791\\
883	6.30296994849826\\
884	6.53776106782965\\
885	6.32003278927152\\
886	6.70407421183468\\
887	6.37227858867879\\
888	6.57926678072602\\
889	6.58703202204951\\
890	5.98874634801795\\
891	6.14556328739459\\
892	6.0797173708205\\
893	6.11524675670175\\
894	6.19564021031373\\
895	6.17889755255888\\
896	6.40458982299601\\
897	6.62490153535265\\
898	5.72884046224101\\
899	5.88508782918186\\
900	5.65166896023813\\
901	6.00332501963613\\
902	6.03280554718982\\
903	6.07294479613226\\
904	6.2637974927957\\
905	6.28008726893023\\
906	5.79192869589604\\
907	5.59380293787913\\
908	5.71978467461496\\
909	5.82816511928354\\
910	5.93797695700943\\
911	6.00622245502852\\
912	6.15683281731981\\
913	5.95706259060341\\
914	6.29154444569837\\
915	6.27519351840143\\
916	6.22725121218358\\
917	6.31210864341302\\
918	5.73562547505164\\
919	6.25433167693477\\
920	6.25563739248852\\
921	6.37083216833037\\
922	5.981386323832\\
923	5.86187793510476\\
924	5.74725261989931\\
925	5.88153373554249\\
926	6.49866560002402\\
927	6.06784010731897\\
928	8.01425954961534\\
929	6.99711008966351\\
930	6.22887619832082\\
931	4.94218235972576\\
932	5.63610516181602\\
933	6.43739790709901\\
934	7.67195497263456\\
935	5.71070768963567\\
936	5.05898392104633\\
937	5.6460374308268\\
938	6.05890649038281\\
939	6.35922334491132\\
940	6.4648140955258\\
941	7.01192342985468\\
942	7.99985376620113\\
943	6.26883925455665\\
944	6.3817048313292\\
945	6.18342348361427\\
946	6.2716983933028\\
947	6.77752034158004\\
948	6.85604311418188\\
949	7.07234262012732\\
950	7.0907251617948\\
951	7.77443731734925\\
952	6.15608278454407\\
953	6.24220850406726\\
954	6.20441147895817\\
955	6.93553924581881\\
956	5.69029313829773\\
957	6.50792774487479\\
958	6.49393983662703\\
959	6.97643464701218\\
960	6.43697063141835\\
961	6.69482843056799\\
962	7.93080251218781\\
963	6.98064990619483\\
964	6.83038697541949\\
965	7.1620003342217\\
966	6.87327144072832\\
967	7.35933063191768\\
968	7.34229925911478\\
969	6.69797664073313\\
970	4.90375526595067\\
971	6.41949807312222\\
972	6.33910081315164\\
973	5.03790358113702\\
974	5.53049534951299\\
975	5.96139809107533\\
976	6.17633511168093\\
977	6.86806466163467\\
978	6.8870541986148\\
979	5.95547393717628\\
980	5.33974185772649\\
981	6.57535273906315\\
982	6.61225268150526\\
983	5.5752665196795\\
984	6.00373041861294\\
985	6.36447343626771\\
986	6.96938520327891\\
987	7.47803987528075\\
988	6.20503340929894\\
989	5.42779996148526\\
990	6.68455880019786\\
991	6.55442327750452\\
992	6.30536307425388\\
993	6.23895830069193\\
994	6.99762479470493\\
995	6.73916189969139\\
996	6.88823902988699\\
997	6.08329290086181\\
998	5.66722532362771\\
999	6.11470909477018\\
1000	4.81401595279351\\
1001	7.21927348503171\\
1002	5.89614548036597\\
1003	6.59703290937255\\
1004	5.89912218049676\\
1005	5.75484223525217\\
1006	5.94531798956851\\
1007	6.21950712444986\\
1008	6.03179301237736\\
1009	6.191389287364\\
1010	5.57011230787557\\
1011	5.72703330739692\\
1012	6.57236286462174\\
1013	6.45136575851143\\
1014	5.00321672154506\\
1015	5.05156429789992\\
1016	6.82704113981205\\
1017	6.70154249153899\\
1018	6.21432990540511\\
1019	5.11758972082191\\
1020	4.97237653251655\\
1021	6.61206124606616\\
1022	7.54360538114377\\
1023	6.78242401300173\\
1024	6.78450056605098\\
1025	6.27016054479056\\
1026	5.91102227992639\\
1027	4.97435247453777\\
1028	5.42966189713478\\
1029	6.46234497386518\\
1030	5.98799198511407\\
1031	6.86013263677212\\
1032	7.35232438089447\\
1033	5.4864517896022\\
1034	6.27886885215141\\
1035	6.97219040054654\\
1036	7.12609299214661\\
1037	5.7110976119931\\
1038	6.54829374580989\\
1039	7.10960333674761\\
1040	6.66376073405013\\
1041	6.38676471546399\\
1042	5.64338163913522\\
1043	6.11894157942652\\
1044	6.74360067162108\\
1045	6.34148546732396\\
1046	6.69860681228975\\
1047	7.51090402695104\\
1048	7.12823111037357\\
1049	6.15230665921825\\
1050	7.18016328367286\\
1051	6.4509064749527\\
1052	5.55748985667404\\
1053	6.69195293126467\\
1054	7.23119303506242\\
1055	6.24022887473845\\
1056	6.41496577798781\\
1057	6.23790664677495\\
1058	6.37394493222781\\
1059	6.86386365440338\\
1060	7.73268574332699\\
1061	7.73194924660024\\
1062	6.71638543633953\\
1063	6.53220732514645\\
1064	6.59171227572354\\
1065	6.21942970451972\\
1066	6.79051248948346\\
1067	5.49573563769186\\
1068	6.12010101414894\\
1069	6.47595979085117\\
1070	5.51970342977133\\
1071	5.16258115652554\\
1072	6.04963876632802\\
1073	6.92545033928976\\
1074	7.5807082945796\\
1075	6.94696647499331\\
1076	6.11565166562462\\
1077	6.25721299595716\\
1078	5.95715343546251\\
1079	6.40973168600761\\
1080	6.58066059648307\\
1081	6.06834681209763\\
1082	5.40699374463187\\
1083	5.05845390605732\\
1084	4.56841452149496\\
1085	5.87307503336316\\
1086	7.09302793486507\\
1087	6.75335343395048\\
1088	6.55025182394075\\
1089	7.07486715723049\\
1090	4.54218735667181\\
1091	4.49979020337071\\
1092	5.93531081686037\\
1093	7.23249139745467\\
1094	5.60941258514361\\
1095	6.24590881215614\\
1096	5.28164053654092\\
1097	6.61240305717491\\
1098	6.0740628984559\\
1099	6.74189134413485\\
1100	6.57753419989812\\
1101	5.58287661371726\\
1102	6.37000425443082\\
1103	6.27238419333995\\
1104	6.52548229080978\\
1105	6.88657119624688\\
1106	6.09920024654762\\
1107	5.78236248060197\\
1108	7.35417895258337\\
1109	5.17324860190985\\
1110	9.43956780700232\\
1111	5.02090548929611\\
1112	5.30378796317811\\
1113	8.42572898061644\\
1114	8.89026284893189\\
1115	7.7251676637304\\
1116	8.78793867430026\\
1117	7.11517833075308\\
1118	5.41852270706201\\
1119	5.9860738130467\\
1120	6.90360047152749\\
1121	1.78655426337085\\
1122	0.957983307645799\\
1123	3.47662921183795\\
1124	4.86700801755661\\
1125	7.77171729567975\\
1126	6.63800827510966\\
1127	6.84703682291755\\
1128	7.3159422677094\\
1129	6.66844702180725\\
1130	6.52690370170609\\
1131	6.78552923074791\\
1132	5.82765432633733\\
1133	7.13364206982003\\
1134	8.75412411451819\\
1135	7.2233868964374\\
1136	6.05734002758257\\
1137	5.91330828706152\\
1138	6.58615002130284\\
1139	7.96988215439603\\
1140	7.42365512063605\\
1141	6.08481778249093\\
1142	5.40000816643799\\
1143	6.37597790222018\\
1144	6.02088363360695\\
1145	7.59765673386742\\
1146	5.70137054080674\\
1147	6.00176560359234\\
1148	5.38860277226863\\
1149	5.5750688222236\\
1150	6.2266757823015\\
1151	4.03089568891458\\
1152	3.72649601926982\\
1153	4.98652819361869\\
1154	7.42908416292154\\
1155	7.60279813641992\\
1156	7.33846711692041\\
1157	6.83962996307838\\
1158	6.52361879313254\\
1159	6.03947345732021\\
1160	5.66505679482532\\
1161	5.75323365552041\\
1162	5.92295040263935\\
1163	5.93218997018908\\
1164	6.26629140584007\\
1165	6.07507920877823\\
1166	6.18877603777667\\
1167	6.10522032771795\\
1168	6.30552874470143\\
1169	5.99059658182624\\
1170	5.98728294665022\\
1171	6.09997318527072\\
1172	6.08203003310645\\
1173	5.82514528801595\\
1174	5.88583820437531\\
1175	6.18928866680102\\
1176	6.37163625014457\\
1177	6.28473040569704\\
1178	6.19795883538961\\
1179	6.09707768060098\\
1180	6.31009285913622\\
1181	5.97571614739968\\
1182	6.23115957062703\\
1183	6.12300018294745\\
1184	6.12232542961502\\
1185	6.16588481028775\\
1186	5.67908652528843\\
1187	5.4651837500637\\
1188	5.79114860123167\\
1189	6.01578359894656\\
1190	6.21956153354848\\
1191	4.86596183614767\\
1192	2.35232687825072\\
1193	3.45045355372396\\
1194	1.46978335404695\\
1195	-3.54283063558942\\
1196	1.51863970617497\\
1197	0.573539108575531\\
1198	-0.942251028311905\\
1199	-0.513655346728692\\
1200	-1.6769658692937\\
1201	-1.41431448681231\\
1202	-2.51169077277059\\
1203	-2.40678311239575\\
1204	-2.43416114403845\\
1205	-2.30368753628487\\
1206	-1.57217236591332\\
1207	-2.2133615553823\\
1208	-1.81235681232659\\
1209	-2.10672873617831\\
1210	-1.8437063803738\\
1211	-1.11086470455308\\
1212	-2.07489505760173\\
1213	-1.36748623151737\\
1214	-1.6701782942338\\
1215	-1.61432274464667\\
1216	-0.0944259797998077\\
1217	-1.13338697264721\\
1218	-3.5965598292954\\
1219	-3.67295220477019\\
1220	-3.91609322080513\\
1221	2.32967803161742\\
1222	5.05575535478788\\
1223	5.55864064088256\\
1224	5.76330136500247\\
1225	5.40077973599246\\
1226	5.81737740802315\\
1227	5.649587560531\\
1228	5.83298664578534\\
1229	6.11481373885987\\
1230	6.02031064526846\\
1231	5.87657697914092\\
1232	6.21948300840831\\
1233	5.6863793327835\\
1234	6.41010150859035\\
1235	6.10512742086786\\
1236	6.02327500866249\\
1237	6.27626953087223\\
1238	5.58520300384233\\
1239	6.16497665596933\\
1240	5.88580024918642\\
1241	5.9877126451191\\
1242	6.148030263009\\
1243	5.94854957401672\\
1244	5.86041069013667\\
1245	6.4115742848757\\
1246	5.92685257649406\\
1247	6.21956625694676\\
1248	6.32248965236385\\
1249	6.9547378749847\\
1250	7.0351547361252\\
1251	7.68151324101901\\
1252	7.46987057586622\\
1253	8.65547312718604\\
1254	7.91478867883254\\
1255	7.18761485258419\\
1256	5.33248711998093\\
1257	9.07059207078697\\
1258	10.0788198011284\\
1259	9.72254194906617\\
1260	9.77484068017657\\
1261	10.746598233729\\
1262	11.0968566255125\\
1263	10.8137673570589\\
1264	11.3018073904607\\
1265	11.0752340514279\\
1266	10.4938668964733\\
1267	10.700741004706\\
1268	11.0060245272545\\
1269	9.55709784986052\\
1270	10.6735423306454\\
1271	10.0909006136897\\
1272	10.2418349807103\\
};
%\addlegendentry{Model}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
11	nan\\
12	nan\\
13	nan\\
14	nan\\
15	nan\\
16	nan\\
17	nan\\
18	nan\\
19	nan\\
20	nan\\
21	nan\\
22	6\\
23	6\\
24	6\\
25	6\\
26	6\\
27	6\\
28	6\\
29	6\\
30	6\\
31	6\\
32	6\\
33	6\\
34	6\\
35	6\\
36	6\\
37	6\\
38	6\\
39	6\\
40	6\\
41	6\\
42	6\\
43	6\\
44	6\\
45	6\\
46	6\\
47	6\\
48	6\\
49	6\\
50	6\\
51	6\\
52	6\\
53	6\\
54	6\\
55	6\\
56	6\\
57	6\\
58	6\\
59	6\\
60	6\\
61	6\\
62	6\\
63	6\\
64	6\\
65	6\\
66	6\\
67	6\\
68	6\\
69	6\\
70	6\\
71	6\\
72	6\\
73	6\\
74	6\\
75	6\\
76	6\\
77	6\\
78	6\\
79	6\\
80	6\\
81	6\\
82	6\\
83	6\\
84	6\\
85	6\\
86	6\\
87	6\\
88	6\\
89	6\\
90	6\\
91	6\\
92	6\\
93	6\\
94	6\\
95	6\\
96	6\\
97	6\\
98	6\\
99	6\\
100	6\\
101	6\\
102	6\\
103	6\\
104	6\\
105	6\\
106	6\\
107	6\\
108	6\\
109	6\\
110	6\\
111	6\\
112	6\\
113	6\\
114	6\\
115	6\\
116	6\\
117	6\\
118	6\\
119	6\\
120	6\\
121	6\\
122	6\\
123	6\\
124	6\\
125	6\\
126	6\\
127	6\\
128	6\\
129	6\\
130	6\\
131	6\\
132	6\\
133	6\\
134	6\\
135	6\\
136	6\\
137	6\\
138	6\\
139	6\\
140	6\\
141	6\\
142	6\\
143	6\\
144	6\\
145	6\\
146	6\\
147	6\\
148	6\\
149	6\\
150	6\\
151	6\\
152	6\\
153	6\\
154	6\\
155	6\\
156	6\\
157	6\\
158	6\\
159	6\\
160	6\\
161	6\\
162	6\\
163	6\\
164	6\\
165	6\\
166	6\\
167	6\\
168	6\\
169	6\\
170	6\\
171	6\\
172	6\\
173	6\\
174	6\\
175	6\\
176	6\\
177	6\\
178	6\\
179	6\\
180	6\\
181	6\\
182	6\\
183	6\\
184	6\\
185	6\\
186	6\\
187	6\\
188	6\\
189	6\\
190	6\\
191	6\\
192	6\\
193	6\\
194	6\\
195	6\\
196	6\\
197	6\\
198	6\\
199	6\\
200	6\\
201	6\\
202	6\\
203	6\\
204	6\\
205	6\\
206	6\\
207	6\\
208	6\\
209	6\\
210	6\\
211	6\\
212	6\\
213	6\\
214	6\\
215	6\\
216	6\\
217	6\\
218	6\\
219	6\\
220	6\\
221	6\\
222	6\\
223	6\\
224	6\\
225	6\\
226	6\\
227	6\\
228	6\\
229	6\\
230	6\\
231	6\\
232	6\\
233	6\\
234	6\\
235	6\\
236	6\\
237	6\\
238	6\\
239	6\\
240	6\\
241	6\\
242	6\\
243	6\\
244	6\\
245	6\\
246	6\\
247	6\\
248	6\\
249	6\\
250	6\\
251	6\\
252	6\\
253	6\\
254	6\\
255	6\\
256	6\\
257	6\\
258	6\\
259	6\\
260	6\\
261	6\\
262	6\\
263	6\\
264	6\\
265	6\\
266	6\\
267	6\\
268	6\\
269	6\\
270	6\\
271	6\\
272	6\\
273	6\\
274	6\\
275	6\\
276	6\\
277	6\\
278	6\\
279	6\\
280	6\\
281	6\\
282	6\\
283	6\\
284	6\\
285	6\\
286	6\\
287	6\\
288	6\\
289	6\\
290	6\\
291	6\\
292	6\\
293	6\\
294	6\\
295	6\\
296	6\\
297	6\\
298	6\\
299	6\\
300	6\\
301	6\\
302	6\\
303	6\\
304	6\\
305	6\\
306	6\\
307	6\\
308	6\\
309	6\\
310	6\\
311	6\\
312	6\\
313	6\\
314	6\\
315	6\\
316	6\\
317	6\\
318	6\\
319	6\\
320	6\\
321	6\\
322	6\\
323	6\\
324	6\\
325	6\\
326	6\\
327	6\\
328	6\\
329	6\\
330	6\\
331	6\\
332	6\\
333	6\\
334	6\\
335	6\\
336	6\\
337	6\\
338	6\\
339	6\\
340	6\\
341	6\\
342	6\\
343	6\\
344	6\\
345	6\\
346	6\\
347	6\\
348	6\\
349	6\\
350	6\\
351	6\\
352	6\\
353	6\\
354	6\\
355	6\\
356	6\\
357	6\\
358	6\\
359	6\\
360	6\\
361	6\\
362	6\\
363	6\\
364	6\\
365	6\\
366	6\\
367	6\\
368	6\\
369	6\\
370	6\\
371	6\\
372	6\\
373	6\\
374	6\\
375	6\\
376	6\\
377	6\\
378	6\\
379	6\\
380	6\\
381	6\\
382	6\\
383	6\\
384	6\\
385	6\\
386	6\\
387	6\\
388	6\\
389	6\\
390	6\\
391	6\\
392	6\\
393	6\\
394	6\\
395	6\\
396	6\\
397	6\\
398	6\\
399	6\\
400	6\\
401	6\\
402	6\\
403	6\\
404	6\\
405	6\\
406	6\\
407	6\\
408	6\\
409	6\\
410	6\\
411	6\\
412	6\\
413	6\\
414	6\\
415	6\\
416	6\\
417	6\\
418	6\\
419	6\\
420	6\\
421	6\\
422	6\\
423	6\\
424	6\\
425	6\\
426	6\\
427	6\\
428	6\\
429	6\\
430	6\\
431	6\\
432	6\\
433	6\\
434	6\\
435	6\\
436	6\\
437	6\\
438	6\\
439	6\\
440	6\\
441	6\\
442	6\\
443	6\\
444	6\\
445	6\\
446	6\\
447	6\\
448	6\\
449	6\\
450	6\\
451	6\\
452	6\\
453	6\\
454	6\\
455	6\\
456	6\\
457	6\\
458	6\\
459	6\\
460	6\\
461	6\\
462	6\\
463	6\\
464	6\\
465	6\\
466	6\\
467	6\\
468	6\\
469	6\\
470	6\\
471	6\\
472	6\\
473	6\\
474	6\\
475	6\\
476	6\\
477	6\\
478	6\\
479	6\\
480	6\\
481	6\\
482	6\\
483	6\\
484	6\\
485	6\\
486	6\\
487	6\\
488	6\\
489	6\\
490	6\\
491	6\\
492	6\\
493	6\\
494	6\\
495	6\\
496	6\\
497	6\\
498	6\\
499	6\\
500	6\\
501	6\\
502	6\\
503	6\\
504	6\\
505	6\\
506	6\\
507	6\\
508	6\\
509	6\\
510	6\\
511	6\\
512	6\\
513	6\\
514	6\\
515	6\\
516	6\\
517	6\\
518	6\\
519	6\\
520	6\\
521	6\\
522	6\\
523	6\\
524	6\\
525	6\\
526	6\\
527	6\\
528	6\\
529	6\\
530	6\\
531	6\\
532	6\\
533	6\\
534	6\\
535	6\\
536	6\\
537	6\\
538	6\\
539	6\\
540	6\\
541	6\\
542	6\\
543	6\\
544	6\\
545	6\\
546	6\\
547	6\\
548	6\\
549	6\\
550	6\\
551	6\\
552	6\\
553	6\\
554	6\\
555	6\\
556	6\\
557	6\\
558	6\\
559	6\\
560	6\\
561	6\\
562	6\\
563	6\\
564	6\\
565	6\\
566	6\\
567	6\\
568	6\\
569	6\\
570	6\\
571	6\\
572	6\\
573	6\\
574	6\\
575	6\\
576	6\\
577	6\\
578	6\\
579	6\\
580	6\\
581	6\\
582	6\\
583	6\\
584	6\\
585	6\\
586	6\\
587	6\\
588	6\\
589	6\\
590	6\\
591	6\\
592	6\\
593	6\\
594	6\\
595	6\\
596	6\\
597	6\\
598	6\\
599	6\\
600	6\\
601	6\\
602	6\\
603	6\\
604	6\\
605	6\\
606	6\\
607	6\\
608	6\\
609	6\\
610	6\\
611	6\\
612	6\\
613	6\\
614	6\\
615	6\\
616	6\\
617	6\\
618	6\\
619	6\\
620	6\\
621	6\\
622	6\\
623	6\\
624	6\\
625	6\\
626	6\\
627	6\\
628	6\\
629	6\\
630	6\\
631	6\\
632	6\\
633	6\\
634	6\\
635	6\\
636	6\\
637	6\\
638	6\\
639	6\\
640	6\\
641	6\\
642	6\\
643	6\\
644	6\\
645	6\\
646	6\\
647	6\\
648	6\\
649	6\\
650	6\\
651	6\\
652	6\\
653	6\\
654	6\\
655	6\\
656	6\\
657	6\\
658	6\\
659	6\\
660	6\\
661	6\\
662	6\\
663	6\\
664	6\\
665	6\\
666	6\\
667	6\\
668	6\\
669	6\\
670	6\\
671	6\\
672	6\\
673	6\\
674	6\\
675	6\\
676	6\\
677	6\\
678	6\\
679	6\\
680	6\\
681	6\\
682	6\\
683	6\\
684	6\\
685	6\\
686	6\\
687	6\\
688	6\\
689	6\\
690	6\\
691	6\\
692	6\\
693	6\\
694	6\\
695	6\\
696	6\\
697	6\\
698	6\\
699	6\\
700	6\\
701	6\\
702	6\\
703	6\\
704	6\\
705	6\\
706	6\\
707	6\\
708	6\\
709	6\\
710	6\\
711	6\\
712	6\\
713	6\\
714	6\\
715	6\\
716	6\\
717	6\\
718	6\\
719	6\\
720	6\\
721	6\\
722	6\\
723	6\\
724	6\\
725	6\\
726	6\\
727	6\\
728	6\\
729	6\\
730	6\\
731	6\\
732	6\\
733	6\\
734	6\\
735	6\\
736	6\\
737	6\\
738	6\\
739	6\\
740	6\\
741	6\\
742	6\\
743	6\\
744	6\\
745	6\\
746	6\\
747	6\\
748	6\\
749	6\\
750	6\\
751	6\\
752	6\\
753	6\\
754	6\\
755	6\\
756	6\\
757	6\\
758	6\\
759	6\\
760	6\\
761	6\\
762	6\\
763	6\\
764	6\\
765	6\\
766	6\\
767	6\\
768	6\\
769	6\\
770	6\\
771	6\\
772	6\\
773	6\\
774	6\\
775	6\\
776	6\\
777	6\\
778	6\\
779	6\\
780	6\\
781	6\\
782	6\\
783	6\\
784	6\\
785	6\\
786	6\\
787	6\\
788	6\\
789	6\\
790	6\\
791	6\\
792	6\\
793	6\\
794	6\\
795	6\\
796	6\\
797	6\\
798	6\\
799	6\\
800	6\\
801	6\\
802	6\\
803	6\\
804	6\\
805	6\\
806	6\\
807	6\\
808	6\\
809	6\\
810	6\\
811	6\\
812	6\\
813	6\\
814	6\\
815	6\\
816	6\\
817	6\\
818	6\\
819	6\\
820	6\\
821	6\\
822	6\\
823	6\\
824	6\\
825	6\\
826	6\\
827	6\\
828	6\\
829	6\\
830	6\\
831	6\\
832	6\\
833	6\\
834	6\\
835	6\\
836	6\\
837	6\\
838	6\\
839	6\\
840	6\\
841	6\\
842	6\\
843	6\\
844	6\\
845	6\\
846	6\\
847	6\\
848	6\\
849	6\\
850	6\\
851	6\\
852	6\\
853	6\\
854	6\\
855	6\\
856	6\\
857	6\\
858	6\\
859	6\\
860	6\\
861	6\\
862	6\\
863	6\\
864	6\\
865	6\\
866	6\\
867	6\\
868	6\\
869	6\\
870	6\\
871	6\\
872	6\\
873	6\\
874	6\\
875	6\\
876	6\\
877	6\\
878	6\\
879	6\\
880	6\\
881	6\\
882	6\\
883	6\\
884	6\\
885	6\\
886	6\\
887	6\\
888	6\\
889	6\\
890	6\\
891	6\\
892	6\\
893	6\\
894	6\\
895	6\\
896	6\\
897	6\\
898	6\\
899	6\\
900	6\\
901	6\\
902	6\\
903	6\\
904	6\\
905	6\\
906	6\\
907	6\\
908	6\\
909	6\\
910	6\\
911	6\\
912	6\\
913	6\\
914	6\\
915	6\\
916	6\\
917	6\\
918	6\\
919	6\\
920	6\\
921	6\\
922	6\\
923	6\\
924	6\\
925	6\\
926	6\\
927	6\\
928	6\\
929	6\\
930	6\\
931	6\\
932	6\\
933	6\\
934	6\\
935	6\\
936	6\\
937	6\\
938	6\\
939	6\\
940	6\\
941	6\\
942	6\\
943	6\\
944	6\\
945	6\\
946	6\\
947	6\\
948	6\\
949	6\\
950	6\\
951	6\\
952	6\\
953	6\\
954	6\\
955	6\\
956	6\\
957	6\\
958	6\\
959	6\\
960	6\\
961	6\\
962	6\\
963	6\\
964	6\\
965	6\\
966	6\\
967	6\\
968	6\\
969	6\\
970	6\\
971	6\\
972	6\\
973	6\\
974	6\\
975	6\\
976	6\\
977	6\\
978	6\\
979	6\\
980	6\\
981	6\\
982	6\\
983	6\\
984	6\\
985	6\\
986	6\\
987	6\\
988	6\\
989	6\\
990	6\\
991	6\\
992	6\\
993	6\\
994	6\\
995	6\\
996	6\\
997	6\\
998	6\\
999	6\\
1000	6\\
1001	6\\
1002	6\\
1003	6\\
1004	6\\
1005	6\\
1006	6\\
1007	6\\
1008	6\\
1009	6\\
1010	6\\
1011	6\\
1012	6\\
1013	6\\
1014	6\\
1015	6\\
1016	6\\
1017	6\\
1018	6\\
1019	6\\
1020	6\\
1021	6\\
1022	6\\
1023	6\\
1024	6\\
1025	6\\
1026	6\\
1027	6\\
1028	6\\
1029	6\\
1030	6\\
1031	6\\
1032	6\\
1033	6\\
1034	6\\
1035	6\\
1036	6\\
1037	6\\
1038	6\\
1039	6\\
1040	6\\
1041	6\\
1042	6\\
1043	6\\
1044	6\\
1045	6\\
1046	6\\
1047	6\\
1048	6\\
1049	6\\
1050	6\\
1051	6\\
1052	6\\
1053	6\\
1054	6\\
1055	6\\
1056	6\\
1057	6\\
1058	6\\
1059	6\\
1060	6\\
1061	6\\
1062	6\\
1063	6\\
1064	6\\
1065	6\\
1066	6\\
1067	6\\
1068	6\\
1069	6\\
1070	6\\
1071	6\\
1072	6\\
1073	6\\
1074	6\\
1075	6\\
1076	6\\
1077	6\\
1078	6\\
1079	6\\
1080	6\\
1081	6\\
1082	6\\
1083	6\\
1084	6\\
1085	6\\
1086	6\\
1087	6\\
1088	6\\
1089	6\\
1090	6\\
1091	6\\
1092	6\\
1093	6\\
1094	6\\
1095	6\\
1096	6\\
1097	6\\
1098	6\\
1099	6\\
1100	6\\
1101	6\\
1102	6\\
1103	6\\
1104	6\\
1105	6\\
1106	6\\
1107	6\\
1108	6\\
1109	6\\
1110	6\\
1111	6\\
1112	6\\
1113	6\\
1114	6\\
1115	6\\
1116	6\\
1117	6\\
1118	6\\
1119	6\\
1120	6\\
1121	6\\
1122	6\\
1123	6\\
1124	6\\
1125	6\\
1126	6\\
1127	6\\
1128	6\\
1129	6\\
1130	6\\
1131	6\\
1132	6\\
1133	6\\
1134	6\\
1135	6\\
1136	6\\
1137	6\\
1138	6\\
1139	6\\
1140	6\\
1141	6\\
1142	6\\
1143	6\\
1144	6\\
1145	6\\
1146	6\\
1147	6\\
1148	6\\
1149	6\\
1150	6\\
1151	6\\
1152	6\\
1153	6\\
1154	6\\
1155	6\\
1156	6\\
1157	6\\
1158	6\\
1159	6\\
1160	6\\
1161	6\\
1162	6\\
1163	6\\
1164	6\\
1165	6\\
1166	6\\
1167	6\\
1168	6\\
1169	6\\
1170	6\\
1171	6\\
1172	6\\
1173	6\\
1174	6\\
1175	6\\
1176	6\\
1177	6\\
1178	6\\
1179	6\\
1180	6\\
1181	6\\
1182	6\\
1183	6\\
1184	6\\
1185	6\\
1186	6\\
1187	6\\
1188	6\\
1189	6\\
1190	6\\
1191	6\\
1192	6\\
1193	6\\
1194	6\\
1195	6\\
1196	6\\
1197	6\\
1198	6\\
1199	6\\
1200	6\\
1201	6\\
1202	6\\
1203	6\\
1204	6\\
1205	6\\
1206	6\\
1207	6\\
1208	6\\
1209	6\\
1210	6\\
1211	6\\
1212	6\\
1213	6\\
1214	6\\
1215	6\\
1216	6\\
1217	6\\
1218	6\\
1219	6\\
1220	6\\
1221	6\\
1222	6\\
1223	6\\
1224	6\\
1225	6\\
1226	6\\
1227	6\\
1228	6\\
1229	6\\
1230	6\\
1231	6\\
1232	6\\
1233	6\\
1234	6\\
1235	6\\
1236	6\\
1237	6\\
1238	6\\
1239	6\\
1240	6\\
1241	6\\
1242	6\\
1243	6\\
1244	6\\
1245	6\\
1246	6\\
1247	6\\
1248	6\\
1249	6\\
1250	6\\
1251	6\\
1252	6\\
1253	6\\
1254	6\\
1255	6\\
1256	6\\
1257	6\\
1258	6\\
1259	6\\
1260	6\\
1261	6\\
1262	6\\
1263	6\\
1264	6\\
1265	6\\
1266	6\\
1267	6\\
1268	nan\\
1269	nan\\
1270	nan\\
1271	nan\\
1272	nan\\
1273	nan\\
};
%\addlegendentry{Reference}

\end{axis}

\begin{axis}[%
width=0.951\figW,
height=0.419\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=650,
xlabel style={font=\color{white!15!black}},
xlabel={Cycle [-]},
ymin=1.5,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={IMEP\\[1ex][bar]},
y label style={at={(-0.07,0.5)},{text width=2.5cm}},
axis background/.style={fill=white},
legend style={ anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend pos= north west
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	2.35246\\
2	2.35345\\
3	2.54062\\
4	2.41023\\
5	2.37611\\
6	2.30781\\
7	2.39796\\
8	2.43722\\
9	2.31791\\
10	2.40364\\
11	2.35704\\
12	2.29942\\
13	2.43666\\
14	2.4408\\
15	2.49064\\
16	2.36828\\
17	2.28048\\
18	2.32102\\
19	2.3856\\
20	2.41383\\
21	2.41446\\
22	2.45256\\
23	2.34316\\
24	2.3998\\
25	2.32644\\
26	2.33983\\
27	2.42899\\
28	2.42909\\
29	2.27085\\
30	2.364\\
31	2.33559\\
32	2.34913\\
33	2.29715\\
34	2.32716\\
35	2.51887\\
36	2.50099\\
37	2.35212\\
38	2.4354\\
39	2.44538\\
40	2.22755\\
41	2.46044\\
42	2.47686\\
43	2.3363\\
44	2.19624\\
45	2.46022\\
46	2.48422\\
47	2.3096\\
48	2.336\\
49	2.48455\\
50	2.4\\
51	2.37427\\
52	2.41351\\
53	2.3987\\
54	2.39062\\
55	2.41505\\
56	2.32088\\
57	2.29583\\
58	2.39933\\
59	2.47091\\
60	2.28071\\
61	2.40956\\
62	2.38682\\
63	2.28141\\
64	2.27731\\
65	2.41604\\
66	2.45778\\
67	2.47675\\
68	2.36371\\
69	2.2927\\
70	2.47399\\
71	2.48341\\
72	2.4973\\
73	2.42748\\
74	2.42848\\
75	2.38951\\
76	2.44122\\
77	2.3391\\
78	2.39055\\
79	2.44689\\
80	2.3221\\
81	2.33875\\
82	2.44367\\
83	2.37634\\
84	2.33451\\
85	2.53241\\
86	2.47678\\
87	2.35106\\
88	2.37598\\
89	2.44096\\
90	2.55233\\
91	2.38842\\
92	2.38079\\
93	2.3678\\
94	2.38902\\
95	2.50718\\
96	2.45756\\
97	2.26991\\
98	2.04958\\
99	2.01782\\
100	2.13549\\
101	2.09481\\
102	2.18196\\
103	2.08053\\
104	2.13505\\
105	2.07589\\
106	2.0628\\
107	2.11965\\
108	2.17017\\
109	2.17833\\
110	2.14854\\
111	2.06003\\
112	2.11583\\
113	2.16457\\
114	2.10038\\
115	2.07822\\
116	2.12281\\
117	2.09212\\
118	2.04691\\
119	2.1348\\
120	2.04231\\
121	2.2084\\
122	2.17744\\
123	2.13633\\
124	2.13885\\
125	2.20838\\
126	2.17804\\
127	2.20366\\
128	2.13827\\
129	2.0637\\
130	2.11352\\
131	2.09336\\
132	2.15094\\
133	2.04822\\
134	2.06007\\
135	2.11537\\
136	2.25433\\
137	2.19218\\
138	2.20055\\
139	2.12685\\
140	2.15524\\
141	2.19386\\
142	2.1593\\
143	2.08008\\
144	2.1068\\
145	2.17074\\
146	2.17899\\
147	2.0913\\
148	2.11583\\
149	2.01431\\
150	2.06467\\
151	2.13902\\
152	2.20293\\
153	2.12473\\
154	2.091\\
155	2.11888\\
156	2.18162\\
157	2.17707\\
158	2.16262\\
159	2.18216\\
160	2.12014\\
161	2.15203\\
162	2.22359\\
163	2.16687\\
164	2.10574\\
165	2.15069\\
166	2.17847\\
167	2.15892\\
168	2.17465\\
169	2.07815\\
170	2.28024\\
171	2.4845\\
172	2.44553\\
173	2.75654\\
174	2.51903\\
175	2.55114\\
176	2.44055\\
177	2.49226\\
178	2.60846\\
179	2.49423\\
180	2.37652\\
181	2.51198\\
182	2.55392\\
183	2.52563\\
184	2.49593\\
185	2.44712\\
186	2.48575\\
187	2.52474\\
188	2.42249\\
189	2.5173\\
190	2.51278\\
191	2.51462\\
192	2.40869\\
193	2.47541\\
194	2.41535\\
195	2.48007\\
196	2.53994\\
197	2.5569\\
198	2.48617\\
199	2.52097\\
200	2.54766\\
201	2.47148\\
202	2.394\\
203	2.48875\\
204	2.51916\\
205	2.42989\\
206	2.52946\\
207	2.6947\\
208	2.54023\\
209	2.53013\\
210	2.44931\\
211	2.58247\\
212	2.5333\\
213	2.44171\\
214	2.44574\\
215	2.59111\\
216	2.48265\\
217	2.54739\\
218	2.42724\\
219	2.51707\\
220	2.6344\\
221	2.52538\\
222	2.50328\\
223	2.43591\\
224	2.55061\\
225	2.50062\\
226	2.538\\
227	2.50492\\
228	2.50387\\
229	2.47504\\
230	2.53987\\
231	2.57951\\
232	2.58196\\
233	2.52661\\
234	2.43441\\
235	2.36794\\
236	2.44071\\
237	2.46961\\
238	2.40851\\
239	2.56433\\
240	2.58472\\
241	2.46965\\
242	2.45584\\
243	2.49313\\
244	2.68355\\
245	2.46137\\
246	2.40608\\
247	2.44232\\
248	2.52028\\
249	2.49517\\
250	2.51455\\
251	2.45323\\
252	2.46281\\
253	2.42207\\
254	2.48003\\
255	2.54213\\
256	2.48696\\
257	2.5507\\
258	2.43921\\
259	2.53441\\
260	2.47716\\
261	2.54984\\
262	2.52196\\
263	2.52153\\
264	2.54812\\
265	2.47235\\
266	2.4525\\
267	2.46257\\
268	2.50706\\
269	2.40783\\
270	2.46922\\
271	2.52785\\
272	2.25607\\
273	2.26323\\
274	2.25239\\
275	2.21076\\
276	2.27974\\
277	2.22676\\
278	2.2874\\
279	2.28502\\
280	2.22767\\
281	2.18319\\
282	2.33458\\
283	2.23827\\
284	2.25996\\
285	2.3176\\
286	2.26746\\
287	2.31165\\
288	2.20955\\
289	2.21047\\
290	2.26856\\
291	2.24609\\
292	2.251\\
293	2.22767\\
294	2.2263\\
295	2.22188\\
296	2.1742\\
297	2.24794\\
298	2.22586\\
299	2.20921\\
300	2.25404\\
301	2.31113\\
302	2.25266\\
303	2.34239\\
304	2.39062\\
305	2.32564\\
306	2.35523\\
307	2.22247\\
308	2.19527\\
309	2.30343\\
310	2.31554\\
311	2.2142\\
312	2.25191\\
313	2.31568\\
314	2.32738\\
315	2.36646\\
316	2.25432\\
317	2.32447\\
318	2.29307\\
319	2.31747\\
320	2.35488\\
321	2.3452\\
322	2.17563\\
323	2.21964\\
324	2.26531\\
325	2.31914\\
326	2.26222\\
327	2.33567\\
328	2.26935\\
329	2.28333\\
330	2.98396\\
331	2.80599\\
332	2.71609\\
333	2.87647\\
334	2.64571\\
335	2.73678\\
336	2.65645\\
337	2.76257\\
338	2.72189\\
339	2.73289\\
340	2.72539\\
341	2.75358\\
342	2.76919\\
343	2.69224\\
344	2.79927\\
345	2.81227\\
346	2.73099\\
347	2.75711\\
348	2.76718\\
349	2.6515\\
350	2.71125\\
351	2.65628\\
352	2.91328\\
353	2.71833\\
354	2.66436\\
355	2.68\\
356	2.74\\
357	2.7763\\
358	2.6809\\
359	2.67364\\
360	2.67904\\
361	2.73799\\
362	2.7397\\
363	2.77469\\
364	2.74783\\
365	2.71136\\
366	2.79942\\
367	2.78708\\
368	2.70233\\
369	2.71077\\
370	2.72276\\
371	2.73021\\
372	2.76748\\
373	2.68611\\
374	2.72535\\
375	2.75952\\
376	2.78955\\
377	2.6648\\
378	2.71419\\
379	2.68026\\
380	2.70294\\
381	2.69319\\
382	2.81758\\
383	2.77978\\
384	2.76899\\
385	2.74897\\
386	2.78241\\
387	2.66157\\
388	2.76566\\
389	2.71473\\
390	2.67089\\
391	2.70798\\
392	2.70672\\
393	2.72594\\
394	2.68428\\
395	2.70592\\
396	2.76796\\
397	2.68027\\
398	2.72737\\
399	2.75659\\
400	2.77766\\
401	2.72906\\
402	2.65997\\
403	2.7098\\
404	2.72146\\
405	2.77038\\
406	2.66081\\
407	2.63808\\
408	2.70718\\
409	2.85587\\
410	2.67792\\
411	2.62286\\
412	2.65125\\
413	2.65371\\
414	2.73728\\
415	2.74685\\
416	2.71526\\
417	2.82976\\
418	2.66967\\
419	2.69213\\
420	2.70023\\
421	2.66673\\
422	2.7307\\
423	2.64268\\
424	2.6606\\
425	2.68058\\
426	2.67588\\
427	2.62502\\
428	2.69227\\
429	2.64343\\
430	2.674\\
431	2.65445\\
432	2.65689\\
433	2.78772\\
434	2.75908\\
435	2.68839\\
436	2.66252\\
437	2.75202\\
438	2.63621\\
439	2.76547\\
440	2.71692\\
441	2.64479\\
442	2.65706\\
443	2.66812\\
444	2.74088\\
445	2.70859\\
446	2.6492\\
447	2.6674\\
448	2.68457\\
449	2.81605\\
450	2.47077\\
451	2.13643\\
452	2.25441\\
453	2.19609\\
454	2.29116\\
455	2.19018\\
456	2.16197\\
457	2.22774\\
458	2.25923\\
459	2.33294\\
460	2.22713\\
461	2.27152\\
462	2.10136\\
463	2.20421\\
464	2.24253\\
465	2.15988\\
466	2.30224\\
467	2.24878\\
468	2.2401\\
469	2.28947\\
470	2.17117\\
471	2.22959\\
472	2.29224\\
473	2.37174\\
474	2.28521\\
475	2.30188\\
476	2.30057\\
477	2.38688\\
478	2.28259\\
479	2.22588\\
480	2.23698\\
481	2.27702\\
482	2.27492\\
483	2.20921\\
484	2.26717\\
485	2.30361\\
486	2.39658\\
487	2.22013\\
488	2.2089\\
489	2.28494\\
490	2.23687\\
491	2.28998\\
492	2.28939\\
493	2.26759\\
494	2.25391\\
495	2.27809\\
496	2.32991\\
497	2.38244\\
498	2.25545\\
499	2.38421\\
500	2.27811\\
501	2.26938\\
502	2.39912\\
503	2.34449\\
504	2.25087\\
505	2.2634\\
506	2.356\\
507	2.30976\\
508	2.23544\\
509	2.15281\\
510	2.17313\\
511	2.30135\\
512	2.30788\\
513	2.26864\\
514	2.21617\\
515	2.25615\\
516	2.2825\\
517	2.2386\\
518	2.14554\\
519	2.23063\\
520	2.1942\\
521	2.32534\\
522	2.37129\\
523	2.27051\\
524	2.32465\\
525	2.24898\\
526	2.22877\\
527	2.32946\\
528	2.31373\\
529	2.42279\\
530	3.14396\\
531	3.1082\\
532	2.92419\\
533	2.93719\\
534	2.99499\\
535	3.03594\\
536	2.94556\\
537	3.10769\\
538	3.03075\\
539	2.97239\\
540	2.89213\\
541	3.00784\\
542	2.95038\\
543	2.95333\\
544	3.06591\\
545	2.88242\\
546	2.93776\\
547	2.90303\\
548	2.9943\\
549	2.91893\\
550	2.9217\\
551	2.99394\\
552	3.02183\\
553	2.89097\\
554	2.92498\\
555	3.07785\\
556	2.86572\\
557	2.82662\\
558	2.96541\\
559	2.94903\\
560	2.88473\\
561	2.75752\\
562	2.89218\\
563	3.37652\\
564	2.92604\\
565	2.81872\\
566	2.76552\\
567	2.91269\\
568	2.99515\\
569	2.82495\\
570	2.9172\\
571	2.95229\\
572	2.92771\\
573	3.0217\\
574	2.89613\\
575	2.88715\\
576	2.90136\\
577	3.03707\\
578	2.87628\\
579	2.9821\\
580	2.97192\\
581	2.92982\\
582	2.94064\\
583	2.97431\\
584	2.92515\\
585	2.90485\\
586	2.83479\\
587	2.86032\\
588	2.93824\\
589	2.9849\\
590	2.80787\\
591	2.83826\\
592	2.92643\\
593	2.9135\\
594	2.9059\\
595	2.85162\\
596	2.90859\\
597	2.96776\\
598	2.91436\\
599	2.9307\\
600	2.87071\\
601	2.86589\\
602	2.89555\\
603	2.91638\\
604	2.75773\\
605	2.828\\
606	3.03024\\
607	2.93813\\
608	2.92546\\
609	2.90722\\
610	2.89145\\
611	2.94516\\
612	2.98683\\
613	2.89673\\
614	2.85056\\
615	2.92432\\
616	2.92044\\
617	2.87529\\
618	2.86976\\
619	2.85368\\
620	2.90138\\
621	3.08\\
622	2.42052\\
623	1.80108\\
624	2.04324\\
625	2.09343\\
626	2.08631\\
627	2.24484\\
628	2.26715\\
629	2.19876\\
630	2.18988\\
631	2.18971\\
632	2.14586\\
633	2.16726\\
634	2.21522\\
635	2.04728\\
636	2.15038\\
637	2.225\\
638	2.14948\\
639	2.11843\\
640	2.11536\\
641	2.17092\\
642	2.10915\\
643	2.13806\\
644	2.10816\\
645	2.1616\\
646	2.20654\\
647	2.18882\\
648	2.21149\\
649	2.14148\\
650	2.15714\\
651	2.14302\\
652	2.11273\\
653	2.09986\\
654	2.13079\\
655	2.14223\\
656	2.10873\\
657	2.08079\\
658	2.15307\\
659	2.14774\\
660	2.15653\\
661	2.06035\\
662	2.20254\\
663	2.20538\\
664	2.20346\\
665	2.13924\\
666	2.13571\\
667	2.28475\\
668	2.23936\\
669	2.24374\\
670	2.20527\\
671	2.16362\\
672	2.24204\\
673	2.20757\\
674	2.24491\\
675	2.21124\\
676	2.18803\\
677	2.25721\\
678	2.2505\\
679	2.21007\\
680	2.11086\\
681	2.14866\\
682	2.20385\\
683	2.16421\\
684	2.24607\\
685	2.24153\\
686	2.2225\\
687	2.06786\\
688	2.22173\\
689	2.21592\\
690	2.1548\\
691	2.21307\\
692	2.2013\\
693	2.2204\\
694	2.16979\\
695	2.19917\\
696	2.28834\\
697	0.66436\\
698	1.53619\\
699	2.71909\\
700	3.22497\\
701	3.02472\\
702	2.72885\\
703	3.05427\\
704	3.23649\\
705	3.05125\\
706	3.00723\\
707	3.06465\\
708	3.11919\\
709	3.01925\\
710	2.97638\\
711	3.11633\\
712	3.03202\\
713	2.97601\\
714	3.07148\\
715	2.93271\\
716	2.90909\\
717	3.02137\\
718	3.18609\\
719	2.9726\\
720	2.92477\\
721	3.05576\\
722	3.09346\\
723	3.14873\\
724	3.01885\\
725	3.01835\\
726	3.04675\\
727	3.16964\\
728	2.99473\\
729	3.11014\\
730	3.04197\\
731	3.05214\\
732	3.04354\\
733	3.05023\\
734	2.88578\\
735	2.97873\\
736	2.92044\\
737	3.08545\\
738	2.98112\\
739	3.08213\\
740	3.07899\\
741	2.95481\\
742	3.03692\\
743	3.12188\\
744	2.95101\\
745	2.88109\\
746	2.8028\\
747	2.77654\\
748	3.49224\\
749	2.94937\\
750	3.04445\\
751	2.84603\\
752	3.08923\\
753	3.02908\\
754	2.9482\\
755	2.32801\\
756	1.88685\\
757	2.01488\\
758	1.98552\\
759	2.02426\\
760	2.11041\\
761	2.10465\\
762	2.01914\\
763	2.05453\\
764	2.01429\\
765	2.04388\\
766	2.06261\\
767	1.98962\\
768	2.04586\\
769	2.10045\\
770	2.05794\\
771	2.04321\\
772	2.1193\\
773	2.06563\\
774	2.05781\\
775	2.01984\\
776	2.11794\\
777	2.04802\\
778	1.99827\\
779	2.0585\\
780	2.12226\\
781	2.06942\\
782	1.96752\\
783	2.05353\\
784	2.11362\\
785	2.0582\\
786	2.05321\\
787	2.11421\\
788	2.07496\\
789	2.0064\\
790	2.09343\\
791	2.0876\\
792	2.01965\\
793	2.07226\\
794	2.09875\\
795	1.97471\\
796	1.83572\\
797	1.75619\\
798	1.97916\\
799	1.97168\\
800	1.87859\\
801	1.99531\\
802	1.98105\\
803	1.87109\\
804	1.92524\\
805	1.92657\\
806	1.93525\\
807	1.89958\\
808	1.98367\\
809	1.98887\\
810	1.91806\\
811	1.95372\\
812	1.91472\\
813	2.01854\\
814	2.02022\\
815	1.97114\\
816	1.87346\\
817	2.00331\\
818	1.95085\\
819	2.03466\\
820	1.96617\\
821	1.93581\\
822	2.04041\\
823	2.18252\\
824	2.41216\\
825	2.52705\\
826	2.69678\\
827	2.54184\\
828	2.62001\\
829	2.54488\\
830	2.52887\\
831	2.32872\\
832	2.41344\\
833	2.46871\\
834	2.42218\\
835	2.504\\
836	2.47546\\
837	2.52989\\
838	2.56649\\
839	2.46301\\
840	2.42945\\
841	2.53147\\
842	2.4681\\
843	2.59047\\
844	2.62239\\
845	2.45604\\
846	2.39501\\
847	2.49199\\
848	2.52217\\
849	2.39506\\
850	2.52863\\
851	2.57304\\
852	2.42662\\
853	2.44498\\
854	2.55456\\
855	2.53762\\
856	2.48617\\
857	2.46934\\
858	2.50116\\
859	2.45757\\
860	2.5805\\
861	2.48798\\
862	2.53229\\
863	2.40291\\
864	2.42111\\
865	2.57819\\
866	2.58808\\
867	2.52422\\
868	2.47069\\
869	2.59141\\
870	2.54598\\
871	2.33212\\
872	1.95152\\
873	1.81107\\
874	1.78079\\
875	1.78355\\
876	1.87908\\
877	1.90998\\
878	1.94525\\
879	2.00151\\
880	2.04764\\
881	1.99257\\
882	1.9409\\
883	2.00798\\
884	1.9694\\
885	2.01338\\
886	1.96298\\
887	2.04555\\
888	1.97712\\
889	2.05669\\
890	2.02917\\
891	1.96197\\
892	2.00018\\
893	1.97064\\
894	1.9564\\
895	1.99542\\
896	1.96063\\
897	1.97058\\
898	2.08287\\
899	1.99487\\
900	1.99997\\
901	1.97001\\
902	1.87513\\
903	1.89454\\
904	1.94729\\
905	2.04078\\
906	2.07521\\
907	2.00864\\
908	1.9589\\
909	1.95487\\
910	1.79883\\
911	1.93029\\
912	1.9633\\
913	2.05867\\
914	1.99602\\
915	2.03529\\
916	1.9843\\
917	1.96243\\
918	2.04846\\
919	1.96934\\
920	1.91316\\
921	2.01792\\
922	2.011\\
923	1.95864\\
924	2.01413\\
925	1.95657\\
926	2.0957\\
927	2.46251\\
928	2.63686\\
929	2.81475\\
930	2.87981\\
931	2.62966\\
932	2.57024\\
933	2.46129\\
934	2.67203\\
935	2.73084\\
936	2.45258\\
937	2.49598\\
938	2.53107\\
939	2.57022\\
940	2.58881\\
941	2.48633\\
942	2.56558\\
943	2.65762\\
944	2.51679\\
945	2.53446\\
946	2.56956\\
947	2.58752\\
948	2.57405\\
949	2.55545\\
950	2.54096\\
951	2.66064\\
952	2.61732\\
953	2.48483\\
954	2.56827\\
955	2.59877\\
956	2.6252\\
957	2.50201\\
958	2.61228\\
959	2.61929\\
960	2.65184\\
961	2.5201\\
962	2.6253\\
963	2.69677\\
964	2.5396\\
965	2.67442\\
966	2.63222\\
967	2.54738\\
968	2.60043\\
969	2.57147\\
970	2.3991\\
971	2.13215\\
972	2.21156\\
973	2.27275\\
974	2.30842\\
975	2.27633\\
976	2.2413\\
977	2.24558\\
978	2.2859\\
979	2.26653\\
980	2.28684\\
981	2.24922\\
982	2.2883\\
983	2.30924\\
984	2.29744\\
985	2.28427\\
986	2.26222\\
987	2.31517\\
988	2.39675\\
989	2.27201\\
990	2.16161\\
991	2.25879\\
992	2.31158\\
993	2.25431\\
994	2.25465\\
995	2.25094\\
996	2.24511\\
997	2.34386\\
998	2.2115\\
999	2.31185\\
1000	2.2763\\
1001	2.12631\\
1002	2.33225\\
1003	2.25802\\
1004	2.31228\\
1005	2.34133\\
1006	2.37586\\
1007	2.25191\\
1008	2.23945\\
1009	2.23537\\
1010	2.26326\\
1011	2.27899\\
1012	2.26224\\
1013	2.27923\\
1014	2.28266\\
1015	2.23991\\
1016	2.19192\\
1017	2.36203\\
1018	2.35089\\
1019	2.30311\\
1020	2.33122\\
1021	2.18408\\
1022	2.17276\\
1023	2.3362\\
1024	2.34533\\
1025	2.36081\\
1026	2.26537\\
1027	2.25687\\
1028	2.23022\\
1029	2.37921\\
1030	2.49491\\
1031	2.45873\\
1032	2.54978\\
1033	2.5193\\
1034	2.36192\\
1035	2.49503\\
1036	2.53223\\
1037	2.55391\\
1038	2.42717\\
1039	2.58501\\
1040	2.58822\\
1041	2.41737\\
1042	2.48832\\
1043	2.47314\\
1044	2.58419\\
1045	2.56054\\
1046	2.50239\\
1047	2.48851\\
1048	2.57578\\
1049	2.44246\\
1050	2.46549\\
1051	2.65394\\
1052	2.41166\\
1053	2.31573\\
1054	2.4863\\
1055	2.60507\\
1056	2.54114\\
1057	2.45079\\
1058	2.5457\\
1059	2.5105\\
1060	2.51505\\
1061	2.55747\\
1062	2.59791\\
1063	2.49409\\
1064	2.49214\\
1065	2.52734\\
1066	2.44099\\
1067	2.4661\\
1068	2.39695\\
1069	2.55424\\
1070	2.52004\\
1071	2.44157\\
1072	2.46222\\
1073	2.45829\\
1074	2.4333\\
1075	2.65201\\
1076	2.51205\\
1077	2.48601\\
1078	2.52132\\
1079	2.44518\\
1080	2.50277\\
1081	2.61225\\
1082	2.46623\\
1083	2.38761\\
1084	2.43638\\
1085	2.27135\\
1086	2.257\\
1087	2.37427\\
1088	2.33851\\
1089	2.4125\\
1090	2.43762\\
1091	2.22328\\
1092	2.39005\\
1093	2.28562\\
1094	2.36983\\
1095	2.42624\\
1096	2.32961\\
1097	2.31566\\
1098	2.48143\\
1099	2.45547\\
1100	2.41577\\
1101	2.36768\\
1102	2.33503\\
1103	2.35571\\
1104	2.37132\\
1105	2.42157\\
1106	2.45886\\
1107	2.40005\\
1108	2.22586\\
1109	2.49484\\
1110	2.71793\\
1111	3.25746\\
1112	2.81858\\
1113	2.81384\\
1114	2.93719\\
1115	3.04307\\
1116	2.83046\\
1117	2.94327\\
1118	2.89439\\
1119	2.88518\\
1120	2.92327\\
1121	1.29121\\
1122	2.8067\\
1123	2.45071\\
1124	2.68693\\
1125	2.90825\\
1126	3.05033\\
1127	2.83338\\
1128	2.99623\\
1129	2.92345\\
1130	2.90512\\
1131	2.89893\\
1132	2.93056\\
1133	2.90241\\
1134	2.9322\\
1135	2.99661\\
1136	2.94052\\
1137	2.97698\\
1138	2.90615\\
1139	2.89531\\
1140	2.96288\\
1141	2.87297\\
1142	2.93851\\
1143	2.91106\\
1144	2.85433\\
1145	2.8542\\
1146	2.97373\\
1147	2.8953\\
1148	2.87988\\
1149	2.84426\\
1150	2.79861\\
1151	2.94022\\
1152	2.69411\\
1153	2.04406\\
1154	1.7474\\
1155	1.71772\\
1156	1.79483\\
1157	1.84396\\
1158	1.97156\\
1159	1.94506\\
1160	1.98832\\
1161	1.91194\\
1162	1.90205\\
1163	1.93801\\
1164	1.91501\\
1165	1.96748\\
1166	1.90285\\
1167	1.95578\\
1168	1.95233\\
1169	1.93385\\
1170	1.9835\\
1171	1.93419\\
1172	1.95081\\
1173	1.95928\\
1174	1.87338\\
1175	1.98663\\
1176	1.96876\\
1177	1.98251\\
1178	2.00339\\
1179	2.00812\\
1180	1.92994\\
1181	1.89326\\
1182	1.89963\\
1183	1.98279\\
1184	1.93428\\
1185	2.01851\\
1186	2.01097\\
1187	1.97379\\
1188	1.81459\\
1189	1.90748\\
1190	1.94365\\
1191	1.95323\\
1192	2.37774\\
1193	2.5445\\
1194	0.95933\\
1195	-1.12326\\
1196	-0.90298\\
1197	-0.8243\\
1198	-0.79523\\
1199	-0.78098\\
1200	-0.76656\\
1201	-0.78587\\
1202	-0.72939\\
1203	-0.87126\\
1204	-0.72087\\
1205	-0.8649\\
1206	-0.6998\\
1207	-0.73832\\
1208	-0.80396\\
1209	-0.74551\\
1210	-0.74576\\
1211	-0.75854\\
1212	-0.76487\\
1213	-0.806\\
1214	-0.68494\\
1215	-0.80847\\
1216	-0.66472\\
1217	-0.70266\\
1218	-0.66969\\
1219	-0.7824\\
1220	-0.74941\\
1221	-0.74193\\
1222	-0.77152\\
1223	-0.78138\\
1224	-0.80955\\
1225	-0.7409\\
1226	-0.79\\
1227	-0.76098\\
1228	-0.77076\\
1229	-0.81891\\
1230	-0.80437\\
1231	-0.76726\\
1232	-0.81337\\
1233	-0.72561\\
1234	-0.82286\\
1235	-0.79013\\
1236	-0.75681\\
1237	-0.79004\\
1238	-0.73646\\
1239	-0.80452\\
1240	-0.7712\\
1241	-0.77063\\
1242	-0.79446\\
1243	-0.75794\\
1244	-0.72607\\
1245	-0.81008\\
1246	-0.73855\\
1247	-0.76302\\
1248	-0.78433\\
1249	-0.87841\\
1250	-0.89592\\
1251	-0.95831\\
1252	-0.93781\\
1253	-1.05731\\
1254	-0.995\\
1255	-0.88425\\
1256	-0.55756\\
1257	-0.99706\\
1258	-1.19581\\
1259	-1.16375\\
1260	-1.12621\\
1261	-1.23515\\
1262	-1.12029\\
1263	-1.11714\\
1264	-1.20398\\
1265	-1.20422\\
1266	-1.12243\\
1267	-1.14002\\
1268	-1.20639\\
1269	-1.1034\\
1270	-1.21732\\
1271	-1.1689\\
1272	-1.17259\\
};
\addlegendentry{Experiment}

\addplot [color=black]
  table[row sep=crcr]{%
1	2.45053909672869\\
2	2.45811656007654\\
3	2.44892392161703\\
4	2.42265614158624\\
5	2.42585997602391\\
6	2.44687572268486\\
7	2.42907500694436\\
8	2.41691634982068\\
9	2.43787023750715\\
10	2.44646867452476\\
11	2.44589296293907\\
12	2.44621443099938\\
13	2.47019649722838\\
14	2.47792153221962\\
15	2.4388553788091\\
16	2.43982823699471\\
17	2.43744194525252\\
18	2.44639073073435\\
19	2.44759219513247\\
20	2.44173361293199\\
21	2.45586653726986\\
22	2.44107759087466\\
23	2.43734302431134\\
24	2.44161355407174\\
25	2.43015365085485\\
26	2.44125775032337\\
27	2.43714851940252\\
28	2.43461503689965\\
29	2.43791006988872\\
30	2.44084468544702\\
31	2.44016686263425\\
32	2.42043802858851\\
33	2.4386809094459\\
34	2.4394693876949\\
35	2.45301585522527\\
36	2.43210256259316\\
37	2.45734283030568\\
38	2.42397547871422\\
39	2.43176305068027\\
40	2.4489416743541\\
41	2.46799887862122\\
42	2.45084731926784\\
43	2.40120917691868\\
44	2.43288625215231\\
45	2.44420843586513\\
46	2.4483017925163\\
47	2.42685265931403\\
48	2.44668762059769\\
49	2.45268425352778\\
50	2.45418199876501\\
51	2.41501578592251\\
52	2.43046609083389\\
53	2.44604925873062\\
54	2.43425736618341\\
55	2.40758573185319\\
56	2.44595648732825\\
57	2.44896734751496\\
58	2.4498114683611\\
59	2.40816817047901\\
60	2.45515161470269\\
61	2.44971159326252\\
62	2.4177933377788\\
63	2.39406353112467\\
64	2.44129244983974\\
65	2.46285424904735\\
66	2.47103448696393\\
67	2.45404206138313\\
68	2.41278727252868\\
69	2.44329450035215\\
70	2.45502829088814\\
71	2.47907104734016\\
72	2.45761213944289\\
73	2.47438600142295\\
74	2.45953764785134\\
75	2.43805002595165\\
76	2.44049347443608\\
77	2.46214138237755\\
78	2.46079579431968\\
79	2.4592548776027\\
80	2.44111646405927\\
81	2.43489547314968\\
82	2.4207863402888\\
83	2.45652591222314\\
84	2.46289400375989\\
85	2.47255054320272\\
86	2.44329739480676\\
87	2.46888820381058\\
88	2.46421451605259\\
89	2.48442693376093\\
90	2.48271341789961\\
91	2.43596645638969\\
92	2.41453574223357\\
93	2.43488764063252\\
94	2.4665513073771\\
95	2.46580164957452\\
96	2.42723674404301\\
97	2.34736595733531\\
98	2.30546620323268\\
99	2.26492179068584\\
100	2.23774590665425\\
101	2.21360362175866\\
102	2.17242816081361\\
103	2.15060907060688\\
104	2.13236935043771\\
105	2.14297892877209\\
106	2.14813012377474\\
107	2.16200908794003\\
108	2.15681155889643\\
109	2.15758910266822\\
110	2.14468540389381\\
111	2.13151442539762\\
112	2.13022756358425\\
113	2.1303520460824\\
114	2.12496697849806\\
115	2.1273133838481\\
116	2.1305003504064\\
117	2.14249229665786\\
118	2.14559698462725\\
119	2.14571404163215\\
120	2.14478678213504\\
121	2.148476315647\\
122	2.15301187015824\\
123	2.15726537865319\\
124	2.16136331009121\\
125	2.16786080182859\\
126	2.16709436700293\\
127	2.16831293112641\\
128	2.15731411029038\\
129	2.17099836428576\\
130	2.17183702333782\\
131	2.16520315359713\\
132	2.16035855129569\\
133	2.15924215023428\\
134	2.16017477267325\\
135	2.17260179146038\\
136	2.16616289199448\\
137	2.17717674304312\\
138	2.16828345432917\\
139	2.16875530079595\\
140	2.16859345764268\\
141	2.16899785036318\\
142	2.16320210070533\\
143	2.17353859701777\\
144	2.18425880324538\\
145	2.19225392231425\\
146	2.17452452477764\\
147	2.1648586167422\\
148	2.15546103557125\\
149	2.16602359090195\\
150	2.16933011971613\\
151	2.18037420050961\\
152	2.18640410931951\\
153	2.18239076524408\\
154	2.17388415710805\\
155	2.15993527713571\\
156	2.15982609898009\\
157	2.15723979440337\\
158	2.16154181330482\\
159	2.16227195161572\\
160	2.17214192243219\\
161	2.18782016413334\\
162	2.17278568423922\\
163	2.16434970662669\\
164	2.17690824787831\\
165	2.18586835689672\\
166	2.16954768814795\\
167	2.17172257567234\\
168	2.16158769757727\\
169	2.22965582366072\\
170	2.30937061352203\\
171	2.45064644579113\\
172	2.52240461148244\\
173	2.51232650721899\\
174	2.5087444192333\\
175	2.5369226467278\\
176	2.53905033686036\\
177	2.56946558528365\\
178	2.56212009157164\\
179	2.49938176134223\\
180	2.50256845121067\\
181	2.53974022497848\\
182	2.53234917100806\\
183	2.54882610539992\\
184	2.53517782575249\\
185	2.52964714519751\\
186	2.53974740184219\\
187	2.54879175297596\\
188	2.5505191573113\\
189	2.54532722296133\\
190	2.52946161451224\\
191	2.51496405780124\\
192	2.53905184531344\\
193	2.54830575058739\\
194	2.52781440814462\\
195	2.54446617905111\\
196	2.55275913323363\\
197	2.54339955044451\\
198	2.54122482764234\\
199	2.53127323034817\\
200	2.52028469972158\\
201	2.52157877833913\\
202	2.543843196671\\
203	2.51548376714006\\
204	2.51232611103246\\
205	2.53759891997956\\
206	2.58091560609972\\
207	2.55967911246516\\
208	2.51729919946454\\
209	2.51337886612444\\
210	2.5510541513901\\
211	2.55174482868897\\
212	2.51978635403152\\
213	2.54485324290343\\
214	2.55682296275936\\
215	2.55296050465459\\
216	2.51714736344305\\
217	2.52297074495888\\
218	2.55144930307144\\
219	2.57695649307761\\
220	2.57849803192384\\
221	2.53858779268889\\
222	2.52054281452994\\
223	2.53901029612001\\
224	2.53401881050479\\
225	2.54888889289521\\
226	2.5412889879691\\
227	2.55421137976423\\
228	2.53648110618548\\
229	2.52316509263788\\
230	2.55272169819806\\
231	2.56122610067391\\
232	2.56938750373024\\
233	2.52937916261217\\
234	2.51678248444173\\
235	2.53999736089854\\
236	2.54868503569447\\
237	2.51565475360716\\
238	2.54043301448287\\
239	2.55723119852574\\
240	2.56010587694837\\
241	2.54169821507805\\
242	2.55347669203801\\
243	2.58094178985833\\
244	2.54425944601084\\
245	2.54184219010475\\
246	2.52014261169683\\
247	2.54508831646536\\
248	2.55765714113947\\
249	2.54969255946646\\
250	2.53707434311487\\
251	2.54135213102278\\
252	2.55035194950858\\
253	2.54491556904745\\
254	2.56505485155313\\
255	2.55176501333329\\
256	2.54388911323842\\
257	2.55485028879629\\
258	2.54894140966967\\
259	2.55473070566782\\
260	2.56763642292546\\
261	2.58103198497998\\
262	2.55941280654248\\
263	2.57958469660188\\
264	2.53482644364573\\
265	2.50816226047124\\
266	2.50082431747772\\
267	2.53759878100554\\
268	2.57614185138298\\
269	2.55197159024135\\
270	2.51065866312513\\
271	2.42465377557224\\
272	2.37429527064651\\
273	2.35752787437603\\
274	2.36147604410732\\
275	2.34973387534017\\
276	2.34258678593769\\
277	2.32639184873076\\
278	2.32693973789089\\
279	2.34159333782776\\
280	2.34130682330652\\
281	2.36756130143944\\
282	2.3511571864145\\
283	2.33763846862831\\
284	2.3582903932486\\
285	2.3567018638068\\
286	2.35596003884327\\
287	2.31010570145481\\
288	2.33472108002\\
289	2.33923711912587\\
290	2.34455961663655\\
291	2.32082766484705\\
292	2.30785784477098\\
293	2.32187328076112\\
294	2.31134139910795\\
295	2.34700085250206\\
296	2.34816652215732\\
297	2.31361254526675\\
298	2.3487185294451\\
299	2.34662380217098\\
300	2.35394587086249\\
301	2.35847504520905\\
302	2.35631665133688\\
303	2.36384883707628\\
304	2.34557911787209\\
305	2.35904326901719\\
306	2.344649146531\\
307	2.33874364675751\\
308	2.34022967314452\\
309	2.35520348454989\\
310	2.33828753871096\\
311	2.35283583134078\\
312	2.33540545158928\\
313	2.32197694511112\\
314	2.32844607919594\\
315	2.32867440985187\\
316	2.34823478038298\\
317	2.34850104921082\\
318	2.36201464707686\\
319	2.35787080894669\\
320	2.36851940778989\\
321	2.32482192309928\\
322	2.3146141866802\\
323	2.34321534597146\\
324	2.34073634735804\\
325	2.34223656499296\\
326	2.35409362013665\\
327	2.32454451049887\\
328	2.42074416774637\\
329	2.58261914982399\\
330	2.68740082114729\\
331	2.71328757055158\\
332	2.75403422570178\\
333	2.76366668307728\\
334	2.73458511418431\\
335	2.7538404360603\\
336	2.76845948975128\\
337	2.77442521469206\\
338	2.74054138846372\\
339	2.72909063590361\\
340	2.72750448732099\\
341	2.73661284583803\\
342	2.73377285229922\\
343	2.74805938825931\\
344	2.7670470619657\\
345	2.76543082572185\\
346	2.7499577458694\\
347	2.73320028196217\\
348	2.73903511268002\\
349	2.74953455683338\\
350	2.74020123674483\\
351	2.7697562484009\\
352	2.75919071836664\\
353	2.75202449830358\\
354	2.73602672592093\\
355	2.73997467121312\\
356	2.7359781960933\\
357	2.73967373737307\\
358	2.73200626697826\\
359	2.73646829398763\\
360	2.74373611739851\\
361	2.75219444436158\\
362	2.74050379377967\\
363	2.73771121940016\\
364	2.74932627203999\\
365	2.73241154274481\\
366	2.74047478026695\\
367	2.74235818276357\\
368	2.73236590604604\\
369	2.75154149618984\\
370	2.74220567707693\\
371	2.7321036274709\\
372	2.75099651284619\\
373	2.74962138405459\\
374	2.74427240777405\\
375	2.75979414670042\\
376	2.74330930139941\\
377	2.72862658245655\\
378	2.72517840349132\\
379	2.72147516026584\\
380	2.73201753721857\\
381	2.75355274132737\\
382	2.74788476399873\\
383	2.73917491879444\\
384	2.74586626876533\\
385	2.74636079689176\\
386	2.74444330222283\\
387	2.73596448488008\\
388	2.73000185336489\\
389	2.74297635834969\\
390	2.72407904162983\\
391	2.73453103090012\\
392	2.74569644760929\\
393	2.73880062955252\\
394	2.72530760266961\\
395	2.74012958303635\\
396	2.73887995935779\\
397	2.73301641429862\\
398	2.74691343710383\\
399	2.74409151589089\\
400	2.7425629983817\\
401	2.74719134806273\\
402	2.75669168235222\\
403	2.74184262441045\\
404	2.73194697528781\\
405	2.75089526851981\\
406	2.7408366851364\\
407	2.72326211474119\\
408	2.74313831337941\\
409	2.74478913703273\\
410	2.73725070193645\\
411	2.74809671182532\\
412	2.72985246956002\\
413	2.72416216522038\\
414	2.73442105300592\\
415	2.72946926649946\\
416	2.74338931062467\\
417	2.75788667836732\\
418	2.7466022136466\\
419	2.73622114231781\\
420	2.75610581809614\\
421	2.75514452392389\\
422	2.76175564380662\\
423	2.73593637787288\\
424	2.72936572210929\\
425	2.72188117915136\\
426	2.74170559044535\\
427	2.71906817359037\\
428	2.72567570480372\\
429	2.74687283757215\\
430	2.72515009032499\\
431	2.71994399224665\\
432	2.74371124943197\\
433	2.76264016648614\\
434	2.7398608390233\\
435	2.74483569571749\\
436	2.73781985164319\\
437	2.73759244610684\\
438	2.77787081300518\\
439	2.76485801131843\\
440	2.74772318222793\\
441	2.71918826395148\\
442	2.7464127134558\\
443	2.74922355774786\\
444	2.75544925566605\\
445	2.72625630316877\\
446	2.74106798096947\\
447	2.72283168398371\\
448	2.76384229936126\\
449	2.62232271635332\\
450	2.50760289873876\\
451	2.47325251656699\\
452	2.39780535725993\\
453	2.36296180228817\\
454	2.3335138994954\\
455	2.30961223630234\\
456	2.329449556308\\
457	2.32001700154989\\
458	2.35453619481237\\
459	2.32106258937034\\
460	2.30737209786712\\
461	2.31068795470264\\
462	2.35312108313717\\
463	2.34829631158841\\
464	2.34393688066874\\
465	2.34745068692454\\
466	2.34787425112182\\
467	2.35592091228736\\
468	2.3513740031983\\
469	2.34244947346151\\
470	2.34690428066255\\
471	2.34572948744164\\
472	2.36952452425203\\
473	2.3459803791872\\
474	2.35051477351276\\
475	2.35152679885214\\
476	2.35081052292971\\
477	2.34503936310371\\
478	2.33606748253553\\
479	2.35846533586193\\
480	2.34932758890757\\
481	2.35249953245421\\
482	2.32782313985612\\
483	2.34832511161826\\
484	2.34452950994356\\
485	2.35598214165868\\
486	2.33002848888845\\
487	2.35408923595201\\
488	2.34953419052377\\
489	2.34921421131037\\
490	2.30828641977649\\
491	2.33759607525168\\
492	2.32499954769038\\
493	2.34976694532098\\
494	2.35436989685687\\
495	2.36644693106795\\
496	2.35858860664759\\
497	2.35468178198423\\
498	2.36573426115906\\
499	2.35852257924184\\
500	2.3551135842865\\
501	2.35471856955555\\
502	2.35594475228015\\
503	2.34937159128228\\
504	2.34328792771082\\
505	2.35939843026254\\
506	2.3057484528949\\
507	2.32908089526793\\
508	2.30781625138125\\
509	2.33332243309317\\
510	2.34557943493444\\
511	2.33846028377195\\
512	2.33436181713868\\
513	2.33085607378225\\
514	2.33896735993822\\
515	2.3531644653723\\
516	2.31784342076883\\
517	2.31353504934294\\
518	2.35650770504375\\
519	2.31813377656002\\
520	2.31838059179617\\
521	2.34445434038358\\
522	2.33002122663097\\
523	2.33038718563095\\
524	2.32741898267567\\
525	2.35789834201572\\
526	2.3552269486854\\
527	2.35234964778473\\
528	2.61024684344834\\
529	2.7815743872514\\
530	2.93503166760918\\
531	2.94458444802069\\
532	2.93339140004206\\
533	2.9431813451713\\
534	2.9573909728465\\
535	2.95276990152739\\
536	2.97265500987298\\
537	2.98321014369223\\
538	2.96913169436063\\
539	2.95083609529761\\
540	2.93728020521598\\
541	2.94783004758844\\
542	2.94296750308069\\
543	2.94514541205882\\
544	2.94238238560003\\
545	2.93138796249489\\
546	2.9303436273276\\
547	2.92488823423529\\
548	2.93693084821046\\
549	2.92920256476527\\
550	2.93682439386607\\
551	2.96218945096835\\
552	2.93746545352763\\
553	2.9291555090901\\
554	2.94148938447924\\
555	2.9420259571085\\
556	2.94162128974551\\
557	2.93014166863581\\
558	2.93494292775881\\
559	2.92914934284869\\
560	2.93720560433409\\
561	2.98650719660491\\
562	2.96323734008749\\
563	2.97915539636778\\
564	2.97239007914853\\
565	2.94645020212342\\
566	2.96377021485383\\
567	2.95682981230376\\
568	2.92997065285326\\
569	2.94079131163826\\
570	2.93586032287605\\
571	2.94190699068117\\
572	2.93928543706854\\
573	2.95019392752757\\
574	2.931129954234\\
575	2.92340433594472\\
576	2.92665125936186\\
577	2.93680905062946\\
578	2.94266066214806\\
579	2.94887173459527\\
580	2.92570818181112\\
581	2.94502631676638\\
582	2.94194201977518\\
583	2.94066513042479\\
584	2.93318643734022\\
585	2.92910428518802\\
586	2.93291356747136\\
587	2.92746101778322\\
588	2.93292721740478\\
589	2.92060988959547\\
590	2.94234255165204\\
591	2.92908655787164\\
592	2.93712551946505\\
593	2.92790102886651\\
594	2.92612794264429\\
595	2.92547921186564\\
596	2.92941878280584\\
597	2.93685544102581\\
598	2.93867882443424\\
599	2.91388667469959\\
600	2.92385998827674\\
601	2.93053902026252\\
602	2.93336876019403\\
603	2.91399856108321\\
604	2.92455438171282\\
605	2.92889449677332\\
606	2.94978352150937\\
607	2.94483638306615\\
608	2.93001649205886\\
609	2.92756172494796\\
610	2.92409845145294\\
611	2.93686766113295\\
612	2.93857676004985\\
613	2.92552461656411\\
614	2.91780368613076\\
615	2.93030262986037\\
616	2.93307650065041\\
617	2.93012764547015\\
618	2.93225805180905\\
619	2.93653112191954\\
620	2.97436415439395\\
621	2.75755195634909\\
622	2.58603302618825\\
623	2.47985482121326\\
624	2.37707187041962\\
625	2.28214363111283\\
626	2.2541636815503\\
627	2.24561618491232\\
628	2.24731015738687\\
629	2.24349064998935\\
630	2.24186762737569\\
631	2.2623805177049\\
632	2.28150744671673\\
633	2.28481683748419\\
634	2.25819563262284\\
635	2.2395451116888\\
636	2.2287826906588\\
637	2.21972752934832\\
638	2.2197877591163\\
639	2.24349674277889\\
640	2.23721305371216\\
641	2.20860873382943\\
642	2.20980943723307\\
643	2.21179292876373\\
644	2.23379424938394\\
645	2.23386221120242\\
646	2.21348042880869\\
647	2.22307132879004\\
648	2.21797114076402\\
649	2.20316559050656\\
650	2.20628435660804\\
651	2.21129906493688\\
652	2.20083163955603\\
653	2.18437187195991\\
654	2.18412782052429\\
655	2.18281194105591\\
656	2.18526849517966\\
657	2.19405021571421\\
658	2.19940993198155\\
659	2.20786021102376\\
660	2.23581900872097\\
661	2.24108815950539\\
662	2.25062213040823\\
663	2.25280221034234\\
664	2.28070360758479\\
665	2.2745814550692\\
666	2.2790725188065\\
667	2.26894449286226\\
668	2.26338181820641\\
669	2.26310524871113\\
670	2.26332613092248\\
671	2.27782145557048\\
672	2.25934386835089\\
673	2.28493052858836\\
674	2.26027595926136\\
675	2.26074758520881\\
676	2.25366434077094\\
677	2.26162345306755\\
678	2.22729617436319\\
679	2.25371254496388\\
680	2.26305687610852\\
681	2.26465404338275\\
682	2.26223818691623\\
683	2.26458038148177\\
684	2.2646082011831\\
685	2.26280896553145\\
686	2.25259262479795\\
687	2.25953880161937\\
688	2.24603840693916\\
689	2.2363296095921\\
690	2.26023798890714\\
691	2.26282415709113\\
692	2.26057772468821\\
693	2.25261843856878\\
694	2.26294171893562\\
695	2.26663689515361\\
696	2.6130284566503\\
697	2.08065568123328\\
698	2.73496722924813\\
699	3.00609287261164\\
700	3.02981797249318\\
701	3.0507646667281\\
702	2.97421993851888\\
703	3.0036099314055\\
704	3.03947553470685\\
705	3.03084174820244\\
706	3.04027652205225\\
707	3.04734286002739\\
708	3.03990352542218\\
709	3.03446828243845\\
710	3.03672654354949\\
711	3.03017815589904\\
712	3.0209628104997\\
713	3.0301226300711\\
714	3.02562991023683\\
715	3.01587375131685\\
716	3.0160076847025\\
717	3.03397653290231\\
718	3.03993341168988\\
719	3.02654563679638\\
720	3.01969513940515\\
721	3.04023350958839\\
722	3.05183740924892\\
723	3.05380871898059\\
724	3.03671656719118\\
725	3.03736440083393\\
726	3.04453795505968\\
727	3.05544645144078\\
728	3.03537533038879\\
729	3.0415107386959\\
730	3.03468401943822\\
731	3.03463698703036\\
732	3.03745831291895\\
733	3.01014943632779\\
734	3.0222029378221\\
735	3.02499532182562\\
736	3.01955644003913\\
737	3.02774892370881\\
738	3.03170283672328\\
739	3.03701736204145\\
740	3.04376582006089\\
741	3.03152418799713\\
742	3.0398348546674\\
743	3.01452222678425\\
744	3.02469860950528\\
745	3.0298663518512\\
746	3.06931242410408\\
747	2.97106787060919\\
748	3.03312797221827\\
749	2.98976437898965\\
750	3.05400764913286\\
751	2.98898406626775\\
752	3.008261511364\\
753	3.05037587160053\\
754	2.89445223949858\\
755	2.59205656332054\\
756	2.46292183020922\\
757	2.3493538231617\\
758	2.26634722990868\\
759	2.23531959783788\\
760	2.22773895042722\\
761	2.20225629039182\\
762	2.18464765688836\\
763	2.18206238934967\\
764	2.18133328142734\\
765	2.17424632492185\\
766	2.16709208071884\\
767	2.15125886634485\\
768	2.14956843737257\\
769	2.15681228091333\\
770	2.16078224036716\\
771	2.15475174455661\\
772	2.16905864856908\\
773	2.15525429398622\\
774	2.14481846463422\\
775	2.13310340314927\\
776	2.14373376164903\\
777	2.14476051538704\\
778	2.13382740724483\\
779	2.14276987673163\\
780	2.14490539479904\\
781	2.12943921888452\\
782	2.11781553566854\\
783	2.12901997418617\\
784	2.13997516411771\\
785	2.14275659984331\\
786	2.13820880639838\\
787	2.14319934335919\\
788	2.13531804430654\\
789	2.12558950192696\\
790	2.13038634149434\\
791	2.13367694771951\\
792	2.13382956468062\\
793	2.14474182193619\\
794	2.12344723991472\\
795	2.07320099839767\\
796	2.01367096913608\\
797	1.95606657179529\\
798	1.97583240415292\\
799	1.9782179377286\\
800	1.95965460171966\\
801	1.9758316131598\\
802	1.97667650217767\\
803	1.9573182576825\\
804	1.963703378161\\
805	1.96454504860615\\
806	1.96731301149599\\
807	1.95892171939152\\
808	1.9775157903544\\
809	1.98493266229439\\
810	1.97437995005763\\
811	1.97809412867106\\
812	1.96919565228457\\
813	1.98834118075583\\
814	1.99437768924463\\
815	1.98602956891807\\
816	1.9634066290866\\
817	1.98226820938857\\
818	1.97768005026203\\
819	1.99498246522741\\
820	1.98706060826624\\
821	1.97902857582521\\
822	2.05212904607884\\
823	2.18236955902856\\
824	2.33942370362066\\
825	2.45931883820791\\
826	2.50000867940356\\
827	2.53440414871573\\
828	2.55062064687886\\
829	2.52102127936795\\
830	2.51876957145136\\
831	2.52712557567568\\
832	2.5354979562714\\
833	2.53411186737704\\
834	2.54394837063673\\
835	2.54960218242299\\
836	2.54869234072498\\
837	2.5608051729615\\
838	2.55421657910379\\
839	2.5544351712631\\
840	2.53984444994409\\
841	2.53259999232513\\
842	2.55370701482746\\
843	2.57204184605011\\
844	2.56902181823438\\
845	2.53589120289844\\
846	2.5370632654085\\
847	2.56266554125375\\
848	2.51484486044407\\
849	2.52796237406876\\
850	2.55643580338866\\
851	2.51592396696024\\
852	2.50064454105198\\
853	2.53793534742442\\
854	2.55319722665047\\
855	2.55634352461042\\
856	2.55224370359669\\
857	2.55438597048052\\
858	2.52354781680447\\
859	2.54835748305909\\
860	2.56312890940267\\
861	2.55001617397283\\
862	2.52848606435139\\
863	2.50093881771198\\
864	2.54419325021242\\
865	2.57533496396998\\
866	2.52874985344834\\
867	2.53730585265713\\
868	2.54175234751052\\
869	2.55584675329826\\
870	2.46769466273203\\
871	2.36027682664456\\
872	2.27900724683642\\
873	2.18564420099454\\
874	2.09155291396593\\
875	2.02114151834111\\
876	1.99798678731647\\
877	1.98861915693075\\
878	1.98715137289172\\
879	2.00193033391358\\
880	2.01098427931923\\
881	2.00318618896403\\
882	1.99062606363483\\
883	1.99846758431406\\
884	1.99268595719405\\
885	1.99989320300759\\
886	1.99046017322788\\
887	2.00609927945997\\
888	1.99542955860619\\
889	2.01069108768289\\
890	2.00768201692451\\
891	1.99215968952572\\
892	1.99465624377943\\
893	1.98823276812852\\
894	1.98208160830026\\
895	1.98847798446866\\
896	1.98216685547448\\
897	1.98258508915443\\
898	2.00330758823242\\
899	1.99518690600679\\
900	1.9873158597018\\
901	1.98423382210018\\
902	1.96261990340335\\
903	1.95630689552439\\
904	1.96414674095726\\
905	1.99029717228425\\
906	2.00124508727035\\
907	1.99182608198677\\
908	1.98068968429858\\
909	1.97646715590195\\
910	1.9413989808293\\
911	1.95503863566116\\
912	1.96621334649328\\
913	1.98994323114869\\
914	1.98972939403434\\
915	2.00009640061257\\
916	1.99368982472194\\
917	1.98546420846331\\
918	1.99366190014193\\
919	1.98544054262945\\
920	1.97288464308648\\
921	1.98879821990229\\
922	1.99341287074272\\
923	1.98314998722749\\
924	1.98506665982551\\
925	2.05102356774273\\
926	2.18958162421263\\
927	2.31993282703213\\
928	2.49948310778078\\
929	2.58505517688829\\
930	2.63227930110681\\
931	2.6384738462212\\
932	2.62367940342305\\
933	2.63269601051519\\
934	2.67516198605968\\
935	2.62084332340739\\
936	2.62737041058133\\
937	2.60383753403046\\
938	2.59882867206278\\
939	2.61073978372928\\
940	2.62294753755526\\
941	2.64592596323188\\
942	2.66010153309534\\
943	2.6331979782924\\
944	2.61631322117515\\
945	2.60587598993208\\
946	2.61464883537903\\
947	2.63610605510427\\
948	2.63894121226057\\
949	2.63439411148489\\
950	2.64900975657124\\
951	2.67770740875484\\
952	2.61975578947608\\
953	2.60924933051198\\
954	2.61334372459622\\
955	2.64046805973472\\
956	2.60710458201721\\
957	2.61546616894945\\
958	2.62823131098324\\
959	2.65188782211044\\
960	2.63796086141992\\
961	2.66406483704104\\
962	2.68613964951016\\
963	2.673963854676\\
964	2.67232492201719\\
965	2.67803687047838\\
966	2.66531588409552\\
967	2.65780668083681\\
968	2.64741549636624\\
969	2.51265567188671\\
970	2.39009029427784\\
971	2.36924065721886\\
972	2.34191997646663\\
973	2.31393696874092\\
974	2.33008132042535\\
975	2.33850154168322\\
976	2.34057847400442\\
977	2.35840344823792\\
978	2.36358172933219\\
979	2.33932153059615\\
980	2.33156438362052\\
981	2.36041965769428\\
982	2.35603935536272\\
983	2.33824671182576\\
984	2.34619647268859\\
985	2.3516644717798\\
986	2.36380125360573\\
987	2.38493243469158\\
988	2.36105336808188\\
989	2.33303320226342\\
990	2.34889568777671\\
991	2.34873390157045\\
992	2.35047932589952\\
993	2.34524829283089\\
994	2.36197791862952\\
995	2.35612404346888\\
996	2.35488836249056\\
997	2.34813090053129\\
998	2.33791043282744\\
999	2.35001998881814\\
1000	2.31054736589843\\
1001	2.34655799500037\\
1002	2.3421441662028\\
1003	2.35255144660702\\
1004	2.34383177475846\\
1005	2.34531434099502\\
1006	2.35333976280888\\
1007	2.34909003764002\\
1008	2.34353278576148\\
1009	2.34488277418652\\
1010	2.33273892932569\\
1011	2.34016023684996\\
1012	2.35093165330135\\
1013	2.35319620473213\\
1014	2.3134162884366\\
1015	2.31203934150232\\
1016	2.35116232208106\\
1017	2.3647873175234\\
1018	2.35898957073253\\
1019	2.32443186991396\\
1020	2.32356896061116\\
1021	2.34631083305535\\
1022	2.3500702608941\\
1023	2.35761843254939\\
1024	2.36592282886832\\
1025	2.3598988211544\\
1026	2.34627204687213\\
1027	2.31388239832291\\
1028	2.38030449410741\\
1029	2.4713047271399\\
1030	2.49866444795297\\
1031	2.54189758414363\\
1032	2.56725197457825\\
1033	2.52482342813159\\
1034	2.53476016201081\\
1035	2.5497050966161\\
1036	2.56175774627463\\
1037	2.53400459776657\\
1038	2.54568894540902\\
1039	2.57057288022283\\
1040	2.56043410062577\\
1041	2.54644854076012\\
1042	2.51502603650933\\
1043	2.53528608353047\\
1044	2.56177139588707\\
1045	2.55429455875548\\
1046	2.55779559331335\\
1047	2.58071413307818\\
1048	2.55640603264932\\
1049	2.54050401140551\\
1050	2.55894314983686\\
1051	2.55688610068369\\
1052	2.5069046817953\\
1053	2.50235715467183\\
1054	2.52501226854371\\
1055	2.53332897977671\\
1056	2.54678880534005\\
1057	2.54235417681866\\
1058	2.55243428096692\\
1059	2.5808308656052\\
1060	2.60014251030606\\
1061	2.5969504511729\\
1062	2.56895423330324\\
1063	2.55403235860467\\
1064	2.5455142095011\\
1065	2.54047653461194\\
1066	2.55024995067769\\
1067	2.53861422547837\\
1068	2.55322937763889\\
1069	2.56250817668717\\
1070	2.53950251490525\\
1071	2.51729908180446\\
1072	2.54786570454406\\
1073	2.56434898880244\\
1074	2.56168674843868\\
1075	2.57664224005304\\
1076	2.53767825481885\\
1077	2.54179478856355\\
1078	2.52889908439597\\
1079	2.54522958852603\\
1080	2.54960498755742\\
1081	2.54212535399395\\
1082	2.50963050737123\\
1083	2.4562475151008\\
1084	2.45131836258818\\
1085	2.44574749961082\\
1086	2.44940861506087\\
1087	2.44335110109611\\
1088	2.43834451271562\\
1089	2.45982214391816\\
1090	2.41241658841677\\
1091	2.40100183677195\\
1092	2.4391032607467\\
1093	2.45797022087844\\
1094	2.41568689588558\\
1095	2.4408511317009\\
1096	2.40759854144258\\
1097	2.44578164595369\\
1098	2.44956551623879\\
1099	2.46356373323817\\
1100	2.45564972522346\\
1101	2.42200181242208\\
1102	2.43976504557181\\
1103	2.43717042978817\\
1104	2.44687798179178\\
1105	2.45839735273899\\
1106	2.44765841518913\\
1107	2.43256519225663\\
1108	2.44281443207982\\
1109	2.68548284872567\\
1110	2.87753737436393\\
1111	2.9353540383503\\
1112	2.94019034134614\\
1113	2.96841251156634\\
1114	2.9746057253574\\
1115	2.97033479332716\\
1116	2.9386001559162\\
1117	2.95578019274986\\
1118	2.93689391663431\\
1119	2.93562257269396\\
1120	2.94183790820991\\
1121	2.50239437507835\\
1122	2.70839385578694\\
1123	2.8940799864477\\
1124	2.88976266034403\\
1125	2.92669471148149\\
1126	2.92874968526452\\
1127	2.92075534493249\\
1128	2.93780994263627\\
1129	2.93169814836102\\
1130	2.92685719875401\\
1131	2.92854647637938\\
1132	2.93247493607623\\
1133	2.93902708971693\\
1134	2.94545929764193\\
1135	2.95341117523057\\
1136	2.93381481523047\\
1137	2.93728694302608\\
1138	2.93061766416899\\
1139	2.92991984587325\\
1140	2.93558754419067\\
1141	2.91922219625419\\
1142	2.92940198826298\\
1143	2.93757329845562\\
1144	2.9306598024633\\
1145	2.93170045522449\\
1146	2.93389376785714\\
1147	2.93219253177342\\
1148	2.9257868913218\\
1149	2.93314112059407\\
1150	2.91777253089415\\
1151	2.71298507259848\\
1152	2.52798446395498\\
1153	2.35189415547555\\
1154	2.24367119470515\\
1155	2.09577169571184\\
1156	2.02219076903739\\
1157	1.98953531506791\\
1158	1.99888032663506\\
1159	1.99329708803215\\
1160	1.99616182707784\\
1161	1.98625926828171\\
1162	1.97863721147446\\
1163	1.97988617484001\\
1164	1.97204468350372\\
1165	1.98231048800263\\
1166	1.9677656139007\\
1167	1.97497421498666\\
1168	1.9751979220351\\
1169	1.97420259217747\\
1170	1.98170849774783\\
1171	1.97423801006908\\
1172	1.97584752960952\\
1173	1.97554387805567\\
1174	1.95736711649539\\
1175	1.97438026776899\\
1176	1.97928695066926\\
1177	1.98629390143134\\
1178	1.99313051242996\\
1179	1.99704352208923\\
1180	1.98015477795358\\
1181	1.96742875166837\\
1182	1.9581728100588\\
1183	1.97605626467117\\
1184	1.97158216176992\\
1185	1.98958662264859\\
1186	1.99039923929742\\
1187	1.98280706103266\\
1188	1.9526483575253\\
1189	1.95682465256501\\
1190	1.96414561618089\\
1191	2.14486787351937\\
1192	2.2287747747412\\
1193	2.32161235227791\\
1194	2.27183484992347\\
1195	1.68653719147739\\
1196	2.32924822260765\\
1197	2.23739460478762\\
1198	2.08578935665691\\
1199	2.21490144936518\\
1200	2.00606840575408\\
1201	2.14617141287444\\
1202	1.87356643375439\\
1203	2.00587698772558\\
1204	1.90464417570114\\
1205	2.0056571111815\\
1206	2.16956017605173\\
1207	2.01363906886554\\
1208	2.1377653950067\\
1209	2.04474592878105\\
1210	2.09139404108407\\
1211	2.25686032196104\\
1212	2.0108854686778\\
1213	2.16061925034707\\
1214	2.03034209138773\\
1215	2.08836477754783\\
1216	2.39602583366007\\
1217	2.15951542847199\\
1218	1.81017179628752\\
1219	1.79791918472447\\
1220	1.73727500413463\\
1221	2.72689100645643\\
1222	3.0494465818282\\
1223	3.09911460297726\\
1224	3.11761277344927\\
1225	3.11307796040547\\
1226	3.12746661447206\\
1227	3.12225897058332\\
1228	3.1271945967727\\
1229	3.13318882629442\\
1230	3.128386985607\\
1231	3.12407425213983\\
1232	3.1332806113285\\
1233	3.1178297808816\\
1234	3.13847264785898\\
1235	3.12731697321293\\
1236	3.12542901100513\\
1237	3.13241621067202\\
1238	3.11388209619158\\
1239	3.13222821403635\\
1240	3.12332332360664\\
1241	3.1266470635227\\
1242	3.13039858669838\\
1243	3.12421454538301\\
1244	3.12279609328238\\
1245	3.13761883054774\\
1246	3.12248405552131\\
1247	3.1314690727644\\
1248	3.13303322179321\\
1249	3.14796577231287\\
1250	3.14297886566557\\
1251	3.13508548758264\\
1252	3.13159343418661\\
1253	3.12018852871239\\
1254	3.11943597253831\\
1255	3.12559199001632\\
1256	3.09344715937489\\
1257	3.13166424852707\\
1258	3.09884894084991\\
1259	3.088861198221\\
1260	3.0867318538914\\
1261	3.07845962297183\\
1262	3.07183547399557\\
1263	3.06613064096993\\
1264	3.05883952540676\\
1265	3.05120014952347\\
1266	3.05471285295545\\
1267	3.05306922037872\\
1268	3.04634105438236\\
1269	3.05934838931239\\
1270	3.05659518055321\\
1271	3.05690708725244\\
1272	3.05677655808737\\
};
\addlegendentry{Model}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
3	nan\\
4	nan\\
5	nan\\
6	nan\\
7	nan\\
8	nan\\
9	nan\\
10	nan\\
11	nan\\
12	nan\\
13	nan\\
14	nan\\
15	nan\\
16	nan\\
17	nan\\
18	nan\\
19	nan\\
20	nan\\
21	nan\\
22	2.5\\
23	2.5\\
24	2.5\\
25	2.5\\
26	2.5\\
27	2.5\\
28	2.5\\
29	2.5\\
30	2.5\\
31	2.5\\
32	2.5\\
33	2.5\\
34	2.5\\
35	2.5\\
36	2.5\\
37	2.5\\
38	2.5\\
39	2.5\\
40	2.5\\
41	2.5\\
42	2.5\\
43	2.5\\
44	2.5\\
45	2.5\\
46	2.5\\
47	2.5\\
48	2.5\\
49	2.5\\
50	2.5\\
51	2.5\\
52	2.5\\
53	2.5\\
54	2.5\\
55	2.5\\
56	2.5\\
57	2.5\\
58	2.5\\
59	2.5\\
60	2.5\\
61	2.5\\
62	2.5\\
63	2.5\\
64	2.5\\
65	2.5\\
66	2.5\\
67	2.5\\
68	2.5\\
69	2.5\\
70	2.5\\
71	2.5\\
72	2.5\\
73	2.5\\
74	2.5\\
75	2.5\\
76	2.5\\
77	2.5\\
78	2.5\\
79	2.5\\
80	2.5\\
81	2.5\\
82	2.5\\
83	2.5\\
84	2.5\\
85	2.5\\
86	2.5\\
87	2.5\\
88	2.5\\
89	2.5\\
90	2.5\\
91	2.5\\
92	2.5\\
93	2.5\\
94	2.5\\
95	2.5\\
96	2.5\\
97	2.2\\
98	2.2\\
99	2.2\\
100	2.2\\
101	2.2\\
102	2.2\\
103	2.2\\
104	2.2\\
105	2.2\\
106	2.2\\
107	2.2\\
108	2.2\\
109	2.2\\
110	2.2\\
111	2.2\\
112	2.2\\
113	2.2\\
114	2.2\\
115	2.2\\
116	2.2\\
117	2.2\\
118	2.2\\
119	2.2\\
120	2.2\\
121	2.2\\
122	2.2\\
123	2.2\\
124	2.2\\
125	2.2\\
126	2.2\\
127	2.2\\
128	2.2\\
129	2.2\\
130	2.2\\
131	2.2\\
132	2.2\\
133	2.2\\
134	2.2\\
135	2.2\\
136	2.2\\
137	2.2\\
138	2.2\\
139	2.2\\
140	2.2\\
141	2.2\\
142	2.2\\
143	2.2\\
144	2.2\\
145	2.2\\
146	2.2\\
147	2.2\\
148	2.2\\
149	2.2\\
150	2.2\\
151	2.2\\
152	2.2\\
153	2.2\\
154	2.2\\
155	2.2\\
156	2.2\\
157	2.2\\
158	2.2\\
159	2.2\\
160	2.2\\
161	2.2\\
162	2.2\\
163	2.2\\
164	2.2\\
165	2.2\\
166	2.2\\
167	2.2\\
168	2.2\\
169	2.6\\
170	2.6\\
171	2.6\\
172	2.6\\
173	2.6\\
174	2.6\\
175	2.6\\
176	2.6\\
177	2.6\\
178	2.6\\
179	2.6\\
180	2.6\\
181	2.6\\
182	2.6\\
183	2.6\\
184	2.6\\
185	2.6\\
186	2.6\\
187	2.6\\
188	2.6\\
189	2.6\\
190	2.6\\
191	2.6\\
192	2.6\\
193	2.6\\
194	2.6\\
195	2.6\\
196	2.6\\
197	2.6\\
198	2.6\\
199	2.6\\
200	2.6\\
201	2.6\\
202	2.6\\
203	2.6\\
204	2.6\\
205	2.6\\
206	2.6\\
207	2.6\\
208	2.6\\
209	2.6\\
210	2.6\\
211	2.6\\
212	2.6\\
213	2.6\\
214	2.6\\
215	2.6\\
216	2.6\\
217	2.6\\
218	2.6\\
219	2.6\\
220	2.6\\
221	2.6\\
222	2.6\\
223	2.6\\
224	2.6\\
225	2.6\\
226	2.6\\
227	2.6\\
228	2.6\\
229	2.6\\
230	2.6\\
231	2.6\\
232	2.6\\
233	2.6\\
234	2.6\\
235	2.6\\
236	2.6\\
237	2.6\\
238	2.6\\
239	2.6\\
240	2.6\\
241	2.6\\
242	2.6\\
243	2.6\\
244	2.6\\
245	2.6\\
246	2.6\\
247	2.6\\
248	2.6\\
249	2.6\\
250	2.6\\
251	2.6\\
252	2.6\\
253	2.6\\
254	2.6\\
255	2.6\\
256	2.6\\
257	2.6\\
258	2.6\\
259	2.6\\
260	2.6\\
261	2.6\\
262	2.6\\
263	2.6\\
264	2.6\\
265	2.6\\
266	2.6\\
267	2.6\\
268	2.6\\
269	2.6\\
270	2.6\\
271	2.4\\
272	2.4\\
273	2.4\\
274	2.4\\
275	2.4\\
276	2.4\\
277	2.4\\
278	2.4\\
279	2.4\\
280	2.4\\
281	2.4\\
282	2.4\\
283	2.4\\
284	2.4\\
285	2.4\\
286	2.4\\
287	2.4\\
288	2.4\\
289	2.4\\
290	2.4\\
291	2.4\\
292	2.4\\
293	2.4\\
294	2.4\\
295	2.4\\
296	2.4\\
297	2.4\\
298	2.4\\
299	2.4\\
300	2.4\\
301	2.4\\
302	2.4\\
303	2.4\\
304	2.4\\
305	2.4\\
306	2.4\\
307	2.4\\
308	2.4\\
309	2.4\\
310	2.4\\
311	2.4\\
312	2.4\\
313	2.4\\
314	2.4\\
315	2.4\\
316	2.4\\
317	2.4\\
318	2.4\\
319	2.4\\
320	2.4\\
321	2.4\\
322	2.4\\
323	2.4\\
324	2.4\\
325	2.4\\
326	2.4\\
327	2.4\\
328	2.8\\
329	2.8\\
330	2.8\\
331	2.8\\
332	2.8\\
333	2.8\\
334	2.8\\
335	2.8\\
336	2.8\\
337	2.8\\
338	2.8\\
339	2.8\\
340	2.8\\
341	2.8\\
342	2.8\\
343	2.8\\
344	2.8\\
345	2.8\\
346	2.8\\
347	2.8\\
348	2.8\\
349	2.8\\
350	2.8\\
351	2.8\\
352	2.8\\
353	2.8\\
354	2.8\\
355	2.8\\
356	2.8\\
357	2.8\\
358	2.8\\
359	2.8\\
360	2.8\\
361	2.8\\
362	2.8\\
363	2.8\\
364	2.8\\
365	2.8\\
366	2.8\\
367	2.8\\
368	2.8\\
369	2.8\\
370	2.8\\
371	2.8\\
372	2.8\\
373	2.8\\
374	2.8\\
375	2.8\\
376	2.8\\
377	2.8\\
378	2.8\\
379	2.8\\
380	2.8\\
381	2.8\\
382	2.8\\
383	2.8\\
384	2.8\\
385	2.8\\
386	2.8\\
387	2.8\\
388	2.8\\
389	2.8\\
390	2.8\\
391	2.8\\
392	2.8\\
393	2.8\\
394	2.8\\
395	2.8\\
396	2.8\\
397	2.8\\
398	2.8\\
399	2.8\\
400	2.8\\
401	2.8\\
402	2.8\\
403	2.8\\
404	2.8\\
405	2.8\\
406	2.8\\
407	2.8\\
408	2.8\\
409	2.8\\
410	2.8\\
411	2.8\\
412	2.8\\
413	2.8\\
414	2.8\\
415	2.8\\
416	2.8\\
417	2.8\\
418	2.8\\
419	2.8\\
420	2.8\\
421	2.8\\
422	2.8\\
423	2.8\\
424	2.8\\
425	2.8\\
426	2.8\\
427	2.8\\
428	2.8\\
429	2.8\\
430	2.8\\
431	2.8\\
432	2.8\\
433	2.8\\
434	2.8\\
435	2.8\\
436	2.8\\
437	2.8\\
438	2.8\\
439	2.8\\
440	2.8\\
441	2.8\\
442	2.8\\
443	2.8\\
444	2.8\\
445	2.8\\
446	2.8\\
447	2.8\\
448	2.8\\
449	2.4\\
450	2.4\\
451	2.4\\
452	2.4\\
453	2.4\\
454	2.4\\
455	2.4\\
456	2.4\\
457	2.4\\
458	2.4\\
459	2.4\\
460	2.4\\
461	2.4\\
462	2.4\\
463	2.4\\
464	2.4\\
465	2.4\\
466	2.4\\
467	2.4\\
468	2.4\\
469	2.4\\
470	2.4\\
471	2.4\\
472	2.4\\
473	2.4\\
474	2.4\\
475	2.4\\
476	2.4\\
477	2.4\\
478	2.4\\
479	2.4\\
480	2.4\\
481	2.4\\
482	2.4\\
483	2.4\\
484	2.4\\
485	2.4\\
486	2.4\\
487	2.4\\
488	2.4\\
489	2.4\\
490	2.4\\
491	2.4\\
492	2.4\\
493	2.4\\
494	2.4\\
495	2.4\\
496	2.4\\
497	2.4\\
498	2.4\\
499	2.4\\
500	2.4\\
501	2.4\\
502	2.4\\
503	2.4\\
504	2.4\\
505	2.4\\
506	2.4\\
507	2.4\\
508	2.4\\
509	2.4\\
510	2.4\\
511	2.4\\
512	2.4\\
513	2.4\\
514	2.4\\
515	2.4\\
516	2.4\\
517	2.4\\
518	2.4\\
519	2.4\\
520	2.4\\
521	2.4\\
522	2.4\\
523	2.4\\
524	2.4\\
525	2.4\\
526	2.4\\
527	2.4\\
528	3\\
529	3\\
530	3\\
531	3\\
532	3\\
533	3\\
534	3\\
535	3\\
536	3\\
537	3\\
538	3\\
539	3\\
540	3\\
541	3\\
542	3\\
543	3\\
544	3\\
545	3\\
546	3\\
547	3\\
548	3\\
549	3\\
550	3\\
551	3\\
552	3\\
553	3\\
554	3\\
555	3\\
556	3\\
557	3\\
558	3\\
559	3\\
560	3\\
561	3\\
562	3\\
563	3\\
564	3\\
565	3\\
566	3\\
567	3\\
568	3\\
569	3\\
570	3\\
571	3\\
572	3\\
573	3\\
574	3\\
575	3\\
576	3\\
577	3\\
578	3\\
579	3\\
580	3\\
581	3\\
582	3\\
583	3\\
584	3\\
585	3\\
586	3\\
587	3\\
588	3\\
589	3\\
590	3\\
591	3\\
592	3\\
593	3\\
594	3\\
595	3\\
596	3\\
597	3\\
598	3\\
599	3\\
600	3\\
601	3\\
602	3\\
603	3\\
604	3\\
605	3\\
606	3\\
607	3\\
608	3\\
609	3\\
610	3\\
611	3\\
612	3\\
613	3\\
614	3\\
615	3\\
616	3\\
617	3\\
618	3\\
619	3\\
620	3\\
621	3\\
622	2.3\\
623	2.3\\
624	2.3\\
625	2.3\\
626	2.3\\
627	2.3\\
628	2.3\\
629	2.3\\
630	2.3\\
631	2.3\\
632	2.3\\
633	2.3\\
634	2.3\\
635	2.3\\
636	2.3\\
637	2.3\\
638	2.3\\
639	2.3\\
640	2.3\\
641	2.3\\
642	2.3\\
643	2.3\\
644	2.3\\
645	2.3\\
646	2.3\\
647	2.3\\
648	2.3\\
649	2.3\\
650	2.3\\
651	2.3\\
652	2.3\\
653	2.3\\
654	2.3\\
655	2.3\\
656	2.3\\
657	2.3\\
658	2.3\\
659	2.3\\
660	2.3\\
661	2.3\\
662	2.3\\
663	2.3\\
664	2.3\\
665	2.3\\
666	2.3\\
667	2.3\\
668	2.3\\
669	2.3\\
670	2.3\\
671	2.3\\
672	2.3\\
673	2.3\\
674	2.3\\
675	2.3\\
676	2.3\\
677	2.3\\
678	2.3\\
679	2.3\\
680	2.3\\
681	2.3\\
682	2.3\\
683	2.3\\
684	2.3\\
685	2.3\\
686	2.3\\
687	2.3\\
688	2.3\\
689	2.3\\
690	2.3\\
691	2.3\\
692	2.3\\
693	2.3\\
694	2.3\\
695	2.3\\
696	3.1\\
697	3.1\\
698	3.1\\
699	3.1\\
700	3.1\\
701	3.1\\
702	3.1\\
703	3.1\\
704	3.1\\
705	3.1\\
706	3.1\\
707	3.1\\
708	3.1\\
709	3.1\\
710	3.1\\
711	3.1\\
712	3.1\\
713	3.1\\
714	3.1\\
715	3.1\\
716	3.1\\
717	3.1\\
718	3.1\\
719	3.1\\
720	3.1\\
721	3.1\\
722	3.1\\
723	3.1\\
724	3.1\\
725	3.1\\
726	3.1\\
727	3.1\\
728	3.1\\
729	3.1\\
730	3.1\\
731	3.1\\
732	3.1\\
733	3.1\\
734	3.1\\
735	3.1\\
736	3.1\\
737	3.1\\
738	3.1\\
739	3.1\\
740	3.1\\
741	3.1\\
742	3.1\\
743	3.1\\
744	3.1\\
745	3.1\\
746	3.1\\
747	3.1\\
748	3.1\\
749	3.1\\
750	3.1\\
751	3.1\\
752	3.1\\
753	3.1\\
754	3.1\\
755	2.2\\
756	2.2\\
757	2.2\\
758	2.2\\
759	2.2\\
760	2.2\\
761	2.2\\
762	2.2\\
763	2.2\\
764	2.2\\
765	2.2\\
766	2.2\\
767	2.2\\
768	2.2\\
769	2.2\\
770	2.2\\
771	2.2\\
772	2.2\\
773	2.2\\
774	2.2\\
775	2.2\\
776	2.2\\
777	2.2\\
778	2.2\\
779	2.2\\
780	2.2\\
781	2.2\\
782	2.2\\
783	2.2\\
784	2.2\\
785	2.2\\
786	2.2\\
787	2.2\\
788	2.2\\
789	2.2\\
790	2.2\\
791	2.2\\
792	2.2\\
793	2.2\\
794	2\\
795	2\\
796	2\\
797	2\\
798	2\\
799	2\\
800	2\\
801	2\\
802	2\\
803	2\\
804	2\\
805	2\\
806	2\\
807	2\\
808	2\\
809	2\\
810	2\\
811	2\\
812	2\\
813	2\\
814	2\\
815	2\\
816	2\\
817	2\\
818	2\\
819	2\\
820	2\\
821	2\\
822	2.6\\
823	2.6\\
824	2.6\\
825	2.6\\
826	2.6\\
827	2.6\\
828	2.6\\
829	2.6\\
830	2.6\\
831	2.6\\
832	2.6\\
833	2.6\\
834	2.6\\
835	2.6\\
836	2.6\\
837	2.6\\
838	2.6\\
839	2.6\\
840	2.6\\
841	2.6\\
842	2.6\\
843	2.6\\
844	2.6\\
845	2.6\\
846	2.6\\
847	2.6\\
848	2.6\\
849	2.6\\
850	2.6\\
851	2.6\\
852	2.6\\
853	2.6\\
854	2.6\\
855	2.6\\
856	2.6\\
857	2.6\\
858	2.6\\
859	2.6\\
860	2.6\\
861	2.6\\
862	2.6\\
863	2.6\\
864	2.6\\
865	2.6\\
866	2.6\\
867	2.6\\
868	2.6\\
869	2.6\\
870	2\\
871	2\\
872	2\\
873	2\\
874	2\\
875	2\\
876	2\\
877	2\\
878	2\\
879	2\\
880	2\\
881	2\\
882	2\\
883	2\\
884	2\\
885	2\\
886	2\\
887	2\\
888	2\\
889	2\\
890	2\\
891	2\\
892	2\\
893	2\\
894	2\\
895	2\\
896	2\\
897	2\\
898	2\\
899	2\\
900	2\\
901	2\\
902	2\\
903	2\\
904	2\\
905	2\\
906	2\\
907	2\\
908	2\\
909	2\\
910	2\\
911	2\\
912	2\\
913	2\\
914	2\\
915	2\\
916	2\\
917	2\\
918	2\\
919	2\\
920	2\\
921	2\\
922	2\\
923	2\\
924	2\\
925	2.7\\
926	2.7\\
927	2.7\\
928	2.7\\
929	2.7\\
930	2.7\\
931	2.7\\
932	2.7\\
933	2.7\\
934	2.7\\
935	2.7\\
936	2.7\\
937	2.7\\
938	2.7\\
939	2.7\\
940	2.7\\
941	2.7\\
942	2.7\\
943	2.7\\
944	2.7\\
945	2.7\\
946	2.7\\
947	2.7\\
948	2.7\\
949	2.7\\
950	2.7\\
951	2.7\\
952	2.7\\
953	2.7\\
954	2.7\\
955	2.7\\
956	2.7\\
957	2.7\\
958	2.7\\
959	2.7\\
960	2.7\\
961	2.7\\
962	2.7\\
963	2.7\\
964	2.7\\
965	2.7\\
966	2.7\\
967	2.7\\
968	2.7\\
969	2.7\\
970	2.4\\
971	2.4\\
972	2.4\\
973	2.4\\
974	2.4\\
975	2.4\\
976	2.4\\
977	2.4\\
978	2.4\\
979	2.4\\
980	2.4\\
981	2.4\\
982	2.4\\
983	2.4\\
984	2.4\\
985	2.4\\
986	2.4\\
987	2.4\\
988	2.4\\
989	2.4\\
990	2.4\\
991	2.4\\
992	2.4\\
993	2.4\\
994	2.4\\
995	2.4\\
996	2.4\\
997	2.4\\
998	2.4\\
999	2.4\\
1000	2.4\\
1001	2.4\\
1002	2.4\\
1003	2.4\\
1004	2.4\\
1005	2.4\\
1006	2.4\\
1007	2.4\\
1008	2.4\\
1009	2.4\\
1010	2.4\\
1011	2.4\\
1012	2.4\\
1013	2.4\\
1014	2.4\\
1015	2.4\\
1016	2.4\\
1017	2.4\\
1018	2.4\\
1019	2.4\\
1020	2.4\\
1021	2.4\\
1022	2.4\\
1023	2.4\\
1024	2.4\\
1025	2.4\\
1026	2.4\\
1027	2.4\\
1028	2.4\\
1029	2.6\\
1030	2.6\\
1031	2.6\\
1032	2.6\\
1033	2.6\\
1034	2.6\\
1035	2.6\\
1036	2.6\\
1037	2.6\\
1038	2.6\\
1039	2.6\\
1040	2.6\\
1041	2.6\\
1042	2.6\\
1043	2.6\\
1044	2.6\\
1045	2.6\\
1046	2.6\\
1047	2.6\\
1048	2.6\\
1049	2.6\\
1050	2.6\\
1051	2.6\\
1052	2.6\\
1053	2.6\\
1054	2.6\\
1055	2.6\\
1056	2.6\\
1057	2.6\\
1058	2.6\\
1059	2.6\\
1060	2.6\\
1061	2.6\\
1062	2.6\\
1063	2.6\\
1064	2.6\\
1065	2.6\\
1066	2.6\\
1067	2.6\\
1068	2.6\\
1069	2.6\\
1070	2.6\\
1071	2.6\\
1072	2.6\\
1073	2.6\\
1074	2.6\\
1075	2.6\\
1076	2.6\\
1077	2.6\\
1078	2.6\\
1079	2.6\\
1080	2.6\\
1081	2.6\\
1082	2.6\\
1083	2.5\\
1084	2.5\\
1085	2.5\\
1086	2.5\\
1087	2.5\\
1088	2.5\\
1089	2.5\\
1090	2.5\\
1091	2.5\\
1092	2.5\\
1093	2.5\\
1094	2.5\\
1095	2.5\\
1096	2.5\\
1097	2.5\\
1098	2.5\\
1099	2.5\\
1100	2.5\\
1101	2.5\\
1102	2.5\\
1103	2.5\\
1104	2.5\\
1105	2.5\\
1106	2.5\\
1107	2.5\\
1108	2.5\\
1109	2.5\\
1110	3\\
1111	3\\
1112	3\\
1113	3\\
1114	3\\
1115	3\\
1116	3\\
1117	3\\
1118	3\\
1119	3\\
1120	3\\
1121	3\\
1122	3\\
1123	3\\
1124	3\\
1125	3\\
1126	3\\
1127	3\\
1128	3\\
1129	3\\
1130	3\\
1131	3\\
1132	3\\
1133	3\\
1134	3\\
1135	3\\
1136	3\\
1137	3\\
1138	3\\
1139	3\\
1140	3\\
1141	3\\
1142	3\\
1143	3\\
1144	3\\
1145	3\\
1146	3\\
1147	3\\
1148	3\\
1149	3\\
1150	3\\
1151	2\\
1152	2\\
1153	2\\
1154	2\\
1155	2\\
1156	2\\
1157	2\\
1158	2\\
1159	2\\
1160	2\\
1161	2\\
1162	2\\
1163	2\\
1164	2\\
1165	2\\
1166	2\\
1167	2\\
1168	2\\
1169	2\\
1170	2\\
1171	2\\
1172	2\\
1173	2\\
1174	2\\
1175	2\\
1176	2\\
1177	2\\
1178	2\\
1179	2\\
1180	2\\
1181	2\\
1182	2\\
1183	2\\
1184	2\\
1185	2\\
1186	2\\
1187	2\\
1188	2\\
1189	2\\
1190	2\\
1191	3\\
1192	3\\
1193	3\\
1194	3\\
1195	3\\
1196	3\\
1197	3\\
1198	3\\
1199	3\\
1200	3\\
1201	3\\
1202	3\\
1203	3\\
1204	3\\
1205	3\\
1206	3\\
1207	3\\
1208	3\\
1209	3\\
1210	3\\
1211	3\\
1212	3\\
1213	3\\
1214	3\\
1215	3\\
1216	3\\
1217	3\\
1218	3\\
1219	3\\
1220	3\\
1221	3\\
1222	3\\
1223	3\\
1224	3\\
1225	3\\
1226	3\\
1227	3\\
1228	3\\
1229	3\\
1230	3\\
1231	3\\
1232	3\\
1233	3\\
1234	3\\
1235	3\\
1236	3\\
1237	3\\
1238	3\\
1239	3\\
1240	3\\
1241	3\\
1242	3\\
1243	3\\
1244	3\\
1245	3\\
1246	3\\
1247	3\\
1248	3\\
1249	3\\
1250	3\\
1251	3\\
1252	3\\
1253	3\\
1254	3\\
1255	3\\
1256	3\\
1257	3\\
1258	3\\
1259	3\\
1260	3\\
1261	3\\
1262	3\\
1263	3\\
1264	3\\
1265	3\\
1266	3\\
1267	3\\
1268	nan\\
1269	nan\\
1270	nan\\
1271	nan\\
1272	nan\\
1273	nan\\
};
\addlegendentry{Reference}

\end{axis}

\begin{axis}[%
width=1.227\figW,
height=1.227\figH,
at={(-0.16\figW,-0.135\figH)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/lstm_states.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.00000,0.00000}%
\definecolor{mycolor5}{rgb}{0,0.00000,1.00000}%
\definecolor{mycolor6}{rgb}{0,0.00000,1.00000}%
\definecolor{mycolor7}{rgb}{0,0.00000,1.00000}%
\definecolor{mycolor8}{rgb}{0,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=650,
xlabel style={font=\color{white!15!black}},
xlabel={Cycle [-]},
ymin=-1,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={LSTM State [-]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	-0.174397524109049\\
2	-0.201777641670842\\
3	-0.156600256286085\\
4	-0.102260562216756\\
5	-0.109964044884767\\
6	-0.171024591608515\\
7	-0.131109151875705\\
8	-0.0944639859517024\\
9	-0.14704637307996\\
10	-0.170593061599105\\
11	-0.182328641895244\\
12	-0.207117426500394\\
13	-0.237084553254933\\
14	-0.244654285383701\\
15	-0.16221629475211\\
16	-0.17039171487297\\
17	-0.179172632686445\\
18	-0.203432425152959\\
19	-0.19950340452676\\
20	-0.182566504330215\\
21	-0.199159436455357\\
22	-0.159945761353148\\
23	-0.159792033887403\\
24	-0.16601558571694\\
25	-0.150241473570951\\
26	-0.177031465802441\\
27	-0.162416332934269\\
28	-0.153072451392545\\
29	-0.175079919523309\\
30	-0.185119129184506\\
31	-0.192725129187237\\
32	-0.154239439504376\\
33	-0.204592611615836\\
34	-0.214429396129022\\
35	-0.223674453826446\\
36	-0.169465789323809\\
37	-0.221008025348966\\
38	-0.152240896962445\\
39	-0.132165281633872\\
40	-0.200601108713033\\
41	-0.22353036990087\\
42	-0.183803498848218\\
43	-0.0856153900686107\\
44	-0.163340142236104\\
45	-0.177357524070578\\
46	-0.177736793093744\\
47	-0.146621057283549\\
48	-0.195877312886192\\
49	-0.187684688092954\\
50	-0.187863440596065\\
51	-0.10396383205252\\
52	-0.130551723676276\\
53	-0.161704980242211\\
54	-0.139895481643993\\
55	-0.0764514423626276\\
56	-0.164270979548257\\
57	-0.196679399046605\\
58	-0.19024344610814\\
59	-0.0824779782817928\\
60	-0.194842174278948\\
61	-0.186918120110459\\
62	-0.1219822392304\\
63	-0.074720278625443\\
64	-0.186120648681676\\
65	-0.222748893021459\\
66	-0.230750059864958\\
67	-0.202206924447962\\
68	-0.120828311102595\\
69	-0.2039607178226\\
70	-0.21622738237204\\
71	-0.24005553093947\\
72	-0.199324208298197\\
73	-0.228651564819699\\
74	-0.209557570118171\\
75	-0.172315988944406\\
76	-0.170664169636198\\
77	-0.217517773612477\\
78	-0.221535821363151\\
79	-0.218587626236027\\
80	-0.196699415869289\\
81	-0.188900023204324\\
82	-0.154564363424403\\
83	-0.208772188535008\\
84	-0.23511353570937\\
85	-0.239560251889539\\
86	-0.165770582994415\\
87	-0.222003521415255\\
88	-0.225664753287189\\
89	-0.252515985790742\\
90	-0.242712938865816\\
91	-0.166215295993505\\
92	-0.11813789418822\\
93	-0.156199329821625\\
94	-0.219414092769346\\
95	-0.209582130971101\\
96	-0.12397094181893\\
97	0.0107277422295715\\
98	0.0369918914024626\\
99	0.0201064356348562\\
100	0.0569921102369598\\
101	0.0677365329927802\\
102	0.174815547635439\\
103	0.200530718063139\\
104	0.268328143898334\\
105	0.220020471194614\\
106	0.189525195863042\\
107	0.156796483237275\\
108	0.179910907703732\\
109	0.178461927670783\\
110	0.202590503206191\\
111	0.220452580664938\\
112	0.221075080281224\\
113	0.225367662568898\\
114	0.233693907313551\\
115	0.218516616051421\\
116	0.208610614642756\\
117	0.162787638758389\\
118	0.134549178380417\\
119	0.159133412796154\\
120	0.136338876205236\\
121	0.155327320994512\\
122	0.143337588354869\\
123	0.134888619750983\\
124	0.119076476956434\\
125	0.117672639740836\\
126	0.128472360929361\\
127	0.130650709618783\\
128	0.175920145838864\\
129	0.140125061007689\\
130	0.112509407579978\\
131	0.110131109915648\\
132	0.122677498146217\\
133	0.105379169953655\\
134	0.0952403414504814\\
135	0.0602685553403502\\
136	0.117656661073474\\
137	0.0941608577607088\\
138	0.125329633461431\\
139	0.117434186622892\\
140	0.12464352740308\\
141	0.127762834475003\\
142	0.157456879386234\\
143	0.122582942808207\\
144	0.0704808866212502\\
145	0.0608224970696376\\
146	0.105593171629857\\
147	0.125532817044294\\
148	0.165315309149551\\
149	0.132173900741806\\
150	0.0997163108342498\\
151	0.0747816714345385\\
152	0.0806836815103116\\
153	0.0769268128953535\\
154	0.0870799207016023\\
155	0.119286125704551\\
156	0.127703913026288\\
157	0.144617187419978\\
158	0.139206237623603\\
159	0.153042485552067\\
160	0.108347858406891\\
161	0.0670943600360054\\
162	0.122045543113916\\
163	0.129641460000086\\
164	0.0756813616978902\\
165	0.0663290873943505\\
166	0.115545410898084\\
167	0.107688997996897\\
168	0.136023031992122\\
169	0.0516274295065159\\
170	-0.0665746348435831\\
171	-0.229806195115896\\
172	-0.306159120149989\\
173	-0.29034262515221\\
174	-0.276015892339969\\
175	-0.314152538200664\\
176	-0.324757561965398\\
177	-0.359351458530181\\
178	-0.357432172394751\\
179	-0.256633372942018\\
180	-0.282120679987247\\
181	-0.332255269065038\\
182	-0.310830811450945\\
183	-0.331342258725756\\
184	-0.300784261131169\\
185	-0.295776015679965\\
186	-0.311469889186655\\
187	-0.32700416734263\\
188	-0.341469889460845\\
189	-0.344334735664062\\
190	-0.314166293478177\\
191	-0.268110629719817\\
192	-0.312935718226713\\
193	-0.334684279589849\\
194	-0.308374076363263\\
195	-0.333642340786923\\
196	-0.346454288609667\\
197	-0.325380861660924\\
198	-0.323345332166584\\
199	-0.301022130931056\\
200	-0.275935045537937\\
201	-0.278889611997856\\
202	-0.322091357252327\\
203	-0.271495061564702\\
204	-0.25507424157989\\
205	-0.302094321422542\\
206	-0.356465507514223\\
207	-0.316459595120331\\
208	-0.245597247368659\\
209	-0.232883716643948\\
210	-0.302157604330127\\
211	-0.301138846805582\\
212	-0.246141899134123\\
213	-0.29732068175974\\
214	-0.322126378133134\\
215	-0.313089301129257\\
216	-0.25955486012985\\
217	-0.24747093944758\\
218	-0.303411586495129\\
219	-0.341060206652953\\
220	-0.335875163485834\\
221	-0.280290678284619\\
222	-0.244497283191549\\
223	-0.288762837472816\\
224	-0.276411028968473\\
225	-0.298859722725378\\
226	-0.286548335676345\\
227	-0.307544616261445\\
228	-0.281689872277365\\
229	-0.263207041119068\\
230	-0.305261884972779\\
231	-0.314888123620375\\
232	-0.322822590305046\\
233	-0.257541843313365\\
234	-0.213023368297241\\
235	-0.284967736297686\\
236	-0.310285415345806\\
237	-0.258828056533007\\
238	-0.302918198108096\\
239	-0.323824407377309\\
240	-0.322936339646203\\
241	-0.301110578865292\\
242	-0.323748786938401\\
243	-0.363433919142504\\
244	-0.271086831098955\\
245	-0.246160539147418\\
246	-0.23874440172493\\
247	-0.295520842013506\\
248	-0.317911223711287\\
249	-0.317598629564711\\
250	-0.258272042153631\\
251	-0.279941597942885\\
252	-0.312152225587341\\
253	-0.31794721372844\\
254	-0.344285467954993\\
255	-0.327582361447202\\
256	-0.307585235655675\\
257	-0.324350987574651\\
258	-0.318603902691166\\
259	-0.327964069862588\\
260	-0.342001616117233\\
261	-0.365591921876592\\
262	-0.334150345117102\\
263	-0.353455659397477\\
264	-0.284142503669903\\
265	-0.214538719305475\\
266	-0.201941759446308\\
267	-0.282233141159539\\
268	-0.333477978231587\\
269	-0.323900863972596\\
270	-0.263525508956872\\
271	-0.0902402047217017\\
272	-0.00810314877687772\\
273	0.00340668284530904\\
274	-0.0151880029642544\\
275	0.000575609299695825\\
276	0.0254488375022358\\
277	0.0747155170946988\\
278	0.0965562146751946\\
279	0.0611234393841944\\
280	0.0573608719047565\\
281	-0.04295031277244\\
282	0.0249729908640128\\
283	0.0606918373111408\\
284	0.00837256783218211\\
285	0.0130260183202575\\
286	-0.00102582653778577\\
287	0.132116213094396\\
288	0.0618372750358179\\
289	0.0457773946349672\\
290	0.0348700543528253\\
291	0.0987359049199719\\
292	0.135244886338519\\
293	0.105879115138127\\
294	0.148441778888346\\
295	0.0527016321923342\\
296	0.00584062811418312\\
297	0.118175919682266\\
298	0.0264254693890933\\
299	0.0189760409887369\\
300	-0.0142046610084221\\
301	-0.0282511784840767\\
302	-0.0451223796936097\\
303	-0.0521985956693987\\
304	0.00388498682526811\\
305	-0.0330927276963161\\
306	0.0091280616812399\\
307	0.0144770579700847\\
308	0.00426763940053728\\
309	-0.032398792548422\\
310	0.011803363516519\\
311	-0.04019808872877\\
312	0.00288580796771912\\
313	0.0406695702003246\\
314	0.0357146664969084\\
315	0.0462328930947921\\
316	-0.0125453577239533\\
317	-0.0133845000660061\\
318	-0.0551633787998119\\
319	-0.0410571892254372\\
320	-0.0591840022715036\\
321	0.0912748373394591\\
322	0.101233402782888\\
323	0.0206955087956581\\
324	0.01807445893037\\
325	0.0190023904596532\\
326	-0.0254551731120404\\
327	0.0579813406231935\\
328	-0.115956297830486\\
329	-0.386104186371038\\
330	-0.470804876440679\\
331	-0.488747897593119\\
332	-0.565590507204161\\
333	-0.566692888789754\\
334	-0.536760152092613\\
335	-0.572004768816662\\
336	-0.599629719303847\\
337	-0.603217925181094\\
338	-0.548858439260486\\
339	-0.526505717033599\\
340	-0.524534714066578\\
341	-0.542569544591651\\
342	-0.532726073141188\\
343	-0.569694605429629\\
344	-0.597852526427696\\
345	-0.590021081186253\\
346	-0.565099521207551\\
347	-0.531935305858199\\
348	-0.50684699231856\\
349	-0.518519353595813\\
350	-0.518666352382006\\
351	-0.583656825176796\\
352	-0.550526084583582\\
353	-0.510838706482127\\
354	-0.500391347268036\\
355	-0.542989690810413\\
356	-0.530406206805245\\
357	-0.530556579707548\\
358	-0.526720843217666\\
359	-0.543214659927907\\
360	-0.562579424710483\\
361	-0.568815822164781\\
362	-0.539577328810382\\
363	-0.511381757191561\\
364	-0.501639176994015\\
365	-0.509422039643537\\
366	-0.511000285810385\\
367	-0.519137032368241\\
368	-0.512569436073956\\
369	-0.564349643443695\\
370	-0.543241766212808\\
371	-0.517098427514041\\
372	-0.554142566430846\\
373	-0.567755870182201\\
374	-0.548365145686122\\
375	-0.577238512797381\\
376	-0.528080549619777\\
377	-0.51481649540907\\
378	-0.499234906157128\\
379	-0.493443322632524\\
380	-0.492252398782948\\
381	-0.556207417309913\\
382	-0.533544434546998\\
383	-0.510379704738337\\
384	-0.501535390460021\\
385	-0.507063927430978\\
386	-0.522907934566936\\
387	-0.534904368330551\\
388	-0.506831810332808\\
389	-0.543201530474581\\
390	-0.490755314856614\\
391	-0.49423112828412\\
392	-0.498129202135591\\
393	-0.524116281631341\\
394	-0.504989253566833\\
395	-0.54187686562207\\
396	-0.502270905253412\\
397	-0.524897521831476\\
398	-0.555972857390066\\
399	-0.542616347998052\\
400	-0.532862351167435\\
401	-0.49527952477482\\
402	-0.505897086856053\\
403	-0.502459434356867\\
404	-0.501842267188337\\
405	-0.546159038940708\\
406	-0.543641559128566\\
407	-0.517149839981352\\
408	-0.55420643626673\\
409	-0.494059182574609\\
410	-0.488061369197208\\
411	-0.548863654444407\\
412	-0.519738530585347\\
413	-0.512408332841057\\
414	-0.526546748776664\\
415	-0.504576431260091\\
416	-0.495627399444373\\
417	-0.517666909895221\\
418	-0.505390007318507\\
419	-0.503290578970137\\
420	-0.568694245790386\\
421	-0.571238714344269\\
422	-0.576544207213372\\
423	-0.532271204384381\\
424	-0.491549545182057\\
425	-0.495366870841328\\
426	-0.495089401242086\\
427	-0.487482794681875\\
428	-0.513466343002649\\
429	-0.558327057786108\\
430	-0.503455497108395\\
431	-0.504170278069976\\
432	-0.558866434675784\\
433	-0.577592001367247\\
434	-0.523854038531995\\
435	-0.553534532508024\\
436	-0.547157075844444\\
437	-0.491383465513187\\
438	-0.594819972441402\\
439	-0.575812133411616\\
440	-0.503398094072864\\
441	-0.492329745244406\\
442	-0.55296857510993\\
443	-0.560199449054789\\
444	-0.573708149849092\\
445	-0.500222448703496\\
446	-0.553540979742366\\
447	-0.516159765449934\\
448	-0.583557825951986\\
449	-0.393173470277682\\
450	-0.186078138274904\\
451	-0.198775759028743\\
452	-0.0737015519301164\\
453	-0.0224950992137924\\
454	0.0584990222068081\\
455	0.13223065825247\\
456	0.0829377226689305\\
457	0.127734610205408\\
458	0.0531454879650935\\
459	0.159638890301575\\
460	0.202786626135237\\
461	0.222472663212799\\
462	0.0946339276928358\\
463	0.0861194568117863\\
464	0.0942139796729022\\
465	0.0562577999091309\\
466	0.0647330607702055\\
467	0.0269974410940016\\
468	0.0234459772252197\\
469	0.0588510955218004\\
470	0.0132292565353253\\
471	0.0173964283452703\\
472	-0.0440530176871397\\
473	0.0443218863086585\\
474	0.0254338027087926\\
475	0.0167486620381562\\
476	0.0149411656493259\\
477	0.0795435466825067\\
478	0.0929626219493724\\
479	0.0132301386041744\\
480	0.0166945548396241\\
481	-0.00375191630799318\\
482	0.0599578665818701\\
483	-0.00296088514855334\\
484	0.00485554274785732\\
485	-0.0214821773628904\\
486	0.0634639058680805\\
487	-0.00777814176115322\\
488	-0.0124640403909186\\
489	-0.016561252277454\\
490	0.0731585514897717\\
491	0.0109883728711294\\
492	0.0425735367828649\\
493	-0.0215860199234634\\
494	-0.0412554269364806\\
495	-0.0872482610724977\\
496	-0.0499764758658914\\
497	-0.0283686539516683\\
498	-0.0696796186754273\\
499	-0.0389691360658271\\
500	-0.0368034741663996\\
501	-0.0412348107171259\\
502	-0.0234179789637367\\
503	-0.00431625112719225\\
504	0.00673051453042995\\
505	-0.042077691019378\\
506	0.10890513198865\\
507	0.0588864008674036\\
508	0.104098535288961\\
509	0.0393272782936806\\
510	-0.00932830412059632\\
511	0.0150881668063851\\
512	0.0310567487212709\\
513	0.0380696474305786\\
514	0.0144766718530282\\
515	-0.0307395037088431\\
516	0.0533624557445544\\
517	0.101775776471673\\
518	-0.026533649606216\\
519	0.0532882332360313\\
520	0.0466478830486074\\
521	-0.0074475414502792\\
522	0.0559496410990592\\
523	0.0482125635423606\\
524	0.0633243342512703\\
525	-0.0171689364156861\\
526	-0.0276937128486313\\
527	-0.0265511652534653\\
528	-0.295663994947967\\
529	-0.564745756229664\\
530	-0.767518183031652\\
531	-0.776937124352311\\
532	-0.762446220811432\\
533	-0.798009699719223\\
534	-0.840677274131904\\
535	-0.836364969411175\\
536	-0.89909249228384\\
537	-0.91000616017143\\
538	-0.866257790762253\\
539	-0.83156652947234\\
540	-0.828678466943969\\
541	-0.845888983955538\\
542	-0.825397545362365\\
543	-0.830432267615297\\
544	-0.805777920231411\\
545	-0.806638731789468\\
546	-0.802205706271662\\
547	-0.790238950242019\\
548	-0.810872801420066\\
549	-0.797462295430241\\
550	-0.835618364801378\\
551	-0.877735234616577\\
552	-0.806028083851233\\
553	-0.784047315861986\\
554	-0.827491480970941\\
555	-0.811127572774945\\
556	-0.806001756604641\\
557	-0.818341777987981\\
558	-0.800311620639064\\
559	-0.789601429333156\\
560	-0.800814298446614\\
561	-0.942278113191178\\
562	-0.910009800572544\\
563	-0.889404749454478\\
564	-0.863185732372753\\
565	-0.822745373465854\\
566	-0.866099146448832\\
567	-0.863347437677586\\
568	-0.791653368646838\\
569	-0.797634144586653\\
570	-0.793424618029055\\
571	-0.822198935450907\\
572	-0.82083820302488\\
573	-0.830298082851825\\
574	-0.797371090985363\\
575	-0.783111549801364\\
576	-0.804304819447927\\
577	-0.807735976987123\\
578	-0.848060611132348\\
579	-0.838792148858059\\
580	-0.790315465789967\\
581	-0.809473982866924\\
582	-0.805174280706072\\
583	-0.812547933446206\\
584	-0.805661140819431\\
585	-0.787235286333441\\
586	-0.829025863032109\\
587	-0.813463987473986\\
588	-0.812921431368715\\
589	-0.79297567137139\\
590	-0.81314188304486\\
591	-0.810898490802263\\
592	-0.824224411313871\\
593	-0.800007662889845\\
594	-0.789634571582828\\
595	-0.79698419420284\\
596	-0.811994413207983\\
597	-0.80628515114925\\
598	-0.831761430079973\\
599	-0.78698869952641\\
600	-0.792932244737955\\
601	-0.795008895064688\\
602	-0.818653485847076\\
603	-0.780796912955824\\
604	-0.790053872551933\\
605	-0.83998421193321\\
606	-0.845848290309795\\
607	-0.844637686162862\\
608	-0.798429176381985\\
609	-0.785441727085056\\
610	-0.79555594766663\\
611	-0.823193173340305\\
612	-0.815990692249165\\
613	-0.7905959060739\\
614	-0.780911388073004\\
615	-0.791596991661369\\
616	-0.799595928234575\\
617	-0.794596594255423\\
618	-0.800745326120657\\
619	-0.806459389055176\\
620	-0.897103225416777\\
621	-0.597546905321271\\
622	-0.324088832512958\\
623	-0.222715132632799\\
624	-0.10504234445537\\
625	0.0684753139164304\\
626	0.106676768919811\\
627	0.155010393151535\\
628	0.177554884243535\\
629	0.199113559763552\\
630	0.217203112847779\\
631	0.18095835625036\\
632	0.130307357187512\\
633	0.115234475977834\\
634	0.175978530633741\\
635	0.194300799932861\\
636	0.220378689686688\\
637	0.258028366410164\\
638	0.249200886052885\\
639	0.17700499646094\\
640	0.177695163603864\\
641	0.260597901070498\\
642	0.238691507816104\\
643	0.228946547042974\\
644	0.151808089527608\\
645	0.154258130357488\\
646	0.207831411105267\\
647	0.177401792814989\\
648	0.188606204423089\\
649	0.213564827639557\\
650	0.200431623117682\\
651	0.17898157464277\\
652	0.194910733988316\\
653	0.239357173741632\\
654	0.2392674738514\\
655	0.254399236129396\\
656	0.254436933292113\\
657	0.228330960609356\\
658	0.218580058231806\\
659	0.210538195505797\\
660	0.110769315379765\\
661	0.0642329114384672\\
662	0.0595729201628915\\
663	0.0861847078236738\\
664	0.00805449903967591\\
665	0.031270607951746\\
666	-0.0159908336606173\\
667	0.0269648325164677\\
668	0.0473049167282719\\
669	0.0526491488050845\\
670	0.0582174400581365\\
671	0.00296397622034292\\
672	0.0706034248272275\\
673	-0.00179309193836196\\
674	0.0551212999162236\\
675	0.0553689546387743\\
676	0.0870326508044602\\
677	0.0704009173828861\\
678	0.165260815159991\\
679	0.105501293052546\\
680	0.0671594051237412\\
681	0.0543181503283605\\
682	0.050468942800146\\
683	0.0454558194810155\\
684	0.0462712412983211\\
685	0.0598879531367243\\
686	0.0988520980717278\\
687	0.0292671434805591\\
688	0.0869000464366201\\
689	0.129192535710078\\
690	0.0653474633897038\\
691	0.0534082995299514\\
692	0.0457601200946293\\
693	0.0882439808040359\\
694	0.070596846114184\\
695	0.0644019652355362\\
696	-0.322414067654582\\
697	-0.0368620015165524\\
698	-0.666860568823298\\
699	-0.962708028563101\\
700	-1.07841022437492\\
701	-1.04429538070018\\
702	-0.917937018967965\\
703	-0.95537714700672\\
704	-0.96811717942604\\
705	-0.975236271938205\\
706	-0.985922470444394\\
707	-1.01510684878651\\
708	-0.982320889169448\\
709	-0.981061215300968\\
710	-1.01394529392918\\
711	-0.996752621501469\\
712	-0.950009602338948\\
713	-0.98632127138738\\
714	-0.963050281360491\\
715	-0.942689184679866\\
716	-1.00048378968208\\
717	-1.03575068694788\\
718	-0.976524214399612\\
719	-0.967235163700724\\
720	-0.966304517480408\\
721	-1.02118520228522\\
722	-1.04624053597659\\
723	-1.01153774211638\\
724	-0.992039893478864\\
725	-1.00677098216866\\
726	-1.02240965765225\\
727	-1.00960670092824\\
728	-0.997091391771001\\
729	-0.984529790696155\\
730	-0.981841709902115\\
731	-0.974800381608778\\
732	-1.00063104751611\\
733	-0.972652724335694\\
734	-0.971837569135843\\
735	-0.964628780020724\\
736	-0.980929347239925\\
737	-0.968719489645423\\
738	-0.975749368731662\\
739	-0.995831219359312\\
740	-1.0158874434813\\
741	-1.03202142399137\\
742	-1.03451992489255\\
743	-0.965509141005854\\
744	-0.974875785353208\\
745	-0.974841710629257\\
746	-1.11591633767991\\
747	-0.892490185954845\\
748	-0.989977353556677\\
749	-0.911793242567898\\
750	-1.00553027352581\\
751	-0.899527155598204\\
752	-0.922677987729673\\
753	-0.974542953242287\\
754	-0.810672632720045\\
755	-0.311619423859069\\
756	-0.206058025793023\\
757	-0.0630188366623044\\
758	0.0459034865482119\\
759	0.0719105529790674\\
760	0.1065768515918\\
761	0.162583530285314\\
762	0.191408194946735\\
763	0.198970434659638\\
764	0.186890813411491\\
765	0.206493828997053\\
766	0.227642548859226\\
767	0.245909046982327\\
768	0.262140483376235\\
769	0.261807034687037\\
770	0.248699669592687\\
771	0.255884069455322\\
772	0.236938996362266\\
773	0.259900350982553\\
774	0.277710529195925\\
775	0.288747983903695\\
776	0.280181515646147\\
777	0.263547983800937\\
778	0.264060936344628\\
779	0.242194436168144\\
780	0.259072129882475\\
781	0.301036722852031\\
782	0.298160775228788\\
783	0.275055601664209\\
784	0.265630555559377\\
785	0.24760644945521\\
786	0.251810664547431\\
787	0.251862764339499\\
788	0.273562334894599\\
789	0.276945464872785\\
790	0.274010704051098\\
791	0.265660459769422\\
792	0.23880958131268\\
793	0.20942197780686\\
794	0.23636960256977\\
795	0.275534727945824\\
796	0.306523023204935\\
797	0.337299244697483\\
798	0.330637178725844\\
799	0.325887625897746\\
800	0.333719472512741\\
801	0.345165779267255\\
802	0.344200245653502\\
803	0.336201655093455\\
804	0.334382328731727\\
805	0.329932893248524\\
806	0.339018754962831\\
807	0.320806703475388\\
808	0.310460454022973\\
809	0.296821854274561\\
810	0.30428174811696\\
811	0.30858205604604\\
812	0.305648387331709\\
813	0.299493294133607\\
814	0.300889457002537\\
815	0.323673460260637\\
816	0.318536127451192\\
817	0.309949305696901\\
818	0.28815305141574\\
819	0.294986251487025\\
820	0.289896706507307\\
821	0.298097359192083\\
822	0.269358034330202\\
823	0.143936225042954\\
824	-0.0377384600916701\\
825	-0.205116298551735\\
826	-0.240775561421369\\
827	-0.28644317066556\\
828	-0.296668435478052\\
829	-0.248780705469599\\
830	-0.240591378248135\\
831	-0.290330128697727\\
832	-0.309389416055932\\
833	-0.303465414141295\\
834	-0.317062623410258\\
835	-0.342859786003083\\
836	-0.330627737307662\\
837	-0.349795857727447\\
838	-0.329661211245002\\
839	-0.332670348444409\\
840	-0.322974181576889\\
841	-0.304426223422746\\
842	-0.32899350343764\\
843	-0.352705516766139\\
844	-0.33865900933432\\
845	-0.294631148808663\\
846	-0.310323074894259\\
847	-0.35102454305841\\
848	-0.268257916009054\\
849	-0.296401904081719\\
850	-0.34124321376289\\
851	-0.246672836416872\\
852	-0.228615501596632\\
853	-0.294171424155723\\
854	-0.313733877915015\\
855	-0.320507052760757\\
856	-0.321429975215103\\
857	-0.329088749789288\\
858	-0.273202652151248\\
859	-0.313954152235925\\
860	-0.336787298132556\\
861	-0.317611040062509\\
862	-0.278923964310681\\
863	-0.23359535503469\\
864	-0.29693016257006\\
865	-0.350817262563445\\
866	-0.267621688572766\\
867	-0.285296872246393\\
868	-0.298038567043449\\
869	-0.315959890204762\\
870	-0.162190852064057\\
871	0.0565569539247626\\
872	0.121413753053686\\
873	0.142786451035455\\
874	0.204253307789797\\
875	0.23713809564225\\
876	0.249539392006046\\
877	0.261347730594749\\
878	0.244421397228211\\
879	0.24924597567483\\
880	0.263456173963666\\
881	0.281557573639402\\
882	0.277765677518327\\
883	0.283631521009104\\
884	0.272138769233299\\
885	0.281952938077435\\
886	0.259709931698888\\
887	0.272949947098042\\
888	0.267638574741459\\
889	0.26045975534003\\
890	0.29898284211326\\
891	0.305818325704753\\
892	0.311756330163972\\
893	0.315910696960915\\
894	0.315232275922734\\
895	0.31275443926213\\
896	0.299424940164654\\
897	0.2786321733272\\
898	0.322389593426082\\
899	0.325770278707158\\
900	0.354653346785384\\
901	0.335886947881852\\
902	0.347581873911638\\
903	0.347039873240086\\
904	0.325545339373598\\
905	0.306502988142441\\
906	0.328629132735569\\
907	0.35391895886313\\
908	0.35582263139132\\
909	0.351751707445879\\
910	0.362093966650411\\
911	0.34689679791835\\
912	0.325191481861066\\
913	0.31883529866264\\
914	0.296899582719929\\
915	0.291626737559341\\
916	0.298979198880221\\
917	0.297441106409073\\
918	0.327582117566041\\
919	0.299655036543366\\
920	0.307387023843081\\
921	0.289951319228852\\
922	0.310869184683805\\
923	0.327864036303904\\
924	0.337100171043019\\
925	0.264754786774679\\
926	0.0824844685893161\\
927	-0.0361823017226656\\
928	-0.282512230586761\\
929	-0.347329824708215\\
930	-0.376967272803818\\
931	-0.353366682642692\\
932	-0.356111957246282\\
933	-0.390380344345463\\
934	-0.46249650202666\\
935	-0.356850111720449\\
936	-0.344149335622344\\
937	-0.338171532055529\\
938	-0.346055531406101\\
939	-0.370063777376585\\
940	-0.389329761365018\\
941	-0.428748340308953\\
942	-0.463583958918938\\
943	-0.402640084283433\\
944	-0.39432116120564\\
945	-0.380108704738792\\
946	-0.391909596545271\\
947	-0.427920293821106\\
948	-0.433725721938351\\
949	-0.4331540197914\\
950	-0.44473492784005\\
951	-0.483427159171272\\
952	-0.389812410348784\\
953	-0.388494644817575\\
954	-0.390575444242288\\
955	-0.433932663866811\\
956	-0.366554873461731\\
957	-0.400720340231082\\
958	-0.414155181360063\\
959	-0.447392983284642\\
960	-0.421035050299887\\
961	-0.458562138525362\\
962	-0.497617926267783\\
963	-0.471666977245388\\
964	-0.466493866019202\\
965	-0.477615518162723\\
966	-0.456488257658721\\
967	-0.456814655841927\\
968	-0.44218190127603\\
969	-0.270028876567523\\
970	-0.0401072158116465\\
971	-0.0300911919962882\\
972	0.0148621751465954\\
973	0.109518271179632\\
974	0.0880393408451096\\
975	0.0698319989465012\\
976	0.062354101309981\\
977	0.0108957648277327\\
978	1.47592341833112e-05\\
979	0.0617276042606596\\
980	0.0969977370537132\\
981	0.0174069979401584\\
982	0.0157775231008526\\
983	0.074559589019931\\
984	0.0520094402290246\\
985	0.0299167420158839\\
986	-0.0163895595955116\\
987	-0.0615531786386838\\
988	0.0161853667991894\\
989	0.0805976712836517\\
990	0.0113178632322453\\
991	0.0130761619799145\\
992	0.0184836804328707\\
993	0.0254460352521108\\
994	-0.0277052273716663\\
995	-0.0147273461101376\\
996	-0.0231848201682802\\
997	0.0148189542885483\\
998	0.0393831700041474\\
999	0.0147647886389772\\
1000	0.114507986212142\\
1001	-0.0257193947853582\\
1002	0.0290696058217877\\
1003	-0.00634264256472485\\
1004	0.0261844143607403\\
1005	0.0328913752386999\\
1006	0.020704856861384\\
1007	0.0144842101652879\\
1008	0.0232920040806396\\
1009	0.0132455146356061\\
1010	0.0470637302641085\\
1011	0.0331244262301179\\
1012	-0.0105104459582617\\
1013	-0.0132898718330356\\
1014	0.0856576425945403\\
1015	0.0895984540167072\\
1016	-0.0262599110296966\\
1017	-0.0366430608334017\\
1018	-0.0146926687027015\\
1019	0.0669505754585072\\
1020	0.0792503957442321\\
1021	-0.010304228608181\\
1022	-0.0694334897753189\\
1023	-0.0445922690792855\\
1024	-0.0507130825902706\\
1025	-0.0262480649106745\\
1026	0.0023821257950045\\
1027	0.0782347826067669\\
1028	-0.0341533265995263\\
1029	-0.197944074887003\\
1030	-0.229910663558128\\
1031	-0.299230118038717\\
1032	-0.336350769146061\\
1033	-0.256402730981127\\
1034	-0.298405215196274\\
1035	-0.327510449075681\\
1036	-0.342514318521611\\
1037	-0.284081785961283\\
1038	-0.32211214964202\\
1039	-0.354422641773905\\
1040	-0.337817459100445\\
1041	-0.326672971365348\\
1042	-0.274244760407836\\
1043	-0.307779845989951\\
1044	-0.342874212743399\\
1045	-0.328994244199933\\
1046	-0.338213854100227\\
1047	-0.366534521459035\\
1048	-0.344647072834171\\
1049	-0.315983537724228\\
1050	-0.349862275968062\\
1051	-0.330875726619063\\
1052	-0.259342173496042\\
1053	-0.283469285168384\\
1054	-0.319918224827837\\
1055	-0.309069242162998\\
1056	-0.325984667056954\\
1057	-0.32143866310413\\
1058	-0.332755105221228\\
1059	-0.366570381456253\\
1060	-0.392204209056297\\
1061	-0.386867210983682\\
1062	-0.340600829038754\\
1063	-0.320512606665933\\
1064	-0.312367651750737\\
1065	-0.300262397343505\\
1066	-0.321250267047439\\
1067	-0.276609645440292\\
1068	-0.31922431845778\\
1069	-0.334535217309347\\
1070	-0.281195656133994\\
1071	-0.248693488101703\\
1072	-0.304969005483075\\
1073	-0.337298996374225\\
1074	-0.341187059577372\\
1075	-0.349170175768453\\
1076	-0.291644273048588\\
1077	-0.30090890122234\\
1078	-0.277230501547618\\
1079	-0.309105376627702\\
1080	-0.318467580545194\\
1081	-0.293646634704144\\
1082	-0.237675842548566\\
1083	-0.157781814091416\\
1084	-0.118006659507449\\
1085	-0.134198199372213\\
1086	-0.163565695112136\\
1087	-0.146404002280394\\
1088	-0.135784567693409\\
1089	-0.167742835920198\\
1090	-0.0432465283904542\\
1091	-0.0179670501644189\\
1092	-0.0936322510660014\\
1093	-0.154597249894451\\
1094	-0.0595010084378768\\
1095	-0.10713446834526\\
1096	-0.0393434482733689\\
1097	-0.13203521592389\\
1098	-0.124412949332573\\
1099	-0.153848979120099\\
1100	-0.141678286531646\\
1101	-0.072231778379223\\
1102	-0.122839855716231\\
1103	-0.125215930034011\\
1104	-0.151097565048363\\
1105	-0.173050351934907\\
1106	-0.141647198855029\\
1107	-0.113644993266461\\
1108	-0.17679902962999\\
1109	-0.410792105035548\\
1110	-0.704428254457304\\
1111	-0.751579611231783\\
1112	-0.768399687946027\\
1113	-0.863582532073694\\
1114	-0.899870733957729\\
1115	-0.866544458995659\\
1116	-0.84163336416117\\
1117	-0.829140445644132\\
1118	-0.784269932954863\\
1119	-0.789504436112613\\
1120	-0.819867622505697\\
1121	-0.378471722358474\\
1122	-0.651005196501243\\
1123	-0.820399536863839\\
1124	-0.795243273009165\\
1125	-0.864120626004917\\
1126	-0.821587663790467\\
1127	-0.826259639920124\\
1128	-0.84150602071965\\
1129	-0.823421833791223\\
1130	-0.809070473651222\\
1131	-0.817835851691506\\
1132	-0.800629646691035\\
1133	-0.843689814563947\\
1134	-0.874838865702227\\
1135	-0.852096825866979\\
1136	-0.79555509097372\\
1137	-0.797051983906771\\
1138	-0.807423166473963\\
1139	-0.830141753585276\\
1140	-0.817890158321911\\
1141	-0.774673246770055\\
1142	-0.787098142303452\\
1143	-0.816296672170436\\
1144	-0.793693901528455\\
1145	-0.832230392528097\\
1146	-0.790274639666175\\
1147	-0.793784029332887\\
1148	-0.784691987341286\\
1149	-0.794895651717266\\
1150	-0.790215887030965\\
1151	-0.529673560661561\\
1152	-0.257484934287849\\
1153	-0.029911423696858\\
1154	0.0465407682633431\\
1155	0.176853276778997\\
1156	0.25279071108621\\
1157	0.303917677921588\\
1158	0.316621875671492\\
1159	0.35373877056225\\
1160	0.38714421239062\\
1161	0.396256257287276\\
1162	0.386083445477923\\
1163	0.381559911481852\\
1164	0.355638728523533\\
1165	0.358493134812433\\
1166	0.356092230407315\\
1167	0.355274500024582\\
1168	0.338744920669817\\
1169	0.358724589214579\\
1170	0.355265561719873\\
1171	0.35286021322728\\
1172	0.352881574942758\\
1173	0.371483165773488\\
1174	0.377858800674758\\
1175	0.34531283703872\\
1176	0.325600385083288\\
1177	0.3251601058139\\
1178	0.326740741665611\\
1179	0.332326654821899\\
1180	0.328930625694871\\
1181	0.359478912018804\\
1182	0.347424077742491\\
1183	0.343952403593972\\
1184	0.346889260820671\\
1185	0.333935793748956\\
1186	0.371572957200528\\
1187	0.401809857403869\\
1188	0.393467041373854\\
1189	0.373151786973744\\
1190	0.348331737637783\\
1191	0.198717097237805\\
1192	0.186693560417484\\
1193	0.116843308285435\\
1194	-0.0245343557918114\\
1195	0.36909221500678\\
1196	-0.24399847938951\\
1197	-0.186426250540024\\
1198	-0.0826703054450712\\
1199	-0.195408812382524\\
1200	-0.025114945341397\\
1201	-0.1535148093842\\
1202	0.0866442258504006\\
1203	-0.0420606405759366\\
1204	0.058174979862389\\
1205	-0.0408066275038283\\
1206	-0.179282461357013\\
1207	-0.0435381521665274\\
1208	-0.155223578981137\\
1209	-0.0710301925917218\\
1210	-0.11121172116576\\
1211	-0.250747076495224\\
1212	-0.0350804285365052\\
1213	-0.164346495893159\\
1214	-0.0449064408365753\\
1215	-0.103043212279014\\
1216	-0.365118852349753\\
1217	-0.158147065986022\\
1218	0.115985029474678\\
1219	0.124991357858207\\
1220	0.187138565433997\\
1221	-0.536720258492678\\
1222	-0.868060539855209\\
1223	-1.03357360401394\\
1224	-1.10472684288657\\
1225	-1.13440111158079\\
1226	-1.15168843780815\\
1227	-1.14853627570613\\
1228	-1.14895388221366\\
1229	-1.14078841196491\\
1230	-1.12969788538855\\
1231	-1.12817100042706\\
1232	-1.1283301267285\\
1233	-1.12344928905121\\
1234	-1.12944909075041\\
1235	-1.11498981245451\\
1236	-1.11720056206351\\
1237	-1.11837050366758\\
1238	-1.12008869724518\\
1239	-1.13455556944025\\
1240	-1.12771855061998\\
1241	-1.13106514396093\\
1242	-1.12846184058622\\
1243	-1.12470447630464\\
1244	-1.12995423204553\\
1245	-1.13010243095029\\
1246	-1.11987486090472\\
1247	-1.12590434121876\\
1248	-1.1200743343052\\
1249	-1.10997451856134\\
1250	-1.08823735434338\\
1251	-1.0723922602512\\
1252	-1.05425495329771\\
1253	-1.04353893751495\\
1254	-1.01927622281813\\
1255	-1.02699229501128\\
1256	-1.06240746353837\\
1257	-1.09870937717842\\
1258	-1.02898693709379\\
1259	-0.985502142155195\\
1260	-0.9815226688596\\
1261	-0.9891111517716\\
1262	-0.971314136841946\\
1263	-0.94662712435894\\
1264	-0.930984233318189\\
1265	-0.905912984701281\\
1266	-0.894130230988686\\
1267	-0.895677841272985\\
1268	-0.885645968916274\\
1269	-0.875270007408692\\
1270	-0.897624323175432\\
1271	-0.879886207611631\\
1272	-0.882935304515192\\
};
%\addlegendentry{Cell state 1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.484003775886378\\
2	0.522987496290039\\
3	0.501628514843853\\
4	0.473677947926331\\
5	0.466231593187386\\
6	0.493056358671603\\
7	0.48147559111648\\
8	0.454076095766072\\
9	0.469731901400345\\
10	0.480089987133765\\
11	0.49404050569338\\
12	0.538971446046505\\
13	0.572648594069121\\
14	0.589428624519166\\
15	0.558582890851401\\
16	0.556226428897255\\
17	0.563571196781023\\
18	0.582720150394952\\
19	0.581915607370562\\
20	0.571128299135814\\
21	0.573421278265131\\
22	0.554346633450957\\
23	0.552200327715039\\
24	0.547867998339552\\
25	0.542625229906171\\
26	0.550295634816647\\
27	0.539809188933428\\
28	0.52902186610504\\
29	0.542054868293966\\
30	0.545905359663271\\
31	0.553283102460513\\
32	0.538291544498398\\
33	0.578803728339303\\
34	0.612257497523418\\
35	0.585851908868856\\
36	0.553767518195625\\
37	0.582783969576162\\
38	0.552853141207679\\
39	0.520193618859102\\
40	0.571105965295312\\
41	0.572625416096229\\
42	0.557626299632404\\
43	0.516727082814199\\
44	0.539868286812994\\
45	0.532957440907289\\
46	0.523430858876811\\
47	0.517640439761549\\
48	0.552459725870675\\
49	0.54369364619541\\
50	0.546340586135293\\
51	0.513818155292961\\
52	0.508105655733062\\
53	0.51268299984218\\
54	0.504701372802552\\
55	0.468188764092046\\
56	0.494235558259522\\
57	0.541386292564748\\
58	0.544602318838922\\
59	0.496002783957299\\
60	0.532554798367517\\
61	0.532743370054849\\
62	0.505723279722101\\
63	0.478357813197311\\
64	0.521500846283502\\
65	0.538967504531029\\
66	0.540575126949671\\
67	0.531169205439025\\
68	0.502035401095885\\
69	0.556055074764438\\
70	0.544832530085205\\
71	0.544129104203271\\
72	0.527029910841432\\
73	0.536863976053721\\
74	0.537692984606549\\
75	0.526073663210687\\
76	0.515141120754964\\
77	0.535634345211728\\
78	0.543564929888654\\
79	0.544181271751045\\
80	0.544216585022216\\
81	0.541972707935525\\
82	0.516513837897371\\
83	0.528256608678289\\
84	0.56541854587293\\
85	0.558164700323233\\
86	0.52378657585644\\
87	0.54256983568576\\
88	0.552255295283854\\
89	0.567527479320993\\
90	0.560758617481707\\
91	0.53758930759545\\
92	0.508198156171773\\
93	0.507841120574148\\
94	0.53418438654983\\
95	0.524870386136919\\
96	0.491117331919997\\
97	0.444486773420144\\
98	0.447676005133903\\
99	0.497889356012256\\
100	0.50034905334013\\
101	0.524558454746693\\
102	0.479186472323339\\
103	0.451424250902608\\
104	0.391888414694119\\
105	0.388972586659472\\
106	0.390165466817617\\
107	0.394787143062276\\
108	0.38110568507899\\
109	0.372457684929995\\
110	0.358119790724334\\
111	0.341748616821626\\
112	0.330811924911416\\
113	0.3179537546978\\
114	0.302372275508447\\
115	0.299513837232731\\
116	0.297517616046958\\
117	0.311405184206342\\
118	0.33589906370773\\
119	0.328298146347819\\
120	0.338145725519776\\
121	0.324761397533011\\
122	0.322133421382798\\
123	0.323125146164786\\
124	0.327884551257989\\
125	0.324959809370693\\
126	0.320696691994172\\
127	0.316769129751931\\
128	0.285874630507162\\
129	0.29517535743308\\
130	0.311344641236549\\
131	0.322746641624562\\
132	0.322726451428432\\
133	0.335834371262058\\
134	0.348116457011398\\
135	0.394206107247444\\
136	0.367852870542631\\
137	0.367756223821993\\
138	0.352650123137545\\
139	0.352699434141082\\
140	0.345700443664676\\
141	0.339329892013814\\
142	0.315415328483237\\
143	0.326969310582378\\
144	0.363023789337424\\
145	0.379333088275748\\
146	0.369754981580133\\
147	0.361727217845794\\
148	0.333243201194302\\
149	0.341116307779101\\
150	0.357004456762344\\
151	0.377312048033911\\
152	0.376508874938618\\
153	0.388139728808185\\
154	0.393839134525398\\
155	0.384058386938391\\
156	0.372685625879113\\
157	0.356603323386725\\
158	0.349305452108554\\
159	0.331068124410492\\
160	0.344014839345462\\
161	0.373536115757087\\
162	0.356362925765139\\
163	0.350784138825244\\
164	0.388960118066089\\
165	0.405923363895448\\
166	0.389605520859283\\
167	0.3863094905604\\
168	0.371376311585148\\
169	0.381050805334486\\
170	0.432026980711767\\
171	0.436526537308973\\
172	0.531498104802576\\
173	0.53919496322293\\
174	0.53825502961696\\
175	0.5459567158279\\
176	0.559947438046437\\
177	0.590959740327574\\
178	0.597000313757645\\
179	0.578938923082355\\
180	0.603447465633695\\
181	0.600253859676761\\
182	0.600049026973605\\
183	0.597962141956343\\
184	0.599294332520491\\
185	0.600652605613539\\
186	0.605274758538983\\
187	0.609581968840405\\
188	0.643470261412115\\
189	0.63577571316579\\
190	0.62980306680845\\
191	0.613789006485027\\
192	0.625440619199781\\
193	0.632144547539821\\
194	0.630521930794957\\
195	0.628918413959647\\
196	0.619242837852444\\
197	0.618344175689163\\
198	0.621411410891424\\
199	0.615568091142639\\
200	0.606816359713769\\
201	0.602790489701995\\
202	0.62441569984245\\
203	0.614374033519872\\
204	0.601581443856593\\
205	0.611611819219017\\
206	0.641499561327948\\
207	0.637656346807874\\
208	0.615679441803001\\
209	0.601514961066935\\
210	0.622457234717407\\
211	0.6207101470929\\
212	0.605219888722744\\
213	0.62274031127847\\
214	0.649142350315872\\
215	0.647376389784418\\
216	0.629731214287276\\
217	0.614539553292295\\
218	0.635229067490734\\
219	0.660768382261427\\
220	0.65687779481734\\
221	0.640143906647432\\
222	0.622667679197591\\
223	0.637476368580201\\
224	0.627600472291022\\
225	0.634654520201051\\
226	0.626319280630271\\
227	0.632042463968092\\
228	0.624652592748852\\
229	0.615344231681469\\
230	0.617559882148915\\
231	0.62113107428788\\
232	0.614171972939007\\
233	0.601922198450763\\
234	0.578702318363724\\
235	0.606645676901527\\
236	0.623830841891924\\
237	0.611317718881466\\
238	0.627783356188262\\
239	0.619753335877726\\
240	0.621207173125154\\
241	0.619831262262319\\
242	0.631098677817703\\
243	0.658010319890294\\
244	0.639681963724379\\
245	0.612491228593178\\
246	0.608025073662995\\
247	0.624755141934843\\
248	0.625191586851211\\
249	0.626442891424825\\
250	0.60519661534802\\
251	0.607780665831027\\
252	0.619391973836894\\
253	0.648773027789727\\
254	0.673023699375549\\
255	0.671206727968737\\
256	0.66721359010987\\
257	0.668848068132514\\
258	0.674770980909856\\
259	0.672869582494878\\
260	0.677665617447692\\
261	0.670553094073825\\
262	0.660160815934565\\
263	0.66822715367128\\
264	0.653171509701584\\
265	0.624269865715457\\
266	0.604901058867761\\
267	0.623661348499115\\
268	0.637832808181179\\
269	0.664905281926597\\
270	0.666268039955035\\
271	0.598311882568534\\
272	0.553974378575437\\
273	0.535050908796181\\
274	0.534084730391493\\
275	0.527980748571435\\
276	0.507154220862354\\
277	0.462512573028815\\
278	0.415825238956559\\
279	0.405827577003724\\
280	0.393924065765133\\
281	0.455538818078234\\
282	0.437567033270224\\
283	0.408019544457508\\
284	0.421036257885101\\
285	0.422017070185369\\
286	0.43206271168245\\
287	0.357672572595823\\
288	0.364021887529424\\
289	0.365346711136799\\
290	0.364768200962746\\
291	0.327343038134843\\
292	0.283727678453476\\
293	0.270410151153735\\
294	0.224503327214273\\
295	0.253541422751806\\
296	0.294572314727936\\
297	0.24167542552636\\
298	0.271039783991158\\
299	0.283161567386703\\
300	0.308437157788351\\
301	0.328350113056547\\
302	0.353991733006057\\
303	0.370173280676608\\
304	0.345889990780836\\
305	0.364507999171441\\
306	0.344595149547161\\
307	0.339660101974158\\
308	0.343334910756854\\
309	0.36171166407879\\
310	0.343251667978213\\
311	0.373336796798064\\
312	0.359905481430698\\
313	0.330866342644889\\
314	0.315075310511556\\
315	0.293473316146423\\
316	0.318044671106383\\
317	0.323181202633321\\
318	0.351843954692288\\
319	0.360035490925013\\
320	0.37727147936342\\
321	0.299419888327572\\
322	0.268103842129064\\
323	0.295332609330732\\
324	0.301604943219999\\
325	0.299455790434931\\
326	0.329341980465887\\
327	0.291578533354444\\
328	0.375761238188187\\
329	0.602310978941653\\
330	0.623401230583335\\
331	0.643978304541912\\
332	0.668533403634181\\
333	0.697963008348607\\
334	0.721885735630423\\
335	0.748066254191316\\
336	0.759272801386922\\
337	0.784495663358794\\
338	0.799988035858219\\
339	0.814333691106295\\
340	0.828127278523648\\
341	0.842557893225904\\
342	0.856135764273214\\
343	0.873385431376273\\
344	0.879480991089156\\
345	0.888312883423904\\
346	0.90030645772219\\
347	0.909938414503954\\
348	0.903938679337196\\
349	0.903301641243199\\
350	0.906554647379866\\
351	0.913866801465726\\
352	0.926218086213066\\
353	0.916501366452456\\
354	0.917573327519281\\
355	0.935935080830818\\
356	0.944252384820101\\
357	0.952869334050629\\
358	0.961706285996825\\
359	0.971489881739042\\
360	0.97040746901504\\
361	0.975660061982298\\
362	0.981269377151403\\
363	0.976300594624945\\
364	0.96567132592276\\
365	0.970568982184295\\
366	0.968820960941413\\
367	0.97267419800272\\
368	0.975156228506488\\
369	0.988549194562931\\
370	0.994472723100011\\
371	0.994166730992642\\
372	1.00560417235567\\
373	1.01194993701838\\
374	1.01620961674764\\
375	1.01461028002808\\
376	1.01517636984611\\
377	1.01694337921316\\
378	1.01106174207016\\
379	1.00545634894611\\
380	0.995646627308526\\
381	1.00918335997859\\
382	1.0119145499221\\
383	1.0064105309791\\
384	0.996147984567386\\
385	0.990834538667969\\
386	0.99728933931327\\
387	1.00751001367416\\
388	1.0030102687962\\
389	1.01376657651181\\
390	1.00044208490826\\
391	0.991636800094571\\
392	0.982412197460728\\
393	0.993847808635538\\
394	0.992271041354391\\
395	1.00266205901974\\
396	0.991630496954204\\
397	1.00317034088202\\
398	1.01340569918435\\
399	1.0180527094407\\
400	1.02243453239015\\
401	1.00555820893818\\
402	0.995827263781463\\
403	0.991068682285739\\
404	0.99023751179831\\
405	1.00414587687188\\
406	1.0126778145773\\
407	1.01325444369617\\
408	1.00966691818983\\
409	0.99219854737448\\
410	0.981641989744924\\
411	0.997871725143733\\
412	1.00040342336929\\
413	1.00238870510791\\
414	1.00765320518613\\
415	1.00231959450162\\
416	0.990246936580752\\
417	0.986335345407309\\
418	0.979392198474312\\
419	0.976606373751072\\
420	0.994706276655965\\
421	0.987737208117065\\
422	0.995434019060661\\
423	0.997767870989088\\
424	0.984241069487721\\
425	0.982012580322249\\
426	0.971200345295373\\
427	0.965327883900849\\
428	0.974172861549399\\
429	0.972397056584934\\
430	0.967066912584513\\
431	0.969142492278159\\
432	0.970532938459695\\
433	0.979015512019576\\
434	0.977941272982675\\
435	0.991000243908852\\
436	0.997749589587089\\
437	0.980016579000062\\
438	0.994604322184086\\
439	1.00614687777747\\
440	0.992070761811847\\
441	0.989165281706478\\
442	0.990945367505415\\
443	0.999472402202182\\
444	1.00411385316322\\
445	0.992742247776209\\
446	1.00797515527488\\
447	1.00776032635467\\
448	1.00301865374259\\
449	0.9492951947605\\
450	0.855384592696608\\
451	0.865374451487794\\
452	0.81598286726481\\
453	0.77591657321944\\
454	0.695577745051274\\
455	0.607316941671372\\
456	0.580083082907053\\
457	0.516060220656731\\
458	0.518447906098131\\
459	0.434408233474584\\
460	0.366832957427555\\
461	0.297695845872696\\
462	0.333026778881022\\
463	0.337203149603989\\
464	0.328470156537348\\
465	0.345135170503233\\
466	0.338385387572936\\
467	0.357555862691235\\
468	0.370496640693638\\
469	0.348742942083141\\
470	0.373992034406976\\
471	0.376423043793716\\
472	0.404152319179535\\
473	0.363074501582283\\
474	0.359911363267252\\
475	0.3638859903408\\
476	0.363892397780736\\
477	0.307689073936277\\
478	0.27587014050004\\
479	0.30985261449966\\
480	0.31988242523405\\
481	0.341073179219881\\
482	0.313148560226969\\
483	0.339689227015846\\
484	0.340507693844993\\
485	0.357086598472757\\
486	0.308171859378741\\
487	0.332289050113523\\
488	0.344219234973897\\
489	0.350509439062129\\
490	0.311538131811355\\
491	0.322614416653893\\
492	0.303589018196242\\
493	0.331461462407888\\
494	0.354836204172057\\
495	0.402832032014917\\
496	0.402681047910948\\
497	0.390816126783743\\
498	0.415557908342785\\
499	0.410823772727965\\
500	0.414754140317753\\
501	0.423537600718646\\
502	0.410397158552105\\
503	0.392525699462011\\
504	0.381559118064721\\
505	0.404180277391333\\
506	0.330098357630022\\
507	0.322494058690172\\
508	0.288706009376255\\
509	0.306090452608264\\
510	0.337620643441064\\
511	0.329725083027015\\
512	0.316461274646387\\
513	0.305655982582466\\
514	0.312859135711409\\
515	0.341471015123548\\
516	0.306667171352704\\
517	0.255339360699566\\
518	0.31449177492706\\
519	0.290617068616604\\
520	0.286344269554057\\
521	0.303499497281077\\
522	0.262953964414782\\
523	0.250345560621981\\
524	0.227171784600452\\
525	0.261772219394762\\
526	0.283599807888917\\
527	0.292682457929982\\
528	0.283318934146232\\
529	0.445482483669368\\
530	0.513905584698718\\
531	0.558942370600339\\
532	0.593897329159956\\
533	0.631388825300648\\
534	0.670790583681653\\
535	0.710058577512093\\
536	0.750362031547931\\
537	0.801852544141434\\
538	0.833717979469682\\
539	0.862438202740158\\
540	0.878423463347222\\
541	0.912377804760806\\
542	0.935955255087449\\
543	0.961224592190518\\
544	0.984520678810186\\
545	1.003029715478\\
546	1.02730819782062\\
547	1.04328704402425\\
548	1.06511129489848\\
549	1.0805146445797\\
550	1.08599952763583\\
551	1.10559826669856\\
552	1.1243659878997\\
553	1.13848236176504\\
554	1.15508185981214\\
555	1.16466108635187\\
556	1.17803529964429\\
557	1.18774745480906\\
558	1.20061069605338\\
559	1.20800519118415\\
560	1.21883400372811\\
561	1.22618384137429\\
562	1.21043850093454\\
563	1.21484944764262\\
564	1.21815865505584\\
565	1.22474171722394\\
566	1.24030986451938\\
567	1.24595969276325\\
568	1.24067256962728\\
569	1.25170384395133\\
570	1.26458358116419\\
571	1.27962023856428\\
572	1.29141069287979\\
573	1.30463218368402\\
574	1.31599726721951\\
575	1.3264311525955\\
576	1.33439317197768\\
577	1.34556820124707\\
578	1.34721312524444\\
579	1.35554088866962\\
580	1.348862756084\\
581	1.35606966884186\\
582	1.3638849779107\\
583	1.3734304093049\\
584	1.38101856123877\\
585	1.38578012509672\\
586	1.39090014630196\\
587	1.39426827776766\\
588	1.39864259745762\\
589	1.38595148530745\\
590	1.39167998359889\\
591	1.39652842185153\\
592	1.40228617951934\\
593	1.40988658347161\\
594	1.40789819058764\\
595	1.41608549550709\\
596	1.42014916917842\\
597	1.42450952962323\\
598	1.42823785944128\\
599	1.41527062066821\\
600	1.41128009365402\\
601	1.41633294662467\\
602	1.42230199866879\\
603	1.41073204215377\\
604	1.41921271551484\\
605	1.42223365228129\\
606	1.42464774053841\\
607	1.42536202853884\\
608	1.43130652884768\\
609	1.4354510476203\\
610	1.44039062870093\\
611	1.44458747051193\\
612	1.45058863720279\\
613	1.45408484070662\\
614	1.458012458354\\
615	1.46145095895382\\
616	1.46548071986342\\
617	1.46571207735411\\
618	1.4661310761993\\
619	1.46893030675291\\
620	1.45959110272395\\
621	1.41135645484455\\
622	1.31026081933975\\
623	1.28527524353781\\
624	1.2241377730756\\
625	1.09771855282988\\
626	1.00608074114555\\
627	0.903441646747336\\
628	0.814701072748571\\
629	0.736401541370821\\
630	0.666165999820731\\
631	0.633309235726792\\
632	0.624748527888335\\
633	0.613734901978611\\
634	0.567861593626822\\
635	0.534549225992022\\
636	0.492583566403891\\
637	0.438693203895352\\
638	0.409058749050481\\
639	0.422437415064259\\
640	0.418202154051808\\
641	0.360813774134231\\
642	0.346695165051096\\
643	0.335078055436183\\
644	0.363472430312745\\
645	0.367501457263192\\
646	0.34025869005036\\
647	0.344271749410036\\
648	0.336535206064049\\
649	0.317171501907738\\
650	0.314001893827672\\
651	0.31979980971194\\
652	0.309954506586514\\
653	0.277149479185335\\
654	0.258508126649969\\
655	0.232129653678043\\
656	0.211598335827447\\
657	0.208568761673616\\
658	0.20286734184232\\
659	0.19047080716975\\
660	0.231874068938248\\
661	0.275208839771061\\
662	0.290233843713301\\
663	0.27840054221342\\
664	0.316109962460078\\
665	0.325305178610476\\
666	0.371848828993544\\
667	0.364304792385083\\
668	0.353221903631792\\
669	0.34662971540902\\
670	0.338959460805802\\
671	0.366042457348357\\
672	0.337591489242617\\
673	0.36926602656872\\
674	0.358658996238605\\
675	0.356668401674871\\
676	0.333428487415831\\
677	0.332453495938015\\
678	0.275008333300784\\
679	0.284380791991618\\
680	0.307581668530082\\
681	0.323747710520081\\
682	0.333798032920958\\
683	0.343187942251625\\
684	0.345726905108158\\
685	0.337366946419276\\
686	0.309858975879589\\
687	0.353969640160349\\
688	0.331991148521488\\
689	0.295707301800061\\
690	0.317868269527032\\
691	0.328439127669729\\
692	0.338575900595701\\
693	0.314596570083367\\
694	0.313674437081977\\
695	0.314882735239614\\
696	0.367404360330077\\
697	1.13476527837482\\
698	1.10241192711209\\
699	1.10987780294103\\
700	1.10921113950709\\
701	1.14908576961265\\
702	1.15040692692467\\
703	1.14530113609666\\
704	1.1713469680189\\
705	1.18783367260969\\
706	1.210390931694\\
707	1.24172835043418\\
708	1.25908329918536\\
709	1.27909042749376\\
710	1.29880472368202\\
711	1.32902598610866\\
712	1.34171409570164\\
713	1.35449126134441\\
714	1.37135852679427\\
715	1.38583730352248\\
716	1.39763389673312\\
717	1.41334065923139\\
718	1.42785186630281\\
719	1.44182072198572\\
720	1.45373559079366\\
721	1.47474967578245\\
722	1.49577981213666\\
723	1.512152648732\\
724	1.52470602642085\\
725	1.53719199297709\\
726	1.55303453061934\\
727	1.57031284527431\\
728	1.58015604445691\\
729	1.58901258517678\\
730	1.59887061847439\\
731	1.6073421902957\\
732	1.6178912336538\\
733	1.61267170374055\\
734	1.61781738432451\\
735	1.62366424030153\\
736	1.62884690090746\\
737	1.63269222271718\\
738	1.64234113729127\\
739	1.65039590573501\\
740	1.66174958643161\\
741	1.6517483691554\\
742	1.65151057597545\\
743	1.64657962228269\\
744	1.64983695981085\\
745	1.6577430472603\\
746	1.66008227422284\\
747	1.78110243642819\\
748	1.70769847519535\\
749	1.67990539071219\\
750	1.62228466242534\\
751	1.59450164507654\\
752	1.56283665065797\\
753	1.56406799291343\\
754	1.5939564987605\\
755	1.40901913970264\\
756	1.38117263127792\\
757	1.3230123117433\\
758	1.24319953148375\\
759	1.21756205887575\\
760	1.16063510187883\\
761	1.07793379297626\\
762	1.01926181078231\\
763	0.973593442536994\\
764	0.979631782126478\\
765	0.946009001216895\\
766	0.902626999611265\\
767	0.876634926558576\\
768	0.831644024855013\\
769	0.792544066596832\\
770	0.783800822541615\\
771	0.770288581439814\\
772	0.765288544979663\\
773	0.743700979107656\\
774	0.717643860068872\\
775	0.701214519171091\\
776	0.680648447621097\\
777	0.689605417408139\\
778	0.703463409350463\\
779	0.727699290383023\\
780	0.700856691882099\\
781	0.652415244511347\\
782	0.645125985149718\\
783	0.646668086838738\\
784	0.633964246714293\\
785	0.645231505268933\\
786	0.643619460168198\\
787	0.630153028973005\\
788	0.59835926207484\\
789	0.586599224623054\\
790	0.569981899295726\\
791	0.560635035498029\\
792	0.589156303622464\\
793	0.62506469734658\\
794	0.625395904999051\\
795	0.63848133158541\\
796	0.683419817048714\\
797	0.744926154249663\\
798	0.740029818806385\\
799	0.740385849710014\\
800	0.758827315268545\\
801	0.724294066696694\\
802	0.702315447849648\\
803	0.72549536015243\\
804	0.720286059745544\\
805	0.718378763766216\\
806	0.696866422399733\\
807	0.720640043488378\\
808	0.712241803957194\\
809	0.716085206694502\\
810	0.72558210741208\\
811	0.71774954535612\\
812	0.733886594554889\\
813	0.72031071432898\\
814	0.705418468388505\\
815	0.679731605628481\\
816	0.705304631456479\\
817	0.694874766619733\\
818	0.731513455951646\\
819	0.7134052423341\\
820	0.726601315894091\\
821	0.736090253969801\\
822	0.671049499899021\\
823	0.621966919090564\\
824	0.602419051391067\\
825	0.602239233456176\\
826	0.598355829726888\\
827	0.604603829718283\\
828	0.602940505142093\\
829	0.590761614116628\\
830	0.581800187058826\\
831	0.62424486554424\\
832	0.642711453480864\\
833	0.641781414946231\\
834	0.685102747240641\\
835	0.677638326708642\\
836	0.672538090588536\\
837	0.662678229859387\\
838	0.646033018747115\\
839	0.655486887851885\\
840	0.671265142738117\\
841	0.664471151421825\\
842	0.667880958011922\\
843	0.659230098028603\\
844	0.648178518556157\\
845	0.640833861016453\\
846	0.668165746465496\\
847	0.67115778020134\\
848	0.652193097598652\\
849	0.669942394598787\\
850	0.663237406686765\\
851	0.636221884439033\\
852	0.624059546576683\\
853	0.635915940205256\\
854	0.637471142850709\\
855	0.637577581922003\\
856	0.642488535322775\\
857	0.645485706117445\\
858	0.635604377049173\\
859	0.647184416377796\\
860	0.648646925331693\\
861	0.650694494049653\\
862	0.637940342721539\\
863	0.618555556686264\\
864	0.656841805225236\\
865	0.655296032883419\\
866	0.639343796248485\\
867	0.634892865535375\\
868	0.685649473468819\\
869	0.671234036498219\\
870	0.617625877641212\\
871	0.512371544524299\\
872	0.504276249853566\\
873	0.564005009934958\\
874	0.614573456579504\\
875	0.67508876783893\\
876	0.709666730532813\\
877	0.724716551988251\\
878	0.771573799996107\\
879	0.768380277820316\\
880	0.743660046853116\\
881	0.723245962750979\\
882	0.737800139930484\\
883	0.724947146334583\\
884	0.747638993157587\\
885	0.735680436786687\\
886	0.789247924613107\\
887	0.772267235468701\\
888	0.801728427899817\\
889	0.809165254777154\\
890	0.773973228410538\\
891	0.773317503279225\\
892	0.760499829098886\\
893	0.758834028301763\\
894	0.769181169157599\\
895	0.768100321728184\\
896	0.804667083704774\\
897	0.871543672874558\\
898	0.810604148269998\\
899	0.790731756148204\\
900	0.74641528979926\\
901	0.752327276301678\\
902	0.764441127780512\\
903	0.775176845704046\\
904	0.797325321317093\\
905	0.794421076065415\\
906	0.750981723543531\\
907	0.705350395745924\\
908	0.690677532484076\\
909	0.684480379429539\\
910	0.712699877942222\\
911	0.713426455639593\\
912	0.722028980646028\\
913	0.700077492587676\\
914	0.718387596199582\\
915	0.718403988325481\\
916	0.720112993959101\\
917	0.740087001634642\\
918	0.698904977630986\\
919	0.731279107787493\\
920	0.754395084022874\\
921	0.768517524756506\\
922	0.744480940465537\\
923	0.725656053599965\\
924	0.697158913679846\\
925	0.669658960066856\\
926	0.732351698298666\\
927	0.745765603048948\\
928	0.734338741608726\\
929	0.721567335798637\\
930	0.732011115474306\\
931	0.71600083527364\\
932	0.713787246088887\\
933	0.763427749581667\\
934	0.767386603313605\\
935	0.754106902449171\\
936	0.731294822838687\\
937	0.724799743080388\\
938	0.724722174968692\\
939	0.733014931100702\\
940	0.742643608181736\\
941	0.766513424719033\\
942	0.769545355596791\\
943	0.769786767463727\\
944	0.776006276857506\\
945	0.773393381153315\\
946	0.776081621648131\\
947	0.78473380897379\\
948	0.782028153925423\\
949	0.78054198695808\\
950	0.786558653662107\\
951	0.78217755900085\\
952	0.774564893692036\\
953	0.781976352816418\\
954	0.781297290295936\\
955	0.780589647541388\\
956	0.7662552260063\\
957	0.77862042395071\\
958	0.78494559087215\\
959	0.779063828151046\\
960	0.787595974919177\\
961	0.79840335207023\\
962	0.794607752982442\\
963	0.80144514007335\\
964	0.808033959942453\\
965	0.812014381726718\\
966	0.802289452162905\\
967	0.800561868598636\\
968	0.790387339615422\\
969	0.749446240514329\\
970	0.646331334888012\\
971	0.627520561518117\\
972	0.590328925856442\\
973	0.508305868518081\\
974	0.46791214455659\\
975	0.444944717095735\\
976	0.429835826518237\\
977	0.445577696257068\\
978	0.454095815089258\\
979	0.422289681494873\\
980	0.380479266352879\\
981	0.401905245896159\\
982	0.411359367820206\\
983	0.374372275236657\\
984	0.368629400365154\\
985	0.380231110005472\\
986	0.40479565204343\\
987	0.438741413550833\\
988	0.424323399443404\\
989	0.384615677189269\\
990	0.408925572958343\\
991	0.414237910509327\\
992	0.407785629602116\\
993	0.39929329588612\\
994	0.421742063628664\\
995	0.429506568935246\\
996	0.44066766044081\\
997	0.417726958127325\\
998	0.396956147535766\\
999	0.396284429878549\\
1000	0.337188128065636\\
1001	0.423561495795842\\
1002	0.395579619228412\\
1003	0.409797966752069\\
1004	0.387503923097984\\
1005	0.368001064433113\\
1006	0.36442541173299\\
1007	0.367391534731329\\
1008	0.362298953512903\\
1009	0.365157605453593\\
1010	0.34504881306597\\
1011	0.338759226643911\\
1012	0.362283018360697\\
1013	0.371313251875674\\
1014	0.323587679773145\\
1015	0.299542170761279\\
1016	0.349532901103712\\
1017	0.366328867635442\\
1018	0.363591634699785\\
1019	0.32376208172527\\
1020	0.294207629419829\\
1021	0.336844677415418\\
1022	0.423858763247534\\
1023	0.426206127690732\\
1024	0.43301126591325\\
1025	0.422993523531216\\
1026	0.406240552121819\\
1027	0.358973184090858\\
1028	0.370052945981733\\
1029	0.416418042422162\\
1030	0.430486464358885\\
1031	0.4579418126651\\
1032	0.470331613485548\\
1033	0.468756414369757\\
1034	0.509808229923589\\
1035	0.51888256370554\\
1036	0.52298726650549\\
1037	0.525364818812857\\
1038	0.54702935642564\\
1039	0.547308612392852\\
1040	0.554448895391967\\
1041	0.57468681753618\\
1042	0.569696572102472\\
1043	0.579793215186063\\
1044	0.582406498329624\\
1045	0.586268205608635\\
1046	0.587414034508275\\
1047	0.640300587824483\\
1048	0.637768639653891\\
1049	0.641627217860354\\
1050	0.648441999166382\\
1051	0.64336845003979\\
1052	0.628947536889265\\
1053	0.665966829818438\\
1054	0.662683833740123\\
1055	0.654137942896094\\
1056	0.652833522635232\\
1057	0.653663620202434\\
1058	0.651745562125891\\
1059	0.652746627649391\\
1060	0.681942149304089\\
1061	0.683796480879141\\
1062	0.674767299595773\\
1063	0.668231087227758\\
1064	0.665488598454464\\
1065	0.656945316732093\\
1066	0.67404250422037\\
1067	0.654924539233003\\
1068	0.67259153976928\\
1069	0.671235643372072\\
1070	0.654133585843276\\
1071	0.635668934613859\\
1072	0.647242164974735\\
1073	0.6666208654708\\
1074	0.740603518712026\\
1075	0.721336728439498\\
1076	0.701611446589611\\
1077	0.695435424789376\\
1078	0.677316355478656\\
1079	0.684510365750544\\
1080	0.683339888988202\\
1081	0.667784849738148\\
1082	0.646728591992957\\
1083	0.610088034044979\\
1084	0.566298435746315\\
1085	0.563082697310637\\
1086	0.580884276541413\\
1087	0.572159349324728\\
1088	0.563930093104643\\
1089	0.56694620371341\\
1090	0.504364988105835\\
1091	0.469330725204438\\
1092	0.474040352656411\\
1093	0.506717921316817\\
1094	0.47176407665313\\
1095	0.473555295062915\\
1096	0.441102437980132\\
1097	0.469377756839122\\
1098	0.462915436608833\\
1099	0.473673567261514\\
1100	0.476553910467051\\
1101	0.450417498941428\\
1102	0.465393655256291\\
1103	0.469176378916021\\
1104	0.481390636408998\\
1105	0.491934735209253\\
1106	0.482452098313873\\
1107	0.469118481655123\\
1108	0.534425716092384\\
1109	0.574469285762191\\
1110	0.631097890491658\\
1111	0.656594493554579\\
1112	0.685238924071752\\
1113	0.733203834485467\\
1114	0.7824347992947\\
1115	0.823217789829996\\
1116	0.828794775710616\\
1117	0.858160766087018\\
1118	0.879039635244602\\
1119	0.906531063146325\\
1120	0.934519557736285\\
1121	1.60766563504574\\
1122	1.56842143981818\\
1123	1.5528099381762\\
1124	1.54037787251105\\
1125	1.52266471608345\\
1126	1.52349301007801\\
1127	1.50980863208347\\
1128	1.51253727711596\\
1129	1.50815317118662\\
1130	1.50819852717294\\
1131	1.50626872270637\\
1132	1.50607454271963\\
1133	1.4959751464145\\
1134	1.48321497394812\\
1135	1.48053066664828\\
1136	1.4811825651828\\
1137	1.48456445267223\\
1138	1.48793726767539\\
1139	1.46845253933024\\
1140	1.47382846728996\\
1141	1.4738976923406\\
1142	1.47113680816847\\
1143	1.4747765114606\\
1144	1.47652590505825\\
1145	1.46396883083433\\
1146	1.46054954989602\\
1147	1.46580365436391\\
1148	1.46375152106296\\
1149	1.46567558429355\\
1150	1.47039146502779\\
1151	1.3829636693198\\
1152	1.22940391765635\\
1153	1.12550732774305\\
1154	1.11199862829117\\
1155	1.11845355745265\\
1156	1.1203650993272\\
1157	1.09951669504648\\
1158	1.05668373937879\\
1159	0.992511246842345\\
1160	0.904860009779755\\
1161	0.858524847586618\\
1162	0.853976525497009\\
1163	0.839930324457683\\
1164	0.880282309799669\\
1165	0.868737394788875\\
1166	0.890953637041358\\
1167	0.885780788947446\\
1168	0.911296204721389\\
1169	0.891786958149634\\
1170	0.873739171084117\\
1171	0.87863792767972\\
1172	0.874579844695006\\
1173	0.839621279546039\\
1174	0.83713261754826\\
1175	0.848556252623061\\
1176	0.877828990767753\\
1177	0.883110865586289\\
1178	0.877176722257065\\
1179	0.863359335529014\\
1180	0.896922994242263\\
1181	0.883958926906262\\
1182	0.913955409204234\\
1183	0.900268129610564\\
1184	0.8990325440765\\
1185	0.888943598222541\\
1186	0.822728000499404\\
1187	0.756511891100377\\
1188	0.781063871858366\\
1189	0.794433913463785\\
1190	0.817371454179215\\
1191	0.843509655071815\\
1192	0.942864944425015\\
1193	1.22123047761221\\
1194	1.87095563332203\\
1195	2.72392412012043\\
1196	3.2374950892104\\
1197	3.74228957056295\\
1198	4.28182333529539\\
1199	4.82371916097979\\
1200	5.37686497225895\\
1201	5.95383034091215\\
1202	6.52200401530678\\
1203	7.13741238401947\\
1204	7.6893236528554\\
1205	8.29257742765068\\
1206	8.84998515915199\\
1207	9.39705845368534\\
1208	9.96554038616092\\
1209	10.5041432879417\\
1210	11.0327140560631\\
1211	11.560974857416\\
1212	12.0566889852946\\
1213	12.557784352313\\
1214	12.9903222948438\\
1215	13.4798430378233\\
1216	13.9636643746416\\
1217	14.4296110582153\\
1218	15.1061533741709\\
1219	15.7938979677998\\
1220	16.4617096292309\\
1221	16.4535727716512\\
1222	16.489177282539\\
1223	16.5454511384224\\
1224	16.610766820927\\
1225	16.6741588174302\\
1226	16.7438535135458\\
1227	16.8119222272689\\
1228	16.8819885419997\\
1229	16.9553509247451\\
1230	17.0268840824201\\
1231	17.0956713680309\\
1232	17.1681993165313\\
1233	17.2334628541795\\
1234	17.3070980355045\\
1235	17.3767222076309\\
1236	17.444211497962\\
1237	17.5144075630506\\
1238	17.5745040239994\\
1239	17.6413073433331\\
1240	17.704760613165\\
1241	17.7687102741539\\
1242	17.8343220260866\\
1243	17.8968462515715\\
1244	17.9573370517698\\
1245	18.0244647042832\\
1246	18.084998505186\\
1247	18.1482619804099\\
1248	18.2126200324354\\
1249	18.2843124587361\\
1250	18.356049541917\\
1251	18.4323106153163\\
1252	18.5056504375281\\
1253	18.5881322965355\\
1254	18.6631266870366\\
1255	18.7299739197836\\
1256	18.7732004273697\\
1257	18.8558344347631\\
1258	18.948603825483\\
1259	19.0331852808624\\
1260	19.1148177092785\\
1261	19.2037259231845\\
1262	19.2972088365164\\
1263	19.3875892776038\\
1264	19.4821882496315\\
1265	19.5743607618219\\
1266	19.6594157474468\\
1267	19.7455562425378\\
1268	19.8349431209969\\
1269	19.9082019484813\\
1270	19.9906138649365\\
1271	20.0681819290004\\
1272	20.1454874317038\\
};
%\addlegendentry{Cell state 2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.580614140678537\\
2	0.619895837771877\\
3	0.53845487432959\\
4	0.491665839145848\\
5	0.519116746915842\\
6	0.592546441611353\\
7	0.539148967243271\\
8	0.488514198726165\\
9	0.54669282118749\\
10	0.566124357397148\\
11	0.573744375386721\\
12	0.618267518040605\\
13	0.608099407240175\\
14	0.593142526444291\\
15	0.510279287484461\\
16	0.537304290310117\\
17	0.552753129728053\\
18	0.598508484928185\\
19	0.590775810198929\\
20	0.576396085669665\\
21	0.586618151647863\\
22	0.535686714011531\\
23	0.549161055070078\\
24	0.556027458693709\\
25	0.545410383615608\\
26	0.581257153791236\\
27	0.55276208196406\\
28	0.53492494125544\\
29	0.560648883106435\\
30	0.568911989558936\\
31	0.572644345135972\\
32	0.524857934144349\\
33	0.604086112033626\\
34	0.613574022456721\\
35	0.612487251041113\\
36	0.507456560829673\\
37	0.582973225453118\\
38	0.496880081492744\\
39	0.423398083649079\\
40	0.575187615487148\\
41	0.581939656928302\\
42	0.525686743834474\\
43	0.468186913071749\\
44	0.548046929784832\\
45	0.559462530014321\\
46	0.558870494168248\\
47	0.545743920597255\\
48	0.609799466959326\\
49	0.583122318424131\\
50	0.586967796472176\\
51	0.505370860061307\\
52	0.530858220097496\\
53	0.567708612134999\\
54	0.543581303263259\\
55	0.477421633325719\\
56	0.558024681168333\\
57	0.618404163517652\\
58	0.59804185039628\\
59	0.45549005286738\\
60	0.578369434490609\\
61	0.566078694709932\\
62	0.499665922629553\\
63	0.468980286070511\\
64	0.583950928991203\\
65	0.601445405466363\\
66	0.591857232217175\\
67	0.547512472190124\\
68	0.475550988991978\\
69	0.598638228724407\\
70	0.601200932788075\\
71	0.578106632486724\\
72	0.513210294710979\\
73	0.564048855965515\\
74	0.538696021308574\\
75	0.50807385216675\\
76	0.508534358568882\\
77	0.559373840322925\\
78	0.573598549467385\\
79	0.559764713992023\\
80	0.543789092272425\\
81	0.535828808359084\\
82	0.48633716878126\\
83	0.527959468907257\\
84	0.608175420551627\\
85	0.562280487822996\\
86	0.41555658130144\\
87	0.52184793552134\\
88	0.559285685326247\\
89	0.582489218827493\\
90	0.539360344385792\\
91	0.483594570231099\\
92	0.461978310365119\\
93	0.504623769566577\\
94	0.579140535338113\\
95	0.578202311372613\\
96	0.490390328652173\\
97	0.546322921593862\\
98	0.66400358618873\\
99	0.798934394127009\\
100	0.816317940556891\\
101	0.841561946883213\\
102	0.779711633049957\\
103	0.799116426411483\\
104	0.765252755835417\\
105	0.82681082046262\\
106	0.865396098684497\\
107	0.880122224767879\\
108	0.857032319290006\\
109	0.856057797542016\\
110	0.845053508513795\\
111	0.846197482332079\\
112	0.85174362182383\\
113	0.848157469181276\\
114	0.851085858347195\\
115	0.87020033432677\\
116	0.879826281333495\\
117	0.919797435985999\\
118	0.940625076474055\\
119	0.903946956199499\\
120	0.930259792899285\\
121	0.898431204767555\\
122	0.906861551509564\\
123	0.905501807604029\\
124	0.919761316865161\\
125	0.909616861159778\\
126	0.884075925004481\\
127	0.875660331147798\\
128	0.820136169652858\\
129	0.854101192091278\\
130	0.907420962643579\\
131	0.925623471165319\\
132	0.917819343165998\\
133	0.936657867240538\\
134	0.944376421576563\\
135	0.939423298236686\\
136	0.877833076676851\\
137	0.894841163762271\\
138	0.862520122501497\\
139	0.874962044541137\\
140	0.865559649397421\\
141	0.865048787259238\\
142	0.833087412115712\\
143	0.868437979219905\\
144	0.920371604982748\\
145	0.918534989883857\\
146	0.891427785473323\\
147	0.870173492443318\\
148	0.830588081141516\\
149	0.862088589454065\\
150	0.91506536782928\\
151	0.924302178177818\\
152	0.904853405089991\\
153	0.90973721948338\\
154	0.909678939527313\\
155	0.895054189655222\\
156	0.888176674686477\\
157	0.864027735036542\\
158	0.864462422625897\\
159	0.846641205285264\\
160	0.903128146993549\\
161	0.922020967779201\\
162	0.875606676551062\\
163	0.884086470471302\\
164	0.918948971340563\\
165	0.912697981134147\\
166	0.879039366242578\\
167	0.888529385828246\\
168	0.867264306143079\\
169	0.783260136766694\\
170	0.707355581487016\\
171	0.750777952397599\\
172	0.655890648518966\\
173	0.521953579209534\\
174	0.479254734642249\\
175	0.506045425837187\\
176	0.523154912314489\\
177	0.535374526699032\\
178	0.552460848295098\\
179	0.441342662360946\\
180	0.524161421425652\\
181	0.576761244259496\\
182	0.497022047224751\\
183	0.509417546032306\\
184	0.456126889130902\\
185	0.450734766933414\\
186	0.465188899848468\\
187	0.482544355825022\\
188	0.526399499051594\\
189	0.582681087729376\\
190	0.504581716264667\\
191	0.412768075718626\\
192	0.460636244389352\\
193	0.499983482463867\\
194	0.483983848815341\\
195	0.517409971299372\\
196	0.551669974634931\\
197	0.50019697962041\\
198	0.493601129038429\\
199	0.460343398037576\\
200	0.430150141303966\\
201	0.440660615788599\\
202	0.48257008803641\\
203	0.427466770185827\\
204	0.399294784222217\\
205	0.454472747787905\\
206	0.495378595556476\\
207	0.428660813888366\\
208	0.366561655436873\\
209	0.372538350630006\\
210	0.439296405103653\\
211	0.437192825072526\\
212	0.389892504886905\\
213	0.440407893182289\\
214	0.474158047199334\\
215	0.454534707402542\\
216	0.413437120771615\\
217	0.375218185549366\\
218	0.423335530923893\\
219	0.473552191809615\\
220	0.44091377653859\\
221	0.41555553070787\\
222	0.401345028982844\\
223	0.437918505062779\\
224	0.424580569676794\\
225	0.430223457710983\\
226	0.426138536750907\\
227	0.441389278890339\\
228	0.427726448164755\\
229	0.415920247543977\\
230	0.451129870987515\\
231	0.448062285701149\\
232	0.455257902806956\\
233	0.412467144126094\\
234	0.342245103310943\\
235	0.432949488234469\\
236	0.468960899480417\\
237	0.422516511305448\\
238	0.457806940383447\\
239	0.48110436776159\\
240	0.463431727023646\\
241	0.452110813033758\\
242	0.483112642144451\\
243	0.523238051164297\\
244	0.345748551447899\\
245	0.290518888227037\\
246	0.363398252216549\\
247	0.433949489725784\\
248	0.46936339018145\\
249	0.501616155298877\\
250	0.355107739844658\\
251	0.398310312597799\\
252	0.473011525770482\\
253	0.506981591964368\\
254	0.515731820216207\\
255	0.492703958991748\\
256	0.440296816057317\\
257	0.463912003651808\\
258	0.445431619134766\\
259	0.463732927293709\\
260	0.461308443674233\\
261	0.51840576566806\\
262	0.493386995457573\\
263	0.493124073937439\\
264	0.430726193692781\\
265	0.347115473010181\\
266	0.363914077589262\\
267	0.432327749029462\\
268	0.460737785529627\\
269	0.511540201531205\\
270	0.555091501444936\\
271	0.472219770259982\\
272	0.532084922224865\\
273	0.605010366065527\\
274	0.652059160428307\\
275	0.657683531968392\\
276	0.638673651206694\\
277	0.602269002765688\\
278	0.577861912992032\\
279	0.634003588675336\\
280	0.6507397912712\\
281	0.732127271770835\\
282	0.654990907711394\\
283	0.619326799767955\\
284	0.670218072149422\\
285	0.661556023462552\\
286	0.684637963595277\\
287	0.577590017649694\\
288	0.663864322192748\\
289	0.683975675412463\\
290	0.684458827487318\\
291	0.616904861539602\\
292	0.591155611940285\\
293	0.620553794859541\\
294	0.568800576402235\\
295	0.671317731304416\\
296	0.733745717939422\\
297	0.578894474315387\\
298	0.672902093600291\\
299	0.674790059021536\\
300	0.712176187166744\\
301	0.712431887583687\\
302	0.736000081977637\\
303	0.72181845779325\\
304	0.650494520312092\\
305	0.698174441602595\\
306	0.646640185968841\\
307	0.644310805483139\\
308	0.653479709190698\\
309	0.698363761523675\\
310	0.649312488817406\\
311	0.710614304874222\\
312	0.6556290150622\\
313	0.628726949761634\\
314	0.637512934603434\\
315	0.631299689112429\\
316	0.698071274552152\\
317	0.695438155657848\\
318	0.734390032957347\\
319	0.705760975621011\\
320	0.712124726475523\\
321	0.510438483505403\\
322	0.564696463714725\\
323	0.677114165279055\\
324	0.692023614124423\\
325	0.675376422128271\\
326	0.723643592035717\\
327	0.615830054619882\\
328	0.522918191677311\\
329	0.668770430993144\\
330	0.461323646449053\\
331	0.368016980058744\\
332	0.45773552707454\\
333	0.416333550184621\\
334	0.394696085372195\\
335	0.430218660303173\\
336	0.466077107763382\\
337	0.444967212242289\\
338	0.376196446323269\\
339	0.344892939725416\\
340	0.338650460191445\\
341	0.359963728628334\\
342	0.333914719100315\\
343	0.388251451691454\\
344	0.413028690094938\\
345	0.38426722093103\\
346	0.355542026539048\\
347	0.317588630149882\\
348	0.234122115821955\\
349	0.231427522273484\\
350	0.259807457217066\\
351	0.345695288167284\\
352	0.295621194068294\\
353	0.153433467288669\\
354	0.233240287369588\\
355	0.328870208972193\\
356	0.310056585126897\\
357	0.299452964499034\\
358	0.308625540127427\\
359	0.333475708655605\\
360	0.368158604485438\\
361	0.350809086466998\\
362	0.309144905101382\\
363	0.249561455778298\\
364	0.187976784423555\\
365	0.263006330095503\\
366	0.245702955993607\\
367	0.259612664587353\\
368	0.271461923389478\\
369	0.33887330690199\\
370	0.310423859363866\\
371	0.277591155081112\\
372	0.311547012624551\\
373	0.347210769171096\\
374	0.312263465795424\\
375	0.349460422482098\\
376	0.270442191847262\\
377	0.281276974577739\\
378	0.256814247463596\\
379	0.255373583621595\\
380	0.220685997809211\\
381	0.308491318023681\\
382	0.269807359560381\\
383	0.239123370462075\\
384	0.200217286281068\\
385	0.213702021903576\\
386	0.260522391245929\\
387	0.310901218122682\\
388	0.261087914487545\\
389	0.310539966057665\\
390	0.236954966314233\\
391	0.219276174795974\\
392	0.195012987659208\\
393	0.279900845809046\\
394	0.270574207608237\\
395	0.317237268057829\\
396	0.222457316304926\\
397	0.294266190133\\
398	0.3254177242016\\
399	0.298855695023993\\
400	0.281129443721609\\
401	0.159401550262551\\
402	0.178233697569808\\
403	0.215730185264416\\
404	0.248981551486808\\
405	0.300090897933862\\
406	0.31696869675348\\
407	0.304401831330146\\
408	0.348154163470038\\
409	0.189741643826333\\
410	0.199619062024159\\
411	0.312788198395925\\
412	0.292423645020219\\
413	0.290858370137239\\
414	0.29638686686991\\
415	0.256282797807165\\
416	0.191560036023476\\
417	0.204644662025532\\
418	0.208313673851317\\
419	0.236401912646043\\
420	0.33582495250083\\
421	0.34484408785242\\
422	0.33589019909237\\
423	0.299628850515525\\
424	0.223869136548645\\
425	0.257710752375217\\
426	0.199079668122203\\
427	0.247669805073504\\
428	0.295710528741271\\
429	0.339589208018638\\
430	0.271762899632934\\
431	0.286401190706785\\
432	0.356743815922554\\
433	0.340371807531814\\
434	0.271410462080084\\
435	0.328620861627032\\
436	0.330439598445137\\
437	0.19371207574929\\
438	0.326496084677166\\
439	0.318181924342509\\
440	0.176604139653361\\
441	0.254068385114143\\
442	0.320821303694764\\
443	0.330364949324692\\
444	0.348954291236629\\
445	0.252091395572476\\
446	0.345090767439949\\
447	0.297856739149408\\
448	0.366187063070052\\
449	0.314861911635646\\
450	0.282306211073714\\
451	0.529639172824901\\
452	0.534799802293995\\
453	0.570038917798501\\
454	0.539115002005985\\
455	0.506000798532847\\
456	0.602734918686255\\
457	0.56943753434008\\
458	0.636882177228088\\
459	0.543645765165061\\
460	0.552468293268716\\
461	0.547814939383609\\
462	0.679881787273071\\
463	0.691631487830533\\
464	0.673117984758182\\
465	0.705690909358685\\
466	0.677121474245671\\
467	0.697459480056142\\
468	0.696191694224297\\
469	0.645300978790364\\
470	0.705927273153558\\
471	0.697978220093605\\
472	0.725581624963034\\
473	0.618714238253464\\
474	0.654640303141383\\
475	0.672449057699671\\
476	0.676743202460534\\
477	0.519746196182934\\
478	0.561692925149526\\
479	0.680241876055056\\
480	0.696777287195308\\
481	0.711058006199965\\
482	0.637135947074871\\
483	0.70194279357005\\
484	0.685926545861397\\
485	0.698407386198689\\
486	0.585641305580843\\
487	0.669974496441\\
488	0.684972277876833\\
489	0.691918309381329\\
490	0.625060377712951\\
491	0.679919207393654\\
492	0.648626226130768\\
493	0.708583485403839\\
494	0.721378437577164\\
495	0.753951085759952\\
496	0.697049460602746\\
497	0.663961859547663\\
498	0.720996792779836\\
499	0.680384424649821\\
500	0.68441328427957\\
501	0.69543592305689\\
502	0.655632557746432\\
503	0.646231744502015\\
504	0.640224241196413\\
505	0.707877433030749\\
506	0.585247061593615\\
507	0.642096335289358\\
508	0.621031976145494\\
509	0.667936462920031\\
510	0.719528369403377\\
511	0.682726952608421\\
512	0.653318354882609\\
513	0.646790600153106\\
514	0.661472984212151\\
515	0.718974422022282\\
516	0.630987634882043\\
517	0.533779654224053\\
518	0.694438895994881\\
519	0.644751502206045\\
520	0.654054970478898\\
521	0.699148124408164\\
522	0.578747213839358\\
523	0.610237401401271\\
524	0.601263302310052\\
525	0.676968428219081\\
526	0.685340094704656\\
527	0.685600497096864\\
528	0.332604801752808\\
529	0.602165707457741\\
530	0.475025960063555\\
531	0.391685090352493\\
532	0.33968007636287\\
533	0.379516832471814\\
534	0.410070471098924\\
535	0.403690057934091\\
536	0.434991288268838\\
537	0.401588034955295\\
538	0.335914504360877\\
539	0.321207566895848\\
540	0.344905594182335\\
541	0.366153098064495\\
542	0.311539462584858\\
543	0.313236845062846\\
544	0.259411490596275\\
545	0.277768208506518\\
546	0.289795415800337\\
547	0.253826386209226\\
548	0.274124191260972\\
549	0.244324147254862\\
550	0.304008791185932\\
551	0.324969370537767\\
552	0.245596413693217\\
553	0.202236155576976\\
554	0.257265549490376\\
555	0.154165061668516\\
556	0.178085497580637\\
557	0.245719811225426\\
558	0.215849943329576\\
559	0.15742205583477\\
560	0.170576192001584\\
561	0.356253970548504\\
562	0.400185647912771\\
563	-0.0119077527229513\\
564	0.0445664757284582\\
565	0.0946867717150291\\
566	0.227254605340002\\
567	0.275198523589664\\
568	0.0713522715002052\\
569	0.145796234632283\\
570	0.177994436927247\\
571	0.231692069944017\\
572	0.236507194420364\\
573	0.21779980302585\\
574	0.206436610591437\\
575	0.200854285125192\\
576	0.234022552632188\\
577	0.218998216404707\\
578	0.294066443484458\\
579	0.238574650694668\\
580	0.074366027201783\\
581	0.130053795544335\\
582	0.154999370856255\\
583	0.192803274244183\\
584	0.20413999468539\\
585	0.173588965419523\\
586	0.258846980301376\\
587	0.249302662027094\\
588	0.224632529678098\\
589	0.0280973515878212\\
590	0.127392013377818\\
591	0.210863724315019\\
592	0.233527825170207\\
593	0.215629973162758\\
594	0.125825324953652\\
595	0.199449441646612\\
596	0.228378961209769\\
597	0.187002453222816\\
598	0.232941451087266\\
599	0.0528296386300867\\
600	0.0782183468163573\\
601	0.155199101457151\\
602	0.226854156123787\\
603	0.0619601374201862\\
604	0.18336894198991\\
605	0.311175170692973\\
606	0.23815022267501\\
607	0.24831755374796\\
608	0.203288256904412\\
609	0.174108438210088\\
610	0.20859241939935\\
611	0.229607113323912\\
612	0.209776408016091\\
613	0.187024844530371\\
614	0.191913254410586\\
615	0.172933874914983\\
616	0.173889176946867\\
617	0.15247073421181\\
618	0.144803028336777\\
619	0.164123390089268\\
620	0.238683699966406\\
621	0.242375817082945\\
622	0.0645200009750513\\
623	0.390791108338553\\
624	0.531923294065795\\
625	0.534740527488386\\
626	0.600203953435342\\
627	0.594179026075376\\
628	0.601505673628947\\
629	0.624239541336607\\
630	0.642945909708778\\
631	0.678638024853859\\
632	0.720670906033514\\
633	0.727966508160171\\
634	0.687335149939558\\
635	0.714630270099856\\
636	0.706875508193559\\
637	0.686836844295665\\
638	0.7132817891476\\
639	0.76308792217791\\
640	0.75772176722261\\
641	0.706430590821341\\
642	0.741566333466469\\
643	0.752589118206512\\
644	0.796769179054945\\
645	0.778320594618294\\
646	0.736061756684731\\
647	0.757927788057005\\
648	0.745001736716861\\
649	0.744539170776354\\
650	0.757167766002762\\
651	0.774313689799903\\
652	0.768769228561466\\
653	0.747465995343594\\
654	0.761440013703613\\
655	0.755440008706483\\
656	0.759822109194432\\
657	0.783409585021372\\
658	0.788402557627071\\
659	0.773071834299115\\
660	0.852806986515275\\
661	0.88506944664768\\
662	0.855899840188454\\
663	0.785357550113114\\
664	0.838621402366142\\
665	0.800250843644418\\
666	0.843240579103166\\
667	0.799985307234798\\
668	0.772090637242537\\
669	0.767920190201725\\
670	0.761140046732381\\
671	0.82296921463007\\
672	0.746462016789606\\
673	0.814579276207358\\
674	0.778609818629787\\
675	0.778187740893923\\
676	0.734026851495799\\
677	0.761564555628247\\
678	0.693249581370625\\
679	0.757402110775916\\
680	0.795828524408697\\
681	0.804347682182679\\
682	0.810139248611247\\
683	0.802937419035317\\
684	0.79904669002302\\
685	0.775177653455619\\
686	0.7273153305001\\
687	0.825901380974293\\
688	0.769673052695187\\
689	0.719161067144126\\
690	0.785410726275134\\
691	0.801755251384437\\
692	0.814889685367596\\
693	0.751921032085127\\
694	0.76024170709554\\
695	0.767110439105703\\
696	0.343494335286129\\
697	0.061117400772467\\
698	-0.145883458588431\\
699	0.116406145611562\\
700	-0.0332562174744464\\
701	0.255918320268839\\
702	0.314288726104727\\
703	0.323530820343747\\
704	0.161223657403432\\
705	0.105178107495226\\
706	0.182663044885334\\
707	0.247458549517477\\
708	0.150023012719604\\
709	0.139747725157707\\
710	0.246061966306958\\
711	0.262899058702292\\
712	0.155504229758698\\
713	0.197520543703162\\
714	0.202871542585281\\
715	0.189425970335624\\
716	0.290315477201225\\
717	0.2934818548192\\
718	0.155978458181563\\
719	0.129170977048808\\
720	0.197830758349132\\
721	0.237470461925156\\
722	0.240106730101901\\
723	0.167054969249506\\
724	0.186207338123413\\
725	0.216473671633551\\
726	0.221013104715076\\
727	0.155953501446001\\
728	0.190774161998539\\
729	0.156513734598124\\
730	0.17180452057159\\
731	0.161395041739906\\
732	0.195734896884319\\
733	0.0053067293688151\\
734	0.149043429403012\\
735	0.165843936597288\\
736	0.220814096316\\
737	0.127892857098134\\
738	0.164525546152445\\
739	0.174884785152292\\
740	0.19508906978233\\
741	0.266926821501446\\
742	0.257051538066733\\
743	0.0304740405838078\\
744	0.0510623368825116\\
745	0.0952094244940872\\
746	0.289886918034878\\
747	0.351328347039868\\
748	-0.0369000178313007\\
749	-0.0126233103749654\\
750	0.0555715481106921\\
751	-0.0767128582715948\\
752	-0.140186717984422\\
753	-0.039637844173215\\
754	0.295857560330754\\
755	0.186343721192012\\
756	0.476378376356413\\
757	0.576651151893972\\
758	0.639691240562123\\
759	0.711918968600801\\
760	0.705556020302738\\
761	0.682219198316614\\
762	0.696436858661057\\
763	0.709681660576729\\
764	0.730048701494622\\
765	0.720815444659367\\
766	0.709933514097324\\
767	0.720381114798913\\
768	0.712857621397521\\
769	0.709436647610886\\
770	0.721900742854365\\
771	0.725279388651422\\
772	0.723508433154519\\
773	0.720124782560096\\
774	0.723163504810749\\
775	0.73657190987404\\
776	0.731376099606895\\
777	0.743758715098121\\
778	0.749223018163269\\
779	0.751405279402345\\
780	0.725429185764478\\
781	0.713782379415849\\
782	0.751423149139266\\
783	0.759839477414514\\
784	0.748803102401934\\
785	0.758421259076559\\
786	0.754908238411887\\
787	0.743617284936602\\
788	0.739465681089117\\
789	0.760895667612132\\
790	0.759570384534403\\
791	0.763601033075185\\
792	0.785287230249113\\
793	0.787980804654341\\
794	0.803162253406597\\
795	0.851276259685311\\
796	0.900138401739607\\
797	0.910302013716128\\
798	0.908045325539256\\
799	0.901896555725543\\
800	0.899437038030286\\
801	0.886074782207057\\
802	0.891875215896994\\
803	0.906973270531584\\
804	0.910580880946156\\
805	0.91213936831628\\
806	0.910568229939261\\
807	0.914998296977336\\
808	0.91114970835045\\
809	0.908040772791616\\
810	0.905464520456741\\
811	0.904181325250564\\
812	0.904417197398374\\
813	0.898397465071212\\
814	0.895024791255336\\
815	0.893355786102091\\
816	0.910714734908248\\
817	0.910643098440759\\
818	0.905761314396242\\
819	0.894706818935028\\
820	0.899888746524215\\
821	0.899129390721169\\
822	0.819698797288413\\
823	0.719310020271271\\
824	0.592793068144815\\
825	0.557929797759082\\
826	0.444383640730633\\
827	0.454926727973499\\
828	0.428059670263703\\
829	0.390057021219893\\
830	0.393921766393291\\
831	0.495918052363956\\
832	0.496495750249428\\
833	0.469471714433329\\
834	0.469929461560534\\
835	0.547315863407188\\
836	0.49486103791318\\
837	0.537361248670462\\
838	0.498973244956213\\
839	0.505590771844567\\
840	0.522861074230311\\
841	0.47711269203122\\
842	0.476391249513707\\
843	0.50532670094\\
844	0.472255613931346\\
845	0.444529976439264\\
846	0.488156816841935\\
847	0.539419442399026\\
848	0.433081991729412\\
849	0.468858066024575\\
850	0.53627983705751\\
851	0.369070502907425\\
852	0.380488718227329\\
853	0.443717096476808\\
854	0.451506799934509\\
855	0.462052464038223\\
856	0.475019745497063\\
857	0.494807872387253\\
858	0.42446115480838\\
859	0.456194930759826\\
860	0.486034645464103\\
861	0.454555255210207\\
862	0.421518839102356\\
863	0.380090828779641\\
864	0.424398794461533\\
865	0.503607665738395\\
866	0.398835290339427\\
867	0.426314573493423\\
868	0.46516745138685\\
869	0.471880880438864\\
870	0.442192714965919\\
871	0.387997659493617\\
872	0.593752664870128\\
873	0.801853323951862\\
874	0.910127566677034\\
875	0.95367599451326\\
876	0.960077558750203\\
877	0.951277481671036\\
878	0.926797221834274\\
879	0.912098975962015\\
880	0.895153963781746\\
881	0.894987163968766\\
882	0.905644767007242\\
883	0.902363313432347\\
884	0.903338294534244\\
885	0.896706987779001\\
886	0.888322893793976\\
887	0.878513181354888\\
888	0.876183893827511\\
889	0.868513546260002\\
890	0.851309728129648\\
891	0.86750695551579\\
892	0.87153362840904\\
893	0.877614492231251\\
894	0.880604454193244\\
895	0.87878887189699\\
896	0.872744218574885\\
897	0.850702127444361\\
898	0.816406638922529\\
899	0.840143308596594\\
900	0.846016096530836\\
901	0.87471521921221\\
902	0.887323847436815\\
903	0.89204001034152\\
904	0.887054413742909\\
905	0.875725020235591\\
906	0.84779768744054\\
907	0.851788945033809\\
908	0.878309801807025\\
909	0.898720800734825\\
910	0.916807469938983\\
911	0.921159178039909\\
912	0.91647041386986\\
913	0.899371331339413\\
914	0.903108850730387\\
915	0.898856508992777\\
916	0.89881353170335\\
917	0.896007730668475\\
918	0.871863149838497\\
919	0.890069421236182\\
920	0.892705442504745\\
921	0.886202391763776\\
922	0.873948057976491\\
923	0.880593537332978\\
924	0.880334044367701\\
925	0.833714055542957\\
926	0.708439267572261\\
927	0.556922422429766\\
928	0.574808625096326\\
929	0.44607035735253\\
930	0.351014272222682\\
931	0.253075301439807\\
932	0.313351079608875\\
933	0.369669973790925\\
934	0.444577416091618\\
935	0.310686862284153\\
936	0.260096722033331\\
937	0.321650622275005\\
938	0.362127358357963\\
939	0.386035812721921\\
940	0.392038025463895\\
941	0.422994046851242\\
942	0.492722279788257\\
943	0.37405182676134\\
944	0.397533172785941\\
945	0.390104864461034\\
946	0.394296458434495\\
947	0.425434149609469\\
948	0.432162726220486\\
949	0.450914788784564\\
950	0.438842125627126\\
951	0.473077852785007\\
952	0.37485117441487\\
953	0.394735313093966\\
954	0.39031087755936\\
955	0.434786358578\\
956	0.348194646620402\\
957	0.41486133052646\\
958	0.408267393769436\\
959	0.43419882631057\\
960	0.394464423360703\\
961	0.405270563462849\\
962	0.480644592697659\\
963	0.414472258943196\\
964	0.401677637121399\\
965	0.420272417197196\\
966	0.404337642533244\\
967	0.442580617572347\\
968	0.446296722796143\\
969	0.463653491868634\\
970	0.431449164942214\\
971	0.568117166015323\\
972	0.605610788482564\\
973	0.536534097012275\\
974	0.578197029514511\\
975	0.619835428653715\\
976	0.6469142350068\\
977	0.684131704459175\\
978	0.679318003410987\\
979	0.634349714863758\\
980	0.593368302606309\\
981	0.671576527902208\\
982	0.679195965433437\\
983	0.61783303380555\\
984	0.65153301240086\\
985	0.674179902956751\\
986	0.707938986611246\\
987	0.718906517983563\\
988	0.640478795380385\\
989	0.603867060227462\\
990	0.693117035233558\\
991	0.686982911733012\\
992	0.667826078128203\\
993	0.669762278054788\\
994	0.711147551317507\\
995	0.694978743396855\\
996	0.704588021473419\\
997	0.651535508407826\\
998	0.619734847163908\\
999	0.653573533149177\\
1000	0.586296356853361\\
1001	0.724183375856165\\
1002	0.647289689215649\\
1003	0.6901425338397\\
1004	0.648325336965041\\
1005	0.638889107489188\\
1006	0.649728916395832\\
1007	0.67804290517618\\
1008	0.669224529224019\\
1009	0.682996830067\\
1010	0.642246821674209\\
1011	0.65248573593768\\
1012	0.711015158638601\\
1013	0.70238398096432\\
1014	0.614937644925423\\
1015	0.623726902486936\\
1016	0.735164095734585\\
1017	0.71620294077257\\
1018	0.680228271578459\\
1019	0.616167981532334\\
1020	0.608423206336356\\
1021	0.72547536894175\\
1022	0.769215850145659\\
1023	0.711795052008397\\
1024	0.69756918443419\\
1025	0.660243861890515\\
1026	0.641642431085534\\
1027	0.592033463770455\\
1028	0.553728745962396\\
1029	0.563501923638598\\
1030	0.510951514642584\\
1031	0.562114568240034\\
1032	0.588826173958246\\
1033	0.443393239758332\\
1034	0.51274763488176\\
1035	0.566645501432353\\
1036	0.571256746924443\\
1037	0.452293893615797\\
1038	0.525484997365151\\
1039	0.558364549462455\\
1040	0.522843958567487\\
1041	0.508884759550572\\
1042	0.455262623290783\\
1043	0.487494100994007\\
1044	0.520528849627533\\
1045	0.490474237385077\\
1046	0.515307629947275\\
1047	0.535577145347026\\
1048	0.530802785303466\\
1049	0.46601041682869\\
1050	0.530944043078577\\
1051	0.472401165575099\\
1052	0.42082803220389\\
1053	0.513213042616679\\
1054	0.558570287945749\\
1055	0.472966430360204\\
1056	0.479922734956058\\
1057	0.47124898208251\\
1058	0.477113368776298\\
1059	0.493915061405788\\
1060	0.529257507086718\\
1061	0.523313209935233\\
1062	0.463077929306217\\
1063	0.454591024219633\\
1064	0.464110020462202\\
1065	0.441224332682346\\
1066	0.473900336698328\\
1067	0.371373227095239\\
1068	0.430467042544636\\
1069	0.456507659400616\\
1070	0.378905154593284\\
1071	0.361624161629323\\
1072	0.426672979756002\\
1073	0.479057768296156\\
1074	0.500294067724208\\
1075	0.459253942683557\\
1076	0.41231978470412\\
1077	0.427087755721321\\
1078	0.408865966831781\\
1079	0.44279177287413\\
1080	0.458423940636099\\
1081	0.417033058376285\\
1082	0.375947025413465\\
1083	0.395646173724466\\
1084	0.357264035178024\\
1085	0.475943588176226\\
1086	0.573792071687956\\
1087	0.560801677229224\\
1088	0.549803715682079\\
1089	0.571108194435014\\
1090	0.40368761401765\\
1091	0.407389409471299\\
1092	0.510334588478091\\
1093	0.598483319002379\\
1094	0.509973753284023\\
1095	0.544083355346387\\
1096	0.492247739953246\\
1097	0.5694727956622\\
1098	0.530428108737547\\
1099	0.569310433302938\\
1100	0.563121265988854\\
1101	0.509523186427144\\
1102	0.559119492583899\\
1103	0.55669546807557\\
1104	0.568535508619284\\
1105	0.585986582308967\\
1106	0.533897857654714\\
1107	0.518629554821962\\
1108	0.614025671769964\\
1109	0.313327171015029\\
1110	0.529433193661005\\
1111	0.179380043000896\\
1112	0.221270197621823\\
1113	0.429256077964981\\
1114	0.445390327997583\\
1115	0.367625334781061\\
1116	0.44186802349185\\
1117	0.317480702077279\\
1118	0.21210432690745\\
1119	0.260878777977013\\
1120	0.312429398972713\\
1121	0.155802292624242\\
1122	-0.14514056347091\\
1123	0.0152791510600938\\
1124	0.15518016406003\\
1125	0.308840137194298\\
1126	0.238412084326219\\
1127	0.255987230292753\\
1128	0.263341698489554\\
1129	0.226803177127679\\
1130	0.218179615576547\\
1131	0.232196375481064\\
1132	0.172987280642838\\
1133	0.247466393143367\\
1134	0.330098450560246\\
1135	0.229716151249381\\
1136	0.166583399640814\\
1137	0.15920090497189\\
1138	0.204896816109162\\
1139	0.287296085279157\\
1140	0.243173168825496\\
1141	0.174875879262982\\
1142	0.117076268572841\\
1143	0.189516873291178\\
1144	0.172900071039312\\
1145	0.270066405246749\\
1146	0.148498545838152\\
1147	0.172315180098974\\
1148	0.128095994771724\\
1149	0.149640882167977\\
1150	0.204960932649781\\
1151	0.0963313216036868\\
1152	0.184543214033151\\
1153	0.368601302255609\\
1154	0.639570683874909\\
1155	0.779278087966671\\
1156	0.831587105576126\\
1157	0.832582757130291\\
1158	0.819438379009428\\
1159	0.810420082855059\\
1160	0.796582551456973\\
1161	0.825713818728208\\
1162	0.84803410623078\\
1163	0.85591969692502\\
1164	0.857656398201069\\
1165	0.851097854262061\\
1166	0.851557728928612\\
1167	0.847721252100148\\
1168	0.844126559782914\\
1169	0.837971500930234\\
1170	0.839792617673267\\
1171	0.845830791720967\\
1172	0.847260700161588\\
1173	0.846347413339163\\
1174	0.860710768074078\\
1175	0.863459249441325\\
1176	0.854900875657075\\
1177	0.845326878540643\\
1178	0.838667744613597\\
1179	0.835815839727339\\
1180	0.839336002108685\\
1181	0.839840825828275\\
1182	0.845572059671304\\
1183	0.840465142784549\\
1184	0.840753673236434\\
1185	0.837559863971211\\
1186	0.822500675433877\\
1187	0.830921121591972\\
1188	0.874831210114184\\
1189	0.888283409341095\\
1190	0.884083086966964\\
1191	0.5581770836859\\
1192	0.229068842165687\\
1193	0.179063179112418\\
1194	0.0678039248084696\\
1195	0.0132203938099475\\
1196	0.228937388341173\\
1197	0.201047855511808\\
1198	0.144144370521184\\
1199	0.132429750440584\\
1200	0.119041937311734\\
1201	0.0912561902488815\\
1202	0.0943411978189607\\
1203	0.0598620043695895\\
1204	0.0906525224585173\\
1205	0.0699375219989449\\
1206	0.0718752536686544\\
1207	0.0718978480998244\\
1208	0.0632542801285155\\
1209	0.0693368928233617\\
1210	0.0755478656718628\\
1211	0.0732055193154136\\
1212	0.081162348771072\\
1213	0.0883238851503532\\
1214	0.10846971158071\\
1215	0.0958609203069644\\
1216	0.0997678408919258\\
1217	0.106637311918541\\
1218	0.0178099308975393\\
1219	0.0161278745621758\\
1220	0.0162364832727657\\
1221	-0.116347925404436\\
1222	-0.175603502524029\\
1223	-0.189680494771835\\
1224	-0.187613770531593\\
1225	-0.22649725106342\\
1226	-0.190201053881283\\
1227	-0.205609796961451\\
1228	-0.189076411687994\\
1229	-0.162769180093719\\
1230	-0.170685518393679\\
1231	-0.184145815790285\\
1232	-0.153206802149035\\
1233	-0.201790829623962\\
1234	-0.136659321338769\\
1235	-0.163098078634866\\
1236	-0.171184438255383\\
1237	-0.148574135645985\\
1238	-0.213041973871811\\
1239	-0.161784083291793\\
1240	-0.186712101164683\\
1241	-0.177981168875819\\
1242	-0.163349265470648\\
1243	-0.181378877171369\\
1244	-0.190180997669444\\
1245	-0.140340044706786\\
1246	-0.183520079465788\\
1247	-0.157798070125823\\
1248	-0.14812545983377\\
1249	-0.0907579634505057\\
1250	-0.084025920347594\\
1251	-0.043762343351209\\
1252	-0.0560141302875967\\
1253	0.0169014462891223\\
1254	-0.0271942919196538\\
1255	-0.0731633326049973\\
1256	-0.236263080710232\\
1257	0.037038035303043\\
1258	0.106220039075013\\
1259	0.0855876415625586\\
1260	0.0875650357540186\\
1261	0.148481386877578\\
1262	0.175741182537762\\
1263	0.163126111647798\\
1264	0.196582431999344\\
1265	0.185978335851757\\
1266	0.149194572365092\\
1267	0.16155594802391\\
1268	0.18349874856487\\
1269	0.0867706546032467\\
1270	0.154895238621697\\
1271	0.118836593139623\\
1272	0.127475411040424\\
};
%\addlegendentry{Cell state 3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	-0.138451758126783\\
2	-0.145443049275285\\
3	-0.0979399174168055\\
4	-0.0860197646231552\\
5	-0.0947787220053869\\
6	-0.134188532893326\\
7	-0.129909744856512\\
8	-0.10147718195973\\
9	-0.139059050697244\\
10	-0.158394346079338\\
11	-0.186203492855297\\
12	-0.225283258596238\\
13	-0.202708591952279\\
14	-0.169894166737462\\
15	-0.134220401541426\\
16	-0.151684796927859\\
17	-0.182480399240871\\
18	-0.194367745905465\\
19	-0.179703948269412\\
20	-0.167001662819826\\
21	-0.140466672817025\\
22	-0.117459872025205\\
23	-0.134026965904492\\
24	-0.133443515931901\\
25	-0.146425093606361\\
26	-0.160405403274535\\
27	-0.149425169882912\\
28	-0.142133887560357\\
29	-0.17887943258597\\
30	-0.191751992068736\\
31	-0.212587481217304\\
32	-0.207462629199271\\
33	-0.255301896988259\\
34	-0.277467113290575\\
35	-0.247669947675204\\
36	-0.190232127906585\\
37	-0.213603498399861\\
38	-0.180737256174264\\
39	-0.10944910220674\\
40	-0.187947228340316\\
41	-0.158303064435889\\
42	-0.137211538716714\\
43	-0.11857286925805\\
44	-0.171051454338611\\
45	-0.161937882683522\\
46	-0.148031089398047\\
47	-0.164217751133549\\
48	-0.176408932167176\\
49	-0.138278626714962\\
50	-0.126013203099303\\
51	-0.105257427239112\\
52	-0.109001501804703\\
53	-0.113786116284946\\
54	-0.117727059788308\\
55	-0.0887272251731074\\
56	-0.135759164945387\\
57	-0.167021148825001\\
58	-0.151600766109359\\
59	-0.090341446372293\\
60	-0.153900984832657\\
61	-0.160881815208829\\
62	-0.146420940632998\\
63	-0.138188792647576\\
64	-0.202501436835115\\
65	-0.208069939560773\\
66	-0.197502184384768\\
67	-0.18801608665329\\
68	-0.170529306816019\\
69	-0.242282203433355\\
70	-0.230808829128393\\
71	-0.198272427783449\\
72	-0.166245232609877\\
73	-0.172928115916938\\
74	-0.185382343263191\\
75	-0.183293079984186\\
76	-0.173722670282508\\
77	-0.214039346998404\\
78	-0.235131499487772\\
79	-0.237297849573854\\
80	-0.256361196063064\\
81	-0.266981097913392\\
82	-0.222024190995506\\
83	-0.239280812491281\\
84	-0.284259166190326\\
85	-0.252522403301493\\
86	-0.160283155635843\\
87	-0.198311873822327\\
88	-0.229259040438009\\
89	-0.212733670069471\\
90	-0.1817867771506\\
91	-0.171421334503495\\
92	-0.152685362242258\\
93	-0.163233316053763\\
94	-0.177991639963723\\
95	-0.151913365360684\\
96	-0.116653545446109\\
97	-0.125483536650748\\
98	-0.183325462857552\\
99	-0.280387175634102\\
100	-0.312073007592923\\
101	-0.345548209323616\\
102	-0.339878165165398\\
103	-0.35667437872098\\
104	-0.323643590802409\\
105	-0.357087110279706\\
106	-0.39052609072266\\
107	-0.403227373295983\\
108	-0.408343440436419\\
109	-0.412211617273779\\
110	-0.423536553790382\\
111	-0.43780115077037\\
112	-0.450373753016143\\
113	-0.453917134983054\\
114	-0.460521471915673\\
115	-0.481878022577845\\
116	-0.500169901972146\\
117	-0.528203687485989\\
118	-0.563051015064399\\
119	-0.566299875726569\\
120	-0.595634489360145\\
121	-0.582864319902833\\
122	-0.584538687837199\\
123	-0.589030916338028\\
124	-0.599142547083968\\
125	-0.591363104687968\\
126	-0.582769944197582\\
127	-0.57566605907345\\
128	-0.530043918570269\\
129	-0.534220928407111\\
130	-0.569981242577338\\
131	-0.598793175039151\\
132	-0.607559483108115\\
133	-0.632194260966722\\
134	-0.650503892547939\\
135	-0.643790099922729\\
136	-0.610573826409193\\
137	-0.596948556904829\\
138	-0.579660722721161\\
139	-0.583006846438667\\
140	-0.574696891769147\\
141	-0.568426481960483\\
142	-0.534327894590889\\
143	-0.549606763217245\\
144	-0.57664767116668\\
145	-0.574807150737569\\
146	-0.574602861192418\\
147	-0.571607779935227\\
148	-0.534234264479702\\
149	-0.544923331972897\\
150	-0.579331882935333\\
151	-0.582965526234268\\
152	-0.567920184145694\\
153	-0.574458839801476\\
154	-0.585861936205889\\
155	-0.590421432534238\\
156	-0.579243367914384\\
157	-0.563544200438281\\
158	-0.557514224335167\\
159	-0.534997604345432\\
160	-0.559050119218914\\
161	-0.564334312973359\\
162	-0.55522511179135\\
163	-0.562245102169575\\
164	-0.575272276556636\\
165	-0.569723259864115\\
166	-0.563052991134755\\
167	-0.55900309779103\\
168	-0.55362443611363\\
169	-0.510156408270311\\
170	-0.497616056043542\\
171	-0.485907837072665\\
172	-0.464518082934193\\
173	-0.381513895377796\\
174	-0.338230528290229\\
175	-0.322741053741448\\
176	-0.34297912634514\\
177	-0.309931727400206\\
178	-0.294620128811336\\
179	-0.246029070561603\\
180	-0.292158993959997\\
181	-0.292082577886652\\
182	-0.268968371847199\\
183	-0.254886024902715\\
184	-0.239092174831762\\
185	-0.242290146724644\\
186	-0.244500152937939\\
187	-0.246395655028626\\
188	-0.265064653692833\\
189	-0.281343883782812\\
190	-0.266367778445119\\
191	-0.21057495287023\\
192	-0.238765995589519\\
193	-0.256510339473309\\
194	-0.26754307937487\\
195	-0.266897001024354\\
196	-0.258416219142233\\
197	-0.244180811530343\\
198	-0.252267771556902\\
199	-0.230180167885784\\
200	-0.190515614961017\\
201	-0.184858562096848\\
202	-0.227978136616205\\
203	-0.200284500933817\\
204	-0.157529379554858\\
205	-0.184627761521918\\
206	-0.14806931953604\\
207	-0.100267369206914\\
208	-0.0560680717901596\\
209	-0.0293032688970124\\
210	-0.0552517926988787\\
211	-0.0493508447419172\\
212	-0.0277442922712512\\
213	-0.0670491684659743\\
214	-0.0838669197710204\\
215	-0.0734432051674255\\
216	-0.0657669751365872\\
217	-0.0283018364921432\\
218	-0.0672563837782147\\
219	-0.0406936038731904\\
220	-0.0110695419342319\\
221	-0.0106908257461404\\
222	-0.0036664197771049\\
223	-0.0353666734014271\\
224	-0.026187774532541\\
225	-0.0367574568875541\\
226	-0.0357794800328335\\
227	-0.042210146857734\\
228	-0.046245485817873\\
229	-0.0509671363261608\\
230	-0.0452251668558378\\
231	-0.0404955200663525\\
232	-0.0144954762624672\\
233	-0.006825632090282\\
234	0.0181172385989584\\
235	-0.042848724058976\\
236	-0.0894219104063567\\
237	-0.0852107766134562\\
238	-0.128819690612107\\
239	-0.109537746933354\\
240	-0.097607020440108\\
241	-0.115336913483284\\
242	-0.127425688261686\\
243	-0.11910537970952\\
244	-0.0408064992820083\\
245	0.0100795463627165\\
246	-0.0152020529057711\\
247	-0.0576369278785688\\
248	-0.0570621102651091\\
249	-0.0783546019765999\\
250	-0.029043300570423\\
251	-0.0513186865704229\\
252	-0.0846774989901487\\
253	-0.115973810163245\\
254	-0.107533393718145\\
255	-0.110994228120741\\
256	-0.103579260010584\\
257	-0.109545593105534\\
258	-0.132534336312043\\
259	-0.133960595273607\\
260	-0.122439670167829\\
261	-0.100131692892054\\
262	-0.0886050274193909\\
263	-0.0587725193029907\\
264	-0.0413778268207644\\
265	-0.00217739269665145\\
266	0.00605821576618401\\
267	-0.0244923766344598\\
268	-0.011400368008126\\
269	-0.0553732230009953\\
270	-0.0249107068350082\\
271	0.014712677266789\\
272	-0.00109343586575645\\
273	-0.020510452030343\\
274	-0.0323333879966054\\
275	-0.0443597886463298\\
276	-0.0301313216731632\\
277	-0.00523976486066495\\
278	0.0259750923366366\\
279	0.0162623337672448\\
280	0.00500011218229577\\
281	-0.0401250482694536\\
282	-0.0220911635009081\\
283	-0.0112547711566798\\
284	-0.0305765980766573\\
285	-0.0319887552422233\\
286	-0.0501556232325515\\
287	0.00601443502663996\\
288	-0.0214305523066551\\
289	-0.0399493486993321\\
290	-0.0490274013291512\\
291	-0.0287998391950448\\
292	-0.0146774894270107\\
293	-0.0257060998132446\\
294	7.63406678808906e-05\\
295	-0.0475724430084487\\
296	-0.108947423271861\\
297	-0.0638280952658368\\
298	-0.108097398487248\\
299	-0.136137400082846\\
300	-0.171895136007867\\
301	-0.183946197772429\\
302	-0.207494683399595\\
303	-0.198368258749959\\
304	-0.171785486410964\\
305	-0.179181688194016\\
306	-0.160564757551011\\
307	-0.169849229495855\\
308	-0.186530589426196\\
309	-0.198282631446669\\
310	-0.182952874626893\\
311	-0.218776317807203\\
312	-0.209739525855575\\
313	-0.189842853888069\\
314	-0.17898564535944\\
315	-0.161669801880744\\
316	-0.195749149105522\\
317	-0.20118823432638\\
318	-0.211903228829477\\
319	-0.212917518795885\\
320	-0.200708685370264\\
321	-0.093868549870024\\
322	-0.0938555105063564\\
323	-0.136723939421651\\
324	-0.154371095851006\\
325	-0.154944643074858\\
326	-0.183593647799587\\
327	-0.15074796890946\\
328	-0.190263665796215\\
329	-0.384083687177348\\
330	-0.280384774113568\\
331	-0.264904145757207\\
332	-0.260690313276386\\
333	-0.244359152326166\\
334	-0.26906679959502\\
335	-0.266744976963298\\
336	-0.263304437318409\\
337	-0.262236672939302\\
338	-0.258446769174207\\
339	-0.254377059610937\\
340	-0.250095738128308\\
341	-0.237290136731234\\
342	-0.224679654743853\\
343	-0.223072232207684\\
344	-0.184359385859019\\
345	-0.149301933165949\\
346	-0.137767032688742\\
347	-0.12998748447105\\
348	-0.0993024302613247\\
349	-0.0939883789299906\\
350	-0.0963645010011209\\
351	-0.0621367361610922\\
352	-0.0519369326046943\\
353	0.00188709044339889\\
354	-0.0110805721577808\\
355	-0.0300880682307084\\
356	-0.0257688164825356\\
357	-0.0141497481669984\\
358	-0.0292891001308498\\
359	-0.0399141976425573\\
360	-0.033283342667879\\
361	-0.0169191660166106\\
362	-0.0108299696529759\\
363	0.00101411903204947\\
364	0.0238134447054768\\
365	0.00529270727581266\\
366	0.0166373574547038\\
367	0.0183645078114947\\
368	0.00510191956749811\\
369	0.00284458268279236\\
370	0.00748255728471993\\
371	0.0066772777459471\\
372	0.0232271024977122\\
373	0.0163225996689787\\
374	0.028749154540431\\
375	0.0474894293302627\\
376	0.061506867791442\\
377	0.0406933456313364\\
378	0.0400112279329288\\
379	0.0296719435789465\\
380	0.0329554568457001\\
381	0.0240724197088102\\
382	0.0321904398321365\\
383	0.0401086443464033\\
384	0.0546674230395575\\
385	0.0556948578356785\\
386	0.0495090272682353\\
387	0.0263886903601777\\
388	0.0372934691261829\\
389	0.0374970372712436\\
390	0.0362991319450263\\
391	0.0378797111425959\\
392	0.0454541889909225\\
393	0.0235889028501594\\
394	0.0131857528441479\\
395	0.0113592729931551\\
396	0.0293211784774563\\
397	0.00446812556613054\\
398	0.0116481036523313\\
399	0.0273436005420089\\
400	0.0423584900520635\\
401	0.0768004468993191\\
402	0.076523891683941\\
403	0.0666637845608515\\
404	0.0558618132107148\\
405	0.0668629676603559\\
406	0.053139016990899\\
407	0.0338852241362878\\
408	0.0459287035797374\\
409	0.0876947855208609\\
410	0.0804901289745277\\
411	0.0458372933150204\\
412	0.0249287288421115\\
413	0.00793281375427773\\
414	0.0129017355226211\\
415	0.0165425790603004\\
416	0.0350550789737247\\
417	0.0520640134742229\\
418	0.0415554281549487\\
419	0.0294314775390504\\
420	0.0157054513473111\\
421	0.0257519122033991\\
422	0.0323415790189589\\
423	0.0120117655180408\\
424	0.01324316385271\\
425	0.00241077600017603\\
426	0.0178173144926048\\
427	-0.0024940690071852\\
428	-0.0159732490210626\\
429	-0.00590705925074735\\
430	-0.0156156948350963\\
431	-0.0318000753536028\\
432	-0.0281891689196882\\
433	-0.00323735943879906\\
434	0.00111425454285095\\
435	-0.00852338125771219\\
436	-0.0175531278660477\\
437	0.0157180853119328\\
438	-0.00139935460928325\\
439	-0.00401454810565911\\
440	0.0280796908401461\\
441	0.00499439644802358\\
442	0.0133753431458586\\
443	0.00410090455390576\\
444	0.0130894427499468\\
445	0.0182356100178001\\
446	-0.00796297128360192\\
447	-0.0158985499038176\\
448	0.00294781532113787\\
449	0.0808912620068246\\
450	0.129975287152425\\
451	0.0428362248162953\\
452	0.0282109467308475\\
453	0.0177300295199929\\
454	0.0569936127154807\\
455	0.102791517989459\\
456	0.0875814025890588\\
457	0.116973193173654\\
458	0.102941343354301\\
459	0.153158006335123\\
460	0.169743741989751\\
461	0.19786939138275\\
462	0.127101205233396\\
463	0.0906498588524546\\
464	0.0730717973837664\\
465	0.0305853215121666\\
466	0.0255200580929551\\
467	-0.00176350966948604\\
468	-0.0263537481342355\\
469	-0.0167590977812291\\
470	-0.0645316877657326\\
471	-0.0805339496280441\\
472	-0.0872199003234337\\
473	-0.0505923751124908\\
474	-0.0641088373742248\\
475	-0.0753729575738626\\
476	-0.0833670842445353\\
477	-0.011525413340056\\
478	-0.0160840667827275\\
479	-0.0718736159602704\\
480	-0.100050068893448\\
481	-0.122385396951921\\
482	-0.107818148689825\\
483	-0.147650247828335\\
484	-0.155353083676366\\
485	-0.163427933805205\\
486	-0.112445629021539\\
487	-0.151858585880795\\
488	-0.178372325417106\\
489	-0.190002456479941\\
490	-0.170148656623255\\
491	-0.183859375579492\\
492	-0.175506239417037\\
493	-0.203922094506011\\
494	-0.224023767617889\\
495	-0.227743225267108\\
496	-0.216557746471664\\
497	-0.193324896072772\\
498	-0.206370670297191\\
499	-0.186353216180126\\
500	-0.188533054634347\\
501	-0.193198893863952\\
502	-0.163529032659461\\
503	-0.150454176766806\\
504	-0.150744222949634\\
505	-0.167257189038244\\
506	-0.0973664453692316\\
507	-0.0984329755116609\\
508	-0.0921776137761228\\
509	-0.124853109510938\\
510	-0.169945543524747\\
511	-0.165322984394618\\
512	-0.156229869979015\\
513	-0.157801948930514\\
514	-0.176436258810415\\
515	-0.204596974685371\\
516	-0.182230078632424\\
517	-0.118413014566775\\
518	-0.190872063578103\\
519	-0.185130805106716\\
520	-0.197056904632955\\
521	-0.211832560834865\\
522	-0.159454359047972\\
523	-0.170217580834032\\
524	-0.159085082178992\\
525	-0.203035777182948\\
526	-0.235055527819941\\
527	-0.246613833223773\\
528	-0.18854274238871\\
529	-0.374582320535064\\
530	-0.317571914210275\\
531	-0.336590244088169\\
532	-0.36827993411386\\
533	-0.391032602590863\\
534	-0.36628139561273\\
535	-0.374065100994007\\
536	-0.353800988595684\\
537	-0.318098089795371\\
538	-0.287444848038346\\
539	-0.293090528095263\\
540	-0.256702277744393\\
541	-0.249505647848811\\
542	-0.230959036873663\\
543	-0.22196554961143\\
544	-0.213581115813942\\
545	-0.211485937278798\\
546	-0.2272559458623\\
547	-0.222135777459838\\
548	-0.222879653006055\\
549	-0.216938244250313\\
550	-0.161296370102113\\
551	-0.112483217120258\\
552	-0.119371972497517\\
553	-0.136364002763422\\
554	-0.111531303794054\\
555	-0.0861085133543602\\
556	-0.113978510373131\\
557	-0.0927841901861329\\
558	-0.100257342536739\\
559	-0.0951717358630036\\
560	-0.110884483881285\\
561	-0.104911235020959\\
562	-0.0150247743501238\\
563	0.0856459386413459\\
564	0.0580146032785308\\
565	0.0197489070785044\\
566	0.00333880314022752\\
567	0.022803712296138\\
568	0.0516359379181943\\
569	0.00198450296114402\\
570	-0.0270730872548891\\
571	-0.019276200830728\\
572	-0.0133530025663096\\
573	0.0156349025432538\\
574	-0.0121521667664523\\
575	-0.0436760452121007\\
576	-0.0357287555679201\\
577	-0.0337713715922445\\
578	-0.0182353043852809\\
579	0.0107810678420395\\
580	0.037997825722001\\
581	0.0151828436754082\\
582	-0.00549771978149657\\
583	-0.0125532007390161\\
584	-0.0226633405199651\\
585	-0.0410084505428338\\
586	-0.0344753410597569\\
587	-0.042227586738497\\
588	-0.0293153054727618\\
589	0.0203865046931333\\
590	-0.0183262836460598\\
591	-0.0341909664860641\\
592	-0.022758701052158\\
593	-0.0425382305241185\\
594	-0.0354682776872696\\
595	-0.0634279616629926\\
596	-0.0607537387736962\\
597	-0.065026823748625\\
598	-0.0448485810034799\\
599	0.000316115683603985\\
600	0.00567428141847531\\
601	-0.0231929944733664\\
602	-0.0239169503031867\\
603	0.0132360837492137\\
604	-0.0452253428733346\\
605	-0.0502864708646872\\
606	0.00962742984743454\\
607	0.0396438882690493\\
608	0.0149664372192402\\
609	-0.00838496898934407\\
610	-0.022530837125249\\
611	0.000211132469390134\\
612	0.00581756392574657\\
613	-0.015350786908136\\
614	-0.0459819480888497\\
615	-0.0558975989054098\\
616	-0.0673931314011132\\
617	-0.0748326438416789\\
618	-0.0798080999129019\\
619	-0.0964233114825435\\
620	-0.0438036818536285\\
621	0.033553794960522\\
622	0.157082861912851\\
623	0.0227788763326869\\
624	-0.0550974124096144\\
625	-0.0456527781439383\\
626	-0.0429079439913248\\
627	0.000276167280206741\\
628	0.0361784092113141\\
629	0.051788671225757\\
630	0.0615450617353947\\
631	0.0539414543697322\\
632	0.029179555157913\\
633	0.00978577143988434\\
634	0.0104852474915005\\
635	-0.0204931781851154\\
636	-0.0233477412594168\\
637	-0.0102530711650894\\
638	-0.0254627486205283\\
639	-0.063140685751888\\
640	-0.0905252265482562\\
641	-0.0770167318562642\\
642	-0.101932646973803\\
643	-0.12034176264428\\
644	-0.155676609287826\\
645	-0.173823032057663\\
646	-0.168982294306808\\
647	-0.184266897002297\\
648	-0.189562917121281\\
649	-0.198993853719207\\
650	-0.212484056585353\\
651	-0.233366110468909\\
652	-0.246142764488048\\
653	-0.23712614921343\\
654	-0.24238317460995\\
655	-0.23320019891089\\
656	-0.229486969495476\\
657	-0.244600883839967\\
658	-0.253729138703575\\
659	-0.247757367849134\\
660	-0.300515345526382\\
661	-0.366232366085928\\
662	-0.381672003202326\\
663	-0.356880666765443\\
664	-0.374851173686886\\
665	-0.380498512207878\\
666	-0.421422288704936\\
667	-0.408599851471297\\
668	-0.389125521816993\\
669	-0.377202205094663\\
670	-0.363444369836179\\
671	-0.394025329110476\\
672	-0.357975690434737\\
673	-0.369797017002806\\
674	-0.369169075299459\\
675	-0.364852399506464\\
676	-0.334191326412644\\
677	-0.335763228817712\\
678	-0.278590726977181\\
679	-0.289357861246722\\
680	-0.319940921603171\\
681	-0.342596326236168\\
682	-0.360641933364987\\
683	-0.370057626883378\\
684	-0.372138858540177\\
685	-0.358185160758367\\
686	-0.322462066523478\\
687	-0.386455426952167\\
688	-0.36191851170454\\
689	-0.317709468489607\\
690	-0.343668037101795\\
691	-0.360997098049859\\
692	-0.377846249697974\\
693	-0.343912018671305\\
694	-0.337537029325481\\
695	-0.336700002833079\\
696	-0.278536511378592\\
697	-1.02759264749431\\
698	-0.324459306244322\\
699	-0.309155647927884\\
700	-0.224679725632096\\
701	-0.282417033014692\\
702	-0.219566621707245\\
703	-0.115562923371399\\
704	-0.0789248991526163\\
705	-0.0851254384480257\\
706	-0.0874835819217494\\
707	-0.0904750490839139\\
708	-0.0948720199569188\\
709	-0.114030964461149\\
710	-0.0931732410880696\\
711	-0.0928304252436839\\
712	-0.102064264921743\\
713	-0.0640970444910372\\
714	-0.0846817106615028\\
715	-0.122119434638604\\
716	-0.115408742688584\\
717	-0.0706163069109258\\
718	-0.0625889215705979\\
719	-0.0842555528455548\\
720	-0.10935820200467\\
721	-0.0759163890480674\\
722	-0.0297241137621085\\
723	-0.0240134615874629\\
724	-0.0382507883245055\\
725	-0.0263706768960667\\
726	-0.000946474467896745\\
727	0.00951976971508317\\
728	0.00914867994588685\\
729	0.00107953125791716\\
730	-0.0110422544231718\\
731	-0.0323715228010966\\
732	-0.0188880842319341\\
733	0.00259499450487153\\
734	-0.0260031385819541\\
735	-0.0497102745904593\\
736	-0.0628432036927443\\
737	-0.0554593022656056\\
738	-0.0871172850552721\\
739	-0.0629718625316782\\
740	-0.0439189416641923\\
741	-0.00965174888142577\\
742	0.0355733295318738\\
743	0.0592553131443768\\
744	0.0330921259329576\\
745	-0.0103831956124507\\
746	-0.00566382314276282\\
747	0.0943496065838686\\
748	0.228402374259595\\
749	0.338817537224328\\
750	0.342423413211886\\
751	0.383972638757842\\
752	0.398038793941561\\
753	0.323191016964115\\
754	0.238451016794242\\
755	0.222217098956534\\
756	0.0536555705626795\\
757	-0.0312011452852341\\
758	-0.0854048415159536\\
759	-0.118433078069877\\
760	-0.104971856896458\\
761	-0.0898672934762572\\
762	-0.094614822385962\\
763	-0.0954217104584966\\
764	-0.109731833514808\\
765	-0.108066120435816\\
766	-0.0998629707093034\\
767	-0.115228859901452\\
768	-0.104071992027404\\
769	-0.0901551520673397\\
770	-0.0964859612401492\\
771	-0.105435337972852\\
772	-0.0964136661403204\\
773	-0.103871775459527\\
774	-0.110670856439451\\
775	-0.128566740145174\\
776	-0.119241666004134\\
777	-0.13586093090057\\
778	-0.163155705761102\\
779	-0.168292500054679\\
780	-0.149866996153516\\
781	-0.137329994834422\\
782	-0.169667031725631\\
783	-0.177662728550096\\
784	-0.169001239278546\\
785	-0.182781803559772\\
786	-0.192794644816352\\
787	-0.184902285203488\\
788	-0.181968694657457\\
789	-0.20390623986644\\
790	-0.204304821445246\\
791	-0.210372780113594\\
792	-0.239089544443855\\
793	-0.246168820291403\\
794	-0.276567121699465\\
795	-0.353052650476918\\
796	-0.459770383868815\\
797	-0.559508225925624\\
798	-0.557579701567072\\
799	-0.558502367879596\\
800	-0.587180606270061\\
801	-0.570678003306277\\
802	-0.568189122330856\\
803	-0.604057394107047\\
804	-0.610554115062535\\
805	-0.616635870548121\\
806	-0.617621618480035\\
807	-0.636860541329845\\
808	-0.621626086535573\\
809	-0.612172575240754\\
810	-0.624989333093506\\
811	-0.621533059792885\\
812	-0.63361946278213\\
813	-0.608933567431997\\
814	-0.592791938330312\\
815	-0.594780539659056\\
816	-0.631290732841361\\
817	-0.616108880875694\\
818	-0.626151427745019\\
819	-0.601601299675727\\
820	-0.607162140917918\\
821	-0.616439065758545\\
822	-0.510589354641826\\
823	-0.344503390473095\\
824	-0.214748086506802\\
825	-0.145571624919421\\
826	-0.0853137688157075\\
827	-0.0888958277914443\\
828	-0.0620945145308583\\
829	-0.0372217353278411\\
830	-0.0227616648189533\\
831	-0.106024420877102\\
832	-0.150127647698018\\
833	-0.163142690178366\\
834	-0.164139024700628\\
835	-0.180726581910756\\
836	-0.165753118161349\\
837	-0.153559711281684\\
838	-0.124285497865203\\
839	-0.127561873765564\\
840	-0.152686247920887\\
841	-0.148496050896226\\
842	-0.144281459215556\\
843	-0.127183916531043\\
844	-0.0908358562732653\\
845	-0.105507341408494\\
846	-0.139899784323444\\
847	-0.137197004036226\\
848	-0.10752268879058\\
849	-0.136742308256127\\
850	-0.129824637866365\\
851	-0.0597313924253108\\
852	-0.0604803006321249\\
853	-0.095019143926478\\
854	-0.0916929469406953\\
855	-0.0943332514472844\\
856	-0.112965399512403\\
857	-0.12025328936057\\
858	-0.105754858291522\\
859	-0.123415813970374\\
860	-0.119091851225967\\
861	-0.124868723923877\\
862	-0.102106438151435\\
863	-0.0891623605765234\\
864	-0.0873560425108604\\
865	-0.0883200586455007\\
866	-0.0491145729822168\\
867	-0.0520657761025808\\
868	-0.0299521742129415\\
869	-0.00276047092482058\\
870	0.0241546123041173\\
871	0.0630409579171205\\
872	-0.0499344157566306\\
873	-0.239584948615178\\
874	-0.407051609777532\\
875	-0.538581569645355\\
876	-0.602870030079603\\
877	-0.633566790257254\\
878	-0.646855482961624\\
879	-0.629341024349198\\
880	-0.600815158555839\\
881	-0.59581016090727\\
882	-0.61110312975999\\
883	-0.598625760832894\\
884	-0.605427755266127\\
885	-0.591324159597096\\
886	-0.604453098695362\\
887	-0.577385999158732\\
888	-0.58021546385078\\
889	-0.552911441574459\\
890	-0.536132918039564\\
891	-0.544649753809367\\
892	-0.537601224392464\\
893	-0.541823579409498\\
894	-0.549896271925064\\
895	-0.54224173954908\\
896	-0.550459007112822\\
897	-0.551126603835177\\
898	-0.50497091283691\\
899	-0.503397162833186\\
900	-0.497682433912029\\
901	-0.511571166183\\
902	-0.548287754825061\\
903	-0.569180279075534\\
904	-0.570353609595744\\
905	-0.53950208803939\\
906	-0.506538633444749\\
907	-0.498293026761262\\
908	-0.519698719165634\\
909	-0.539728913123178\\
910	-0.604181773862578\\
911	-0.610941255636786\\
912	-0.608166443168228\\
913	-0.577623845714768\\
914	-0.579122045641497\\
915	-0.566467212481251\\
916	-0.571112563377986\\
917	-0.581285395418481\\
918	-0.558866623786315\\
919	-0.574523622282938\\
920	-0.596874077489061\\
921	-0.579780484051893\\
922	-0.563936083805668\\
923	-0.569100743591738\\
924	-0.560016332381808\\
925	-0.493038512010084\\
926	-0.392425906000008\\
927	-0.250494865750594\\
928	-0.148771702549705\\
929	-0.0398258269652977\\
930	0.0169384058216239\\
931	0.05142961835312\\
932	0.0371214630269628\\
933	0.00314341344971132\\
934	0.0172674890456282\\
935	0.0501392587699541\\
936	0.057380644497373\\
937	0.029615877991092\\
938	0.00232294302807939\\
939	-0.0200396938597996\\
940	-0.0309220095292845\\
941	-0.0571372681630879\\
942	-0.0695751744033983\\
943	-0.0517264757535322\\
944	-0.0894857372842044\\
945	-0.108395160848536\\
946	-0.118567870586015\\
947	-0.125082400632162\\
948	-0.119318345758853\\
949	-0.126624202779193\\
950	-0.107521567667437\\
951	-0.0826914141508979\\
952	-0.0765267899521033\\
953	-0.115533806463949\\
954	-0.122880249886212\\
955	-0.114068187088916\\
956	-0.091674438134388\\
957	-0.133911652211849\\
958	-0.131192520068498\\
959	-0.110859800744019\\
960	-0.108993376177822\\
961	-0.109373415359325\\
962	-0.0972299409099444\\
963	-0.0782212134518332\\
964	-0.0688747917704421\\
965	-0.0608023914920419\\
966	-0.0407312620933325\\
967	-0.0532303462631291\\
968	-0.0470943254331343\\
969	-0.0261992056458721\\
970	0.00744988762220576\\
971	-0.0313311387989102\\
972	-0.036771845130183\\
973	0.0247090796038588\\
974	0.043671551021009\\
975	0.0400913924460208\\
976	0.0286413690404458\\
977	0.0110368013096407\\
978	0.00650521050504899\\
979	0.0116313927609253\\
980	0.0369091306505292\\
981	0.0049060533187607\\
982	-0.0126590098987445\\
983	0.00930648825841648\\
984	-0.00236437008860993\\
985	-0.0213214455429853\\
986	-0.0405414000957786\\
987	-0.0304761449030958\\
988	-0.0142507437080474\\
989	0.0013179684745464\\
990	-0.0484038571669656\\
991	-0.0598878419374349\\
992	-0.0536445414089644\\
993	-0.0611043455834189\\
994	-0.0792763121467001\\
995	-0.0924235764927449\\
996	-0.105707670110092\\
997	-0.0819804617662876\\
998	-0.0766430919618826\\
999	-0.078727460193517\\
1000	-0.0429347342187015\\
1001	-0.111726843626531\\
1002	-0.0827828297127127\\
1003	-0.101242081106832\\
1004	-0.0857573600759899\\
1005	-0.0736056439355124\\
1006	-0.0676062269209903\\
1007	-0.0885318492743102\\
1008	-0.0971133140251443\\
1009	-0.112378720735863\\
1010	-0.10239757735762\\
1011	-0.105886283129343\\
1012	-0.133029886570642\\
1013	-0.141542656426677\\
1014	-0.108819592377225\\
1015	-0.106217065358528\\
1016	-0.154425113134986\\
1017	-0.142274755260018\\
1018	-0.134884904859842\\
1019	-0.109963410990512\\
1020	-0.0933774390571198\\
1021	-0.150962232405876\\
1022	-0.205171251111866\\
1023	-0.180818673635816\\
1024	-0.16056656663408\\
1025	-0.140749897330734\\
1026	-0.136028058244615\\
1027	-0.112239463377602\\
1028	-0.122111503470446\\
1029	-0.169730423628808\\
1030	-0.172009529682684\\
1031	-0.202449606776095\\
1032	-0.196931396193247\\
1033	-0.164730232507828\\
1034	-0.237267978857732\\
1035	-0.252942240643809\\
1036	-0.242692430951223\\
1037	-0.21174584126476\\
1038	-0.256729122120435\\
1039	-0.237610960035495\\
1040	-0.223533406818937\\
1041	-0.259825381589776\\
1042	-0.233387780447594\\
1043	-0.24287271471996\\
1044	-0.227055824640142\\
1045	-0.217625719894866\\
1046	-0.217506465889322\\
1047	-0.199170727601331\\
1048	-0.193700474703801\\
1049	-0.202177385516077\\
1050	-0.209058662517388\\
1051	-0.165040657949181\\
1052	-0.160617487332868\\
1053	-0.23701076044476\\
1054	-0.25385022225964\\
1055	-0.211934458287823\\
1056	-0.204627740714987\\
1057	-0.220195545484856\\
1058	-0.210677032272722\\
1059	-0.183879724292489\\
1060	-0.157476526180279\\
1061	-0.106607648791786\\
1062	-0.0839423121000096\\
1063	-0.0805816197750593\\
1064	-0.0998621004252342\\
1065	-0.0944279011517743\\
1066	-0.109924984973306\\
1067	-0.0819803747463188\\
1068	-0.129866371688563\\
1069	-0.126291004108898\\
1070	-0.0908458366578552\\
1071	-0.0735099920038813\\
1072	-0.0986295785773733\\
1073	-0.108160484317569\\
1074	-0.115314316700841\\
1075	-0.061558163655484\\
1076	-0.0533592561107772\\
1077	-0.0659479431125531\\
1078	-0.0535524888504001\\
1079	-0.0868036305464129\\
1080	-0.0955544066975309\\
1081	-0.0598925946078802\\
1082	-0.0424548524993067\\
1083	-0.0412097071089842\\
1084	0.0189040085946268\\
1085	-0.0231595204185004\\
1086	-0.059794364321921\\
1087	-0.0514152650970898\\
1088	-0.0545328508596252\\
1089	-0.0295666719402014\\
1090	0.0373534660153894\\
1091	0.041553499766329\\
1092	0.0165158960179023\\
1093	-0.015524573819264\\
1094	0.000495970452653122\\
1095	-0.0015268557477768\\
1096	0.00246190442298114\\
1097	-0.0409527774768638\\
1098	-0.024924734035984\\
1099	-0.0168059284501287\\
1100	-0.020769861630562\\
1101	-0.016481958928194\\
1102	-0.0514065558381794\\
1103	-0.0727175633831363\\
1104	-0.0911629163496127\\
1105	-0.0854129480589282\\
1106	-0.0716505463276009\\
1107	-0.0723614243846281\\
1108	-0.140678537093578\\
1109	-0.0910173258773902\\
1110	-0.113238496029612\\
1111	-0.0727538238011347\\
1112	-0.145072110652803\\
1113	-0.214814306258826\\
1114	-0.21249237535791\\
1115	-0.19070212874851\\
1116	-0.147963639256689\\
1117	-0.134320622047688\\
1118	-0.162902025918417\\
1119	-0.197854609670088\\
1120	-0.203809743651155\\
1121	-0.830254158622685\\
1122	-0.366476540181799\\
1123	-0.248223212600188\\
1124	-0.245879222572111\\
1125	-0.193590096865284\\
1126	-0.164168459459739\\
1127	-0.12237476619122\\
1128	-0.0960283380102781\\
1129	-0.0700108252388978\\
1130	-0.0726961109570771\\
1131	-0.0604880694577501\\
1132	-0.064091162570439\\
1133	-0.0231178133507292\\
1134	0.00974002471434967\\
1135	0.0597794061511019\\
1136	0.035840830256957\\
1137	0.0216217692036711\\
1138	0.0141495433879474\\
1139	0.0517413492787432\\
1140	0.0540814259066406\\
1141	0.0240831513499397\\
1142	0.0271941512227773\\
1143	0.0336123200901973\\
1144	-0.000453954259407412\\
1145	0.0229538945067199\\
1146	0.024990610015241\\
1147	-0.00603797391165131\\
1148	-0.0135927195108877\\
1149	-0.0367406901494592\\
1150	-0.0702411137988166\\
1151	0.0712498345375237\\
1152	0.0779015431857559\\
1153	-0.00608726855086539\\
1154	-0.173080573227306\\
1155	-0.334961207757526\\
1156	-0.42013114731769\\
1157	-0.450554631057109\\
1158	-0.428293018443336\\
1159	-0.411193680044809\\
1160	-0.367635038556298\\
1161	-0.375857912785985\\
1162	-0.405215570406706\\
1163	-0.41927490891187\\
1164	-0.445798650624887\\
1165	-0.443271713174243\\
1166	-0.465712152105768\\
1167	-0.463074236655051\\
1168	-0.466403540586814\\
1169	-0.4673023563569\\
1170	-0.456607980651904\\
1171	-0.466601242732028\\
1172	-0.468106654864579\\
1173	-0.465461567373313\\
1174	-0.494098712645666\\
1175	-0.485689502421729\\
1176	-0.485569860137779\\
1177	-0.476357327457977\\
1178	-0.46193756623622\\
1179	-0.449628608849902\\
1180	-0.468664072776971\\
1181	-0.484921397331022\\
1182	-0.501507814507404\\
1183	-0.482111584589654\\
1184	-0.483633451388621\\
1185	-0.459665796790372\\
1186	-0.431076754299936\\
1187	-0.414195716380073\\
1188	-0.482717824981669\\
1189	-0.506401948203685\\
1190	-0.515061423764705\\
1191	-0.271940530204056\\
1192	0.0578590648671488\\
1193	0.278056035008937\\
1194	-0.155092322423265\\
1195	-0.963050974063732\\
1196	-1.33273738803517\\
1197	-1.63493730803718\\
1198	-1.85847970592082\\
1199	-2.00243880777004\\
1200	-2.14200635858585\\
1201	-2.22494269828766\\
1202	-2.32293182707199\\
1203	-2.37337179315242\\
1204	-2.40043547913113\\
1205	-2.46917713368317\\
1206	-2.36669519814448\\
1207	-2.32266865339396\\
1208	-2.27919285917603\\
1209	-2.23692113943392\\
1210	-2.20405725329345\\
1211	-2.13134459768657\\
1212	-2.15203416843654\\
1213	-2.12928820383658\\
1214	-2.13025897019767\\
1215	-2.1661313882744\\
1216	-2.09908791042945\\
1217	-2.14380356603625\\
1218	-2.29110923201541\\
1219	-2.42532511311262\\
1220	-2.50463636479525\\
1221	-0.0246552481439298\\
1222	0.553598030067139\\
1223	0.731829348807524\\
1224	0.781797299634744\\
1225	0.805345231854125\\
1226	0.802051234596987\\
1227	0.807017576284616\\
1228	0.805454049606176\\
1229	0.800311183743109\\
1230	0.803459771729879\\
1231	0.809159069582484\\
1232	0.804022435567131\\
1233	0.816650027730266\\
1234	0.804071761941466\\
1235	0.810326825758623\\
1236	0.814854488587201\\
1237	0.811470255188705\\
1238	0.830537785830762\\
1239	0.823020162072338\\
1240	0.829032702707416\\
1241	0.829080462199431\\
1242	0.827034619376354\\
1243	0.832263042853153\\
1244	0.836216855732417\\
1245	0.826598999923419\\
1246	0.836657151000554\\
1247	0.833520517123394\\
1248	0.832240342558374\\
1249	0.82068080750217\\
1250	0.820024297901925\\
1251	0.812997947907639\\
1252	0.818088762111665\\
1253	0.803356645746922\\
1254	0.815342801003667\\
1255	0.831329972953696\\
1256	0.868110995982532\\
1257	0.812366291361408\\
1258	0.787144208963216\\
1259	0.796994902468946\\
1260	0.805767831676983\\
1261	0.79326698765326\\
1262	0.765306817316669\\
1263	0.7596189576228\\
1264	0.746591768473188\\
1265	0.74823364104615\\
1266	0.764868009935533\\
1267	0.768708923410748\\
1268	0.76409926392866\\
1269	0.802778919672482\\
1270	0.79633187972784\\
1271	0.807830317498577\\
1272	0.811231724135394\\
};
%\addlegendentry{Cell state 4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	-0.14073160691476\\
2	-0.165607579444286\\
3	-0.123637230507579\\
4	-0.0828271010685022\\
5	-0.0889592978645837\\
6	-0.139349603994584\\
7	-0.105566566369114\\
8	-0.0770443011081395\\
9	-0.119647690017\\
10	-0.137529346032488\\
11	-0.147459791732213\\
12	-0.171829007995678\\
13	-0.196229048799828\\
14	-0.199346906119656\\
15	-0.12938906724187\\
16	-0.137127072344843\\
17	-0.145407623869432\\
18	-0.16636919974245\\
19	-0.161281617360149\\
20	-0.146619562183467\\
21	-0.160585073019862\\
22	-0.12717605540574\\
23	-0.128626973014781\\
24	-0.133135313906591\\
25	-0.121206826018733\\
26	-0.143387924101427\\
27	-0.129897722932726\\
28	-0.122706742394455\\
29	-0.142342994288721\\
30	-0.149541180865596\\
31	-0.156113467598635\\
32	-0.125692024728346\\
33	-0.170394365019535\\
34	-0.178715435830204\\
35	-0.181213552363276\\
36	-0.137564402127115\\
37	-0.181931868445977\\
38	-0.123140516668892\\
39	-0.109742564668899\\
40	-0.166684230886081\\
41	-0.180680326426642\\
42	-0.146234650033001\\
43	-0.0695109445234225\\
44	-0.134204539032232\\
45	-0.142428268905213\\
46	-0.141979789621343\\
47	-0.118760424299091\\
48	-0.161269488635456\\
49	-0.150399601696134\\
50	-0.151105736129501\\
51	-0.0836794515203021\\
52	-0.105051257440568\\
53	-0.13009730573671\\
54	-0.112292417887733\\
55	-0.0618312045725939\\
56	-0.133786818325769\\
57	-0.162724010826931\\
58	-0.153638223650264\\
59	-0.0667593163684053\\
60	-0.160030646848219\\
61	-0.150326069022402\\
62	-0.0991958086477542\\
63	-0.0615973781223325\\
64	-0.154425880443535\\
65	-0.182544683197131\\
66	-0.1867875132783\\
67	-0.16325295885944\\
68	-0.098729524507195\\
69	-0.171092996677391\\
70	-0.175438108066263\\
71	-0.194040828776255\\
72	-0.161906518280904\\
73	-0.184838281077985\\
74	-0.168623202512163\\
75	-0.139612549952828\\
76	-0.138052203059211\\
77	-0.177026184772213\\
78	-0.179540921360833\\
79	-0.176339691791309\\
80	-0.160014128283045\\
81	-0.15403060217839\\
82	-0.127243183125745\\
83	-0.169351562931157\\
84	-0.195075867880198\\
85	-0.194108122823298\\
86	-0.137739775839886\\
87	-0.179761488432003\\
88	-0.182502607539831\\
89	-0.205739667439863\\
90	-0.195409771922463\\
91	-0.134613397842276\\
92	-0.0967613658030972\\
93	-0.126962474829263\\
94	-0.179459971418354\\
95	-0.167786212977019\\
96	-0.100435397192567\\
97	0.00857850465608729\\
98	0.0302724642257158\\
99	0.0172057759296281\\
100	0.0476240402204715\\
101	0.0575436907481211\\
102	0.140036243400456\\
103	0.162137409524518\\
104	0.209342784890642\\
105	0.17893867868842\\
106	0.156052738709064\\
107	0.130065483977243\\
108	0.146502202524718\\
109	0.145735254427948\\
110	0.163921298547992\\
111	0.178306135066198\\
112	0.17872311063227\\
113	0.181285548989894\\
114	0.187998499654093\\
115	0.177614478110065\\
116	0.169704671479235\\
117	0.135480431716111\\
118	0.113556057071633\\
119	0.130405393355331\\
120	0.113970141473672\\
121	0.126683267287417\\
122	0.118032725593922\\
123	0.111333363346858\\
124	0.0989895058803746\\
125	0.0971427665022611\\
126	0.105265967568885\\
127	0.10689953131137\\
128	0.141482285455796\\
129	0.115271683082495\\
130	0.0939555137815291\\
131	0.092015951585677\\
132	0.101506638531247\\
133	0.0884845592787778\\
134	0.0802132078888853\\
135	0.0519653204633164\\
136	0.095962023528595\\
137	0.0783456207106421\\
138	0.102246974862147\\
139	0.0970224331234593\\
140	0.102259271413075\\
141	0.104614605866676\\
142	0.127183278688531\\
143	0.101544197049484\\
144	0.0600936395319665\\
145	0.0513886671836828\\
146	0.0872123678235006\\
147	0.103334205975046\\
148	0.13356040796466\\
149	0.109477624133102\\
150	0.0839309203123873\\
151	0.0633193200037624\\
152	0.06727753220271\\
153	0.0647936617057172\\
154	0.0731594210505481\\
155	0.0987586506826841\\
156	0.105235103265462\\
157	0.117856491288706\\
158	0.113982456155966\\
159	0.124022232983376\\
160	0.0906044650719973\\
161	0.0570267455734794\\
162	0.0996937021790712\\
163	0.106729581846584\\
164	0.0647290105456035\\
165	0.0561905143318482\\
166	0.0950680801865369\\
167	0.0894742759382101\\
168	0.111245342168551\\
169	0.0428022226814082\\
170	-0.0570533280300669\\
171	-0.195210596833742\\
172	-0.26732420255\\
173	-0.241257317341044\\
174	-0.227919686704268\\
175	-0.256621827773314\\
176	-0.265032960674622\\
177	-0.295883714497036\\
178	-0.289539571807827\\
179	-0.210981750681054\\
180	-0.232019120272919\\
181	-0.271596966536799\\
182	-0.253786469530423\\
183	-0.267896029001856\\
184	-0.250459461152255\\
185	-0.242817161105771\\
186	-0.254551679394097\\
187	-0.265194555503463\\
188	-0.281094134735136\\
189	-0.279726160010832\\
190	-0.254248608780208\\
191	-0.223739750135072\\
192	-0.25473817959053\\
193	-0.270891888107524\\
194	-0.251577763823005\\
195	-0.270201207456456\\
196	-0.280296562715933\\
197	-0.26366946776672\\
198	-0.261572790004423\\
199	-0.245219799361702\\
200	-0.226230258110997\\
201	-0.227832954086351\\
202	-0.261355067165289\\
203	-0.224669147429288\\
204	-0.211861270152076\\
205	-0.245510134738596\\
206	-0.292426044921945\\
207	-0.255650181136674\\
208	-0.201011999436105\\
209	-0.191029736191491\\
210	-0.243007827217914\\
211	-0.242798201214162\\
212	-0.200688807543\\
213	-0.238636403704392\\
214	-0.260246243526889\\
215	-0.251680795059943\\
216	-0.209931615919316\\
217	-0.205030154282876\\
218	-0.243266848137972\\
219	-0.275892125745704\\
220	-0.266331468246989\\
221	-0.223321332464602\\
222	-0.1975958001412\\
223	-0.230839391110363\\
224	-0.222890382183678\\
225	-0.237885299608586\\
226	-0.230197079012617\\
227	-0.244723828466321\\
228	-0.227763675882203\\
229	-0.212893978171119\\
230	-0.243683043375858\\
231	-0.251126677511255\\
232	-0.255419747389349\\
233	-0.209432707338731\\
234	-0.176674081355943\\
235	-0.229074283234657\\
236	-0.249397144413844\\
237	-0.210641016216672\\
238	-0.244727605410473\\
239	-0.258990008711801\\
240	-0.258277022033394\\
241	-0.241846112908138\\
242	-0.260080719213811\\
243	-0.295641608228612\\
244	-0.225827208953726\\
245	-0.20593051097192\\
246	-0.194190648657214\\
247	-0.237048576938761\\
248	-0.253104853792437\\
249	-0.253637623004913\\
250	-0.21635737495462\\
251	-0.225664058222294\\
252	-0.249965391603359\\
253	-0.258259374208407\\
254	-0.280232992105265\\
255	-0.262626982824482\\
256	-0.244396717402339\\
257	-0.26077453991672\\
258	-0.254660828610112\\
259	-0.262861773728123\\
260	-0.27370189587826\\
261	-0.292319963009062\\
262	-0.265142406343544\\
263	-0.283111563859345\\
264	-0.229223783556362\\
265	-0.176494722561953\\
266	-0.165482115324137\\
267	-0.226418293793418\\
268	-0.266687857468144\\
269	-0.261078353618277\\
270	-0.210875607410549\\
271	-0.0700750910611767\\
272	-0.00641138772368923\\
273	0.00271892387094652\\
274	-0.0122996938862026\\
275	0.000464735477438963\\
276	0.0202705241928069\\
277	0.059036538399877\\
278	0.0760307090468383\\
279	0.048511820100657\\
280	0.0456848330170246\\
281	-0.0359775771918278\\
282	0.0197635989989167\\
283	0.0481851034998581\\
284	0.0067458365099725\\
285	0.0104045788696478\\
286	-0.000829401131207597\\
287	0.102556133876228\\
288	0.0495986637755482\\
289	0.0367143644625125\\
290	0.0278951017391478\\
291	0.0781051790800941\\
292	0.107463439892554\\
293	0.0846823297710422\\
294	0.11834198055149\\
295	0.0425451515305378\\
296	0.0047700818684087\\
297	0.0946055650285968\\
298	0.0214308168744839\\
299	0.0153454404845006\\
300	-0.0115247958636398\\
301	-0.02282783734238\\
302	-0.0368629771924796\\
303	-0.042346242371342\\
304	0.00309122549695241\\
305	-0.0268143465738058\\
306	0.00728108758707986\\
307	0.011696230765221\\
308	0.00346178348364269\\
309	-0.0262599345124067\\
310	0.00944506039490293\\
311	-0.0328729685926252\\
312	0.00232494938034764\\
313	0.0326058850687741\\
314	0.0286202800660405\\
315	0.0369430434443611\\
316	-0.0101921518253644\\
317	-0.0107638691775542\\
318	-0.0451448193161108\\
319	-0.0331207110131841\\
320	-0.0480454979383904\\
321	0.0727988898126679\\
322	0.0817902366266475\\
323	0.0167951216903246\\
324	0.0145294301430221\\
325	0.0152196639997567\\
326	-0.0207203018914151\\
327	0.0464541444382652\\
328	-0.0991157190289713\\
329	-0.34915336468351\\
330	-0.396230633125913\\
331	-0.412142977030512\\
332	-0.453174071693108\\
333	-0.462308482901221\\
334	-0.43750562193818\\
335	-0.458533020291879\\
336	-0.474334752272381\\
337	-0.481355362537039\\
338	-0.446434728977893\\
339	-0.435361956671045\\
340	-0.434067020736752\\
341	-0.443355892401707\\
342	-0.439263404638652\\
343	-0.455729466621472\\
344	-0.471354675076836\\
345	-0.465484777025735\\
346	-0.449775754587357\\
347	-0.433065989447443\\
348	-0.423309799113912\\
349	-0.432364854624144\\
350	-0.427959793872302\\
351	-0.460360571253018\\
352	-0.449541577939147\\
353	-0.429227506697563\\
354	-0.410749490270631\\
355	-0.431707030643098\\
356	-0.425795552490028\\
357	-0.427400359432191\\
358	-0.423971020462339\\
359	-0.433437700788123\\
360	-0.441395261036599\\
361	-0.446527372334689\\
362	-0.430892042527024\\
363	-0.418797846087361\\
364	-0.417933166522663\\
365	-0.414822209652606\\
366	-0.418666076963707\\
367	-0.42252075429319\\
368	-0.416366782396775\\
369	-0.444298566880801\\
370	-0.431238206463938\\
371	-0.417728079324848\\
372	-0.438790098000189\\
373	-0.443520800994104\\
374	-0.432111196832329\\
375	-0.450543886563308\\
376	-0.422080298373655\\
377	-0.412524839955423\\
378	-0.406016912044645\\
379	-0.403574055794435\\
380	-0.407429794168131\\
381	-0.441415853900007\\
382	-0.430338831260196\\
383	-0.416192377901779\\
384	-0.41443950977109\\
385	-0.416382638962352\\
386	-0.422823995054045\\
387	-0.424727323512639\\
388	-0.41058379244878\\
389	-0.430243791818592\\
390	-0.401463394807679\\
391	-0.408679147238631\\
392	-0.413751578379332\\
393	-0.423148213095408\\
394	-0.409668348421741\\
395	-0.430934386500945\\
396	-0.413822466388726\\
397	-0.422292052322317\\
398	-0.438648216280847\\
399	-0.430610107353093\\
400	-0.425496614655635\\
401	-0.412445838522141\\
402	-0.418624677231489\\
403	-0.410916338923746\\
404	-0.408074560488106\\
405	-0.432364964281345\\
406	-0.426865672781184\\
407	-0.410876911056914\\
408	-0.43428228255139\\
409	-0.407349339859898\\
410	-0.402061937246362\\
411	-0.43362829826982\\
412	-0.415961191683821\\
413	-0.412638171559537\\
414	-0.423062109510612\\
415	-0.41238359030881\\
416	-0.41270843076988\\
417	-0.425935826558162\\
418	-0.416577905610418\\
419	-0.412203513156188\\
420	-0.447610762407863\\
421	-0.444718428440611\\
422	-0.450420691262709\\
423	-0.423461607479959\\
424	-0.406375323832142\\
425	-0.405283800274342\\
426	-0.413032808756098\\
427	-0.400363788178622\\
428	-0.415897341599687\\
429	-0.438282654902175\\
430	-0.411738561242646\\
431	-0.410461717475701\\
432	-0.440017763946037\\
433	-0.454291072118738\\
434	-0.423539418554104\\
435	-0.438109123440629\\
436	-0.4329593143712\\
437	-0.40816036165013\\
438	-0.467422097895332\\
439	-0.456947372333064\\
440	-0.418413411058355\\
441	-0.402246151007539\\
442	-0.434193375305257\\
443	-0.441577987479179\\
444	-0.448723438047311\\
445	-0.406902479229149\\
446	-0.438623097280612\\
447	-0.415179348933558\\
448	-0.458759322560378\\
449	-0.30268512381331\\
450	-0.146753448792341\\
451	-0.162690160649756\\
452	-0.0587765070471595\\
453	-0.0180848426324782\\
454	0.0456557058721068\\
455	0.10293137673005\\
456	0.0660602616476369\\
457	0.0996108260236286\\
458	0.0426783437561625\\
459	0.122577794766534\\
460	0.156433148736901\\
461	0.171616894543986\\
462	0.0765492799644084\\
463	0.0685583078038408\\
464	0.0744870412945526\\
465	0.0453152094507101\\
466	0.0512434722158943\\
467	0.0217155900711292\\
468	0.0188592746350858\\
469	0.0466436682541891\\
470	0.0107606305876824\\
471	0.0139988969170372\\
472	-0.036022890836705\\
473	0.0349139586933155\\
474	0.0203239172080096\\
475	0.0133968300492904\\
476	0.0119506564252701\\
477	0.0638471685615598\\
478	0.0743302877885881\\
479	0.0107308335154644\\
480	0.013428965541564\\
481	-0.00303136903155645\\
482	0.0478689369531771\\
483	-0.00240971116102923\\
484	0.00390654434605475\\
485	-0.0173429540717975\\
486	0.0505353480932525\\
487	-0.00632329259987884\\
488	-0.0101048467356126\\
489	-0.0133589978512811\\
490	0.0585592558844188\\
491	0.00887163234217646\\
492	0.0341752868794085\\
493	-0.0175641173115192\\
494	-0.0335888543018593\\
495	-0.0727475182685421\\
496	-0.0402443553925603\\
497	-0.0226429284902792\\
498	-0.0572348445737331\\
499	-0.0312060597212653\\
500	-0.0297092152196345\\
501	-0.0334225855308896\\
502	-0.0186542383704513\\
503	-0.00344163177174797\\
504	0.00541091982989673\\
505	-0.0344393607536708\\
506	0.0848841354889371\\
507	0.0469470539109722\\
508	0.0831021588918432\\
509	0.0319677981708128\\
510	-0.00762562751107993\\
511	0.0120806156934535\\
512	0.0248603666124086\\
513	0.0306171055127765\\
514	0.0117305323941559\\
515	-0.0250444746466537\\
516	0.042872043003803\\
517	0.0826397293581031\\
518	-0.0219538070108224\\
519	0.0427874471277847\\
520	0.0378691436968782\\
521	-0.00601727320439145\\
522	0.0451045627329877\\
523	0.0391764177061018\\
524	0.0512045436014825\\
525	-0.0140076034634997\\
526	-0.0225452286745616\\
527	-0.021411389940289\\
528	-0.26807164367042\\
529	-0.48269626123916\\
530	-0.60708474393793\\
531	-0.614640063553278\\
532	-0.604224914842764\\
533	-0.62160177398237\\
534	-0.637099880967416\\
535	-0.641302911412105\\
536	-0.664146826359427\\
537	-0.672809579777648\\
538	-0.648681824890402\\
539	-0.634908507928286\\
540	-0.620423671804496\\
541	-0.639964215642335\\
542	-0.626585722098135\\
543	-0.630000909337826\\
544	-0.624369330445926\\
545	-0.615291311978729\\
546	-0.62047705691011\\
547	-0.61109336704069\\
548	-0.626439439999303\\
549	-0.615583558106936\\
550	-0.621012286805991\\
551	-0.644109143292223\\
552	-0.618722225069965\\
553	-0.608335202742547\\
554	-0.621987060046318\\
555	-0.625094078336018\\
556	-0.622556903993067\\
557	-0.60897333758527\\
558	-0.614887342889227\\
559	-0.614924390438987\\
560	-0.620683663188393\\
561	-0.682346819288337\\
562	-0.657292775986315\\
563	-0.668565865626344\\
564	-0.657377518657855\\
565	-0.630590293250603\\
566	-0.632155293267213\\
567	-0.630333965688647\\
568	-0.613394863972921\\
569	-0.614957890579172\\
570	-0.608274380447201\\
571	-0.618672082017485\\
572	-0.616769352398329\\
573	-0.62274955362206\\
574	-0.608028337098489\\
575	-0.603922819831932\\
576	-0.608478370305952\\
577	-0.617785228782893\\
578	-0.627547526816426\\
579	-0.625842305359248\\
580	-0.613666048867544\\
581	-0.621682524637486\\
582	-0.615379930590503\\
583	-0.616619017430282\\
584	-0.612231618631594\\
585	-0.60761926575959\\
586	-0.617530287124935\\
587	-0.613583183905779\\
588	-0.614988761018413\\
589	-0.621976871474602\\
590	-0.624992669188561\\
591	-0.609340158393093\\
592	-0.618868548206448\\
593	-0.611975353769814\\
594	-0.613888920139832\\
595	-0.609194070414828\\
596	-0.615353891313693\\
597	-0.618949257238928\\
598	-0.622083199312225\\
599	-0.61507652596202\\
600	-0.61893675986723\\
601	-0.608272801485983\\
602	-0.615416405569175\\
603	-0.610859020145921\\
604	-0.605520392778818\\
605	-0.624204246035971\\
606	-0.628208226338148\\
607	-0.62200405702045\\
608	-0.608579865504152\\
609	-0.605375145946067\\
610	-0.606548989544801\\
611	-0.617639525940306\\
612	-0.617722602854734\\
613	-0.605559341516522\\
614	-0.602028877386274\\
615	-0.612307837330552\\
616	-0.615433810367823\\
617	-0.616119163583134\\
618	-0.620710592987027\\
619	-0.621524967300124\\
620	-0.653833511205249\\
621	-0.448101236252115\\
622	-0.262117882955503\\
623	-0.182129600014054\\
624	-0.0864965418822559\\
625	0.0543469963575128\\
626	0.0857504499122387\\
627	0.121560073356925\\
628	0.138598452758818\\
629	0.155476917227775\\
630	0.169157771545576\\
631	0.14411787257718\\
632	0.106195837195037\\
633	0.0939080654884525\\
634	0.138868572552338\\
635	0.155287177577172\\
636	0.173310584908502\\
637	0.198524405901991\\
638	0.195156814917784\\
639	0.143914592909344\\
640	0.143195201919352\\
641	0.200323237501665\\
642	0.188970925870227\\
643	0.181528900595516\\
644	0.125111529252299\\
645	0.125044063374203\\
646	0.1635705837936\\
647	0.142904800210824\\
648	0.150283970837069\\
649	0.16920798049699\\
650	0.160244019282086\\
651	0.144563293580024\\
652	0.156072707535752\\
653	0.187702045179666\\
654	0.188565727119207\\
655	0.198499554813817\\
656	0.199249848910148\\
657	0.181520149623227\\
658	0.173136127372905\\
659	0.166704473045557\\
660	0.0917082524689773\\
661	0.0538294992758409\\
662	0.0489181268060701\\
663	0.0694677611153845\\
664	0.00673312535611133\\
665	0.0256121878719703\\
666	-0.0134879908078384\\
667	0.0219391772367928\\
668	0.0382760134895458\\
669	0.0426187983036977\\
670	0.0471534066932423\\
671	0.00246951932340463\\
672	0.0566271765041678\\
673	-0.0015003025887618\\
674	0.0446213870287014\\
675	0.0449783166648673\\
676	0.0700923122983211\\
677	0.0569250071505259\\
678	0.130630124743264\\
679	0.0852967486373085\\
680	0.0551810388836864\\
681	0.0445571217569248\\
682	0.041364441368485\\
683	0.0372166829982063\\
684	0.0377497022149634\\
685	0.0483926284427335\\
686	0.079254396341128\\
687	0.0246500351854747\\
688	0.0698170799823421\\
689	0.103262758812665\\
690	0.0536697051117873\\
691	0.043712863850434\\
692	0.0376050799339996\\
693	0.0708469560194663\\
694	0.0572887880664062\\
695	0.0522293321913124\\
696	-0.292560766184921\\
697	-0.0367860716682074\\
698	-0.579101178914057\\
699	-0.723223588546131\\
700	-0.773463654567843\\
701	-0.737901072320594\\
702	-0.662434504592591\\
703	-0.684808996849342\\
704	-0.70621293109942\\
705	-0.715189695803983\\
706	-0.702582686370374\\
707	-0.718222125796937\\
708	-0.712685468309645\\
709	-0.71372620117693\\
710	-0.708696992179894\\
711	-0.711260003790116\\
712	-0.696496769195074\\
713	-0.696972735713636\\
714	-0.699073812732242\\
715	-0.692502572798948\\
716	-0.70676184308527\\
717	-0.719031634196224\\
718	-0.707755406197288\\
719	-0.706664005729336\\
720	-0.696430205582683\\
721	-0.718000271811382\\
722	-0.724340938079664\\
723	-0.7189242948121\\
724	-0.706874399657229\\
725	-0.709628036168336\\
726	-0.714779649085743\\
727	-0.71802525034439\\
728	-0.702953970162366\\
729	-0.706837297084461\\
730	-0.703334267037498\\
731	-0.704610491625242\\
732	-0.708896379195941\\
733	-0.714625203710369\\
734	-0.690099083192663\\
735	-0.697713298139477\\
736	-0.699751253512807\\
737	-0.704820782824698\\
738	-0.707502924462032\\
739	-0.710288589380941\\
740	-0.71737892807981\\
741	-0.712664198396231\\
742	-0.71446378031386\\
743	-0.703416128629625\\
744	-0.71043723948068\\
745	-0.709269657802138\\
746	-0.755759692500365\\
747	-0.672986999220371\\
748	-0.704972064060393\\
749	-0.640563564303583\\
750	-0.687921989359774\\
751	-0.642234480071514\\
752	-0.669407736211062\\
753	-0.702981899366212\\
754	-0.571742366598566\\
755	-0.233614243588623\\
756	-0.170483531158058\\
757	-0.0525681875200072\\
758	0.0380829500018305\\
759	0.0613468542523577\\
760	0.0890146952908838\\
761	0.132469344725688\\
762	0.157002308915652\\
763	0.163510130935901\\
764	0.158014388511024\\
765	0.170483660465209\\
766	0.185875723245571\\
767	0.201989915450837\\
768	0.212173247486945\\
769	0.211375399485369\\
770	0.204219244004169\\
771	0.209534434485121\\
772	0.194968818096496\\
773	0.211446524239788\\
774	0.224644541452061\\
775	0.234398942125936\\
776	0.226337791932186\\
777	0.21702605901375\\
778	0.218579042578111\\
779	0.202710102931671\\
780	0.209937625006514\\
781	0.239382513889291\\
782	0.24270709748957\\
783	0.22523359496599\\
784	0.215776622614084\\
785	0.20458861126343\\
786	0.206700474072914\\
787	0.204963121322576\\
788	0.219879864125088\\
789	0.225092392658965\\
790	0.221348988949823\\
791	0.215557138039791\\
792	0.199430621570984\\
793	0.176901354707017\\
794	0.195833317756672\\
795	0.230096914564251\\
796	0.260996355365859\\
797	0.289060142731934\\
798	0.276035125601721\\
799	0.272581545704712\\
800	0.281427884463164\\
801	0.282226503384135\\
802	0.282743772336386\\
803	0.283673294852007\\
804	0.278870987632109\\
805	0.275742358246795\\
806	0.279657163230025\\
807	0.27188221186105\\
808	0.259712680720821\\
809	0.250198671730056\\
810	0.257041931722155\\
811	0.258230264080224\\
812	0.259033413757909\\
813	0.250259663782279\\
814	0.250605811981085\\
815	0.266370714051449\\
816	0.269980247409193\\
817	0.258748264716809\\
818	0.247056778593391\\
819	0.245973523554504\\
820	0.245733705890031\\
821	0.252184771537852\\
822	0.217197267920887\\
823	0.116299115260453\\
824	-0.0311312958261266\\
825	-0.170165997762679\\
826	-0.200578266035797\\
827	-0.23183341845725\\
828	-0.239031066527866\\
829	-0.203678822919057\\
830	-0.196139961058095\\
831	-0.237262278499431\\
832	-0.250274197179246\\
833	-0.245349915808814\\
834	-0.260632216421392\\
835	-0.277297019622542\\
836	-0.265322432748378\\
837	-0.2810622924697\\
838	-0.263077476610666\\
839	-0.267384257786012\\
840	-0.261750824141443\\
841	-0.246168008518374\\
842	-0.264842902685581\\
843	-0.283209769609486\\
844	-0.269317341543562\\
845	-0.236783589742235\\
846	-0.252379371788736\\
847	-0.283663542758777\\
848	-0.218329594478145\\
849	-0.240257439253592\\
850	-0.27509151311759\\
851	-0.20428150864706\\
852	-0.187582572027872\\
853	-0.237577699106655\\
854	-0.251499788006795\\
855	-0.255977883209355\\
856	-0.256923125521235\\
857	-0.263321797508187\\
858	-0.223818332663653\\
859	-0.252409973885901\\
860	-0.270263989029584\\
861	-0.253212918010358\\
862	-0.226607814271641\\
863	-0.193275282402692\\
864	-0.241875686556389\\
865	-0.282380096187784\\
866	-0.219311488819363\\
867	-0.228805026176386\\
868	-0.244935781357202\\
869	-0.251251110931016\\
870	-0.126387320254588\\
871	0.0440412156527463\\
872	0.0987532762309112\\
873	0.122768258272006\\
874	0.176489369714373\\
875	0.206670388136584\\
876	0.215652305491989\\
877	0.223697094252051\\
878	0.212783917383956\\
879	0.21213456825037\\
880	0.220463975591092\\
881	0.234942553601413\\
882	0.236359418146941\\
883	0.237818464878956\\
884	0.23272018093827\\
885	0.236641528019625\\
886	0.225579535566717\\
887	0.229226510684637\\
888	0.229833492993666\\
889	0.221860509960189\\
890	0.246669684584987\\
891	0.256552314064882\\
892	0.259620534585027\\
893	0.264320755295474\\
894	0.265586868093596\\
895	0.262185748707826\\
896	0.256197815444612\\
897	0.242737648430263\\
898	0.261600516012619\\
899	0.269119085710989\\
900	0.287404864561324\\
901	0.280426492649773\\
902	0.291153370643177\\
903	0.291027362798181\\
904	0.275825770346777\\
905	0.257445049210151\\
906	0.267545865739594\\
907	0.285960765508048\\
908	0.291708297646143\\
909	0.290427730664561\\
910	0.304431098706668\\
911	0.289470486822038\\
912	0.273465434482513\\
913	0.26358123250217\\
914	0.2516114532873\\
915	0.245292598875686\\
916	0.251312914047026\\
917	0.25256062077221\\
918	0.267023838908387\\
919	0.255377072395949\\
920	0.261230430187013\\
921	0.246292933584877\\
922	0.257465729168168\\
923	0.271010718356217\\
924	0.276088199797376\\
925	0.217593993308849\\
926	0.0717228404241068\\
927	-0.0308916138879343\\
928	-0.239540473832467\\
929	-0.286154800264976\\
930	-0.31296701841196\\
931	-0.297905985537693\\
932	-0.293842876592125\\
933	-0.317571057915485\\
934	-0.369031325809463\\
935	-0.293136702934142\\
936	-0.289828962945256\\
937	-0.278136233458846\\
938	-0.281738703251249\\
939	-0.298886293059681\\
940	-0.312878431269816\\
941	-0.344825353990384\\
942	-0.369552789317078\\
943	-0.32491242065002\\
944	-0.316760572625121\\
945	-0.308702798302307\\
946	-0.319220042401482\\
947	-0.344439802601137\\
948	-0.345962589247482\\
949	-0.345544811921679\\
950	-0.356364088041491\\
951	-0.38415324240206\\
952	-0.31600099397691\\
953	-0.313457063445562\\
954	-0.318346518572953\\
955	-0.347685633337404\\
956	-0.302526340655461\\
957	-0.324583602280832\\
958	-0.335508885309078\\
959	-0.357449570926645\\
960	-0.340607491344213\\
961	-0.366048316187408\\
962	-0.394375784421679\\
963	-0.374758901212167\\
964	-0.369864929344206\\
965	-0.37871329742371\\
966	-0.359676391133424\\
967	-0.360883917646855\\
968	-0.349956367866576\\
969	-0.209751544351471\\
970	-0.0312160150860765\\
971	-0.0242558227383755\\
972	0.0118550744259171\\
973	0.0855281163949481\\
974	0.0692023948949158\\
975	0.0552291111022266\\
976	0.0495508168166264\\
977	0.0088365031695323\\
978	1.19205721932056e-05\\
979	0.0486989538975638\\
980	0.076289987445513\\
981	0.0140448578414639\\
982	0.0126877783052252\\
983	0.0586622383310255\\
984	0.0413140326005333\\
985	0.0239818231208308\\
986	-0.013359042635263\\
987	-0.0507337813158513\\
988	0.0127557938893207\\
989	0.0634003298539267\\
990	0.00921010124495831\\
991	0.0105183834385184\\
992	0.014742344035529\\
993	0.0203498279915557\\
994	-0.0226076429898367\\
995	-0.0118985736083431\\
996	-0.0188548759821775\\
997	0.0117550368767902\\
998	0.0315593597950126\\
999	0.011803850507595\\
1000	0.0901160272995363\\
1001	-0.0218408003116543\\
1002	0.0230478905412975\\
1003	-0.00514049733096379\\
1004	0.0208261101203311\\
1005	0.0261156935026823\\
1006	0.0164346503226468\\
1007	0.0116301431848886\\
1008	0.018681485830113\\
1009	0.0106611536689793\\
1010	0.0375595160681581\\
1011	0.0265202258750503\\
1012	-0.00855676529430549\\
1013	-0.0107176732112326\\
1014	0.0678889140479657\\
1015	0.0717791431259949\\
1016	-0.0217523344460644\\
1017	-0.029648914313522\\
1018	-0.0117408357366193\\
1019	0.0531105047444045\\
1020	0.0632009543865676\\
1021	-0.0084845366143015\\
1022	-0.05923991948344\\
1023	-0.0360776334624847\\
1024	-0.0410465408970953\\
1025	-0.0209577904623185\\
1026	0.00190819057520553\\
1027	0.0624947964367289\\
1028	-0.0284704060235246\\
1029	-0.164294457917548\\
1030	-0.19009314585334\\
1031	-0.244793950543181\\
1032	-0.273272020612163\\
1033	-0.21365963914753\\
1034	-0.243284498421077\\
1035	-0.266149214149004\\
1036	-0.277351617485354\\
1037	-0.237503198305256\\
1038	-0.261904120419818\\
1039	-0.286699442986332\\
1040	-0.272207895207425\\
1041	-0.263959508439558\\
1042	-0.225685256913496\\
1043	-0.248966029723119\\
1044	-0.277385149169901\\
1045	-0.265527733793738\\
1046	-0.272201290603342\\
1047	-0.304027306447676\\
1048	-0.277258343865221\\
1049	-0.253132152675931\\
1050	-0.283127270383634\\
1051	-0.266188731336331\\
1052	-0.212280014904905\\
1053	-0.234209857818011\\
1054	-0.261190933873754\\
1055	-0.251068313037887\\
1056	-0.263359071859228\\
1057	-0.260092830353565\\
1058	-0.268334931353492\\
1059	-0.294650644535736\\
1060	-0.319856783957932\\
1061	-0.31084234023117\\
1062	-0.27013045223039\\
1063	-0.253808767841218\\
1064	-0.250963164978371\\
1065	-0.240288073503203\\
1066	-0.259025823619792\\
1067	-0.231658644376722\\
1068	-0.256818096213445\\
1069	-0.267813383934792\\
1070	-0.233159502118861\\
1071	-0.20556728680586\\
1072	-0.244687621543396\\
1073	-0.272076170879977\\
1074	-0.285483451903901\\
1075	-0.279862293665157\\
1076	-0.234803180682956\\
1077	-0.240847154300731\\
1078	-0.223597246228881\\
1079	-0.247934217098755\\
1080	-0.254378226429507\\
1081	-0.236315630784717\\
1082	-0.194913231463858\\
1083	-0.127116629203694\\
1084	-0.0968998754440051\\
1085	-0.108432201393261\\
1086	-0.132597309235641\\
1087	-0.117015228229919\\
1088	-0.108819256807125\\
1089	-0.134557201320298\\
1090	-0.0348495704538467\\
1091	-0.0147888494607384\\
1092	-0.0753452506707041\\
1093	-0.125640461183214\\
1094	-0.0474849071607712\\
1095	-0.085482911361636\\
1096	-0.0317315612789289\\
1097	-0.107153926371479\\
1098	-0.0989342800937126\\
1099	-0.122880090712513\\
1100	-0.11277672588279\\
1101	-0.0579143196114056\\
1102	-0.0991926010033341\\
1103	-0.100785927562975\\
1104	-0.121592628698242\\
1105	-0.139143026427668\\
1106	-0.112779304741121\\
1107	-0.0913552903634094\\
1108	-0.147830515483811\\
1109	-0.351898716604756\\
1110	-0.559670296987856\\
1111	-0.601758464923018\\
1112	-0.607428229489063\\
1113	-0.646797340175748\\
1114	-0.658272226657915\\
1115	-0.645734804190548\\
1116	-0.620860120168979\\
1117	-0.626407667717321\\
1118	-0.612699223956559\\
1119	-0.611733106541325\\
1120	-0.624127531375132\\
1121	-0.359899352728793\\
1122	-0.556471115303984\\
1123	-0.648715157261271\\
1124	-0.602851785522405\\
1125	-0.637528002650991\\
1126	-0.628629040736062\\
1127	-0.614935578351893\\
1128	-0.633155556910623\\
1129	-0.619575027178248\\
1130	-0.615665506382759\\
1131	-0.61692137946893\\
1132	-0.615480870832126\\
1133	-0.62276396157603\\
1134	-0.637974396530203\\
1135	-0.6279814707411\\
1136	-0.607475670955937\\
1137	-0.611188401295599\\
1138	-0.609901900621573\\
1139	-0.613079846524749\\
1140	-0.615921914980948\\
1141	-0.596463578754393\\
1142	-0.610685952392975\\
1143	-0.611644902489435\\
1144	-0.608202262022609\\
1145	-0.614680093167578\\
1146	-0.606575981765622\\
1147	-0.609924083584181\\
1148	-0.610301293572765\\
1149	-0.614171430415729\\
1150	-0.605059615966007\\
1151	-0.397803088844886\\
1152	-0.192010615395232\\
1153	-0.023943493115856\\
1154	0.0397722431387672\\
1155	0.152811011777761\\
1156	0.217032220687537\\
1157	0.256090856351525\\
1158	0.262663237617984\\
1159	0.287426966417426\\
1160	0.307212628665472\\
1161	0.319244103569982\\
1162	0.317369689268132\\
1163	0.312754811464353\\
1164	0.301101490533137\\
1165	0.296659839609324\\
1166	0.299505126700587\\
1167	0.29548167010343\\
1168	0.286651542971766\\
1169	0.296092183262638\\
1170	0.293162957684273\\
1171	0.294664612402461\\
1172	0.293585124295732\\
1173	0.302741197725865\\
1174	0.312433057862838\\
1175	0.289804770755445\\
1176	0.276624755241492\\
1177	0.273512666715192\\
1178	0.272976368976794\\
1179	0.275860234321587\\
1180	0.279506143613886\\
1181	0.297677943195851\\
1182	0.29426341384722\\
1183	0.286043673501447\\
1184	0.289680386934556\\
1185	0.278215979502287\\
1186	0.297949977578818\\
1187	0.319117905749145\\
1188	0.327043562298827\\
1189	0.311260545006018\\
1190	0.293621891221315\\
1191	0.168413871691677\\
1192	0.16517778129448\\
1193	0.110115145602462\\
1194	-0.0242440893319027\\
1195	0.352827828521821\\
1196	-0.237512530423334\\
1197	-0.183100278004942\\
1198	-0.0819882871626966\\
1199	-0.192073535544107\\
1200	-0.0249667522321017\\
1201	-0.151791740084676\\
1202	0.085886628552098\\
1203	-0.0419001269777492\\
1204	0.0577226431282896\\
1205	-0.0406521564110847\\
1206	-0.176760180955838\\
1207	-0.0433000288331298\\
1208	-0.153508183075353\\
1209	-0.0705849586116627\\
1210	-0.11025942799861\\
1211	-0.244856117192487\\
1212	-0.0348294367744895\\
1213	-0.162158923808879\\
1214	-0.044491760409214\\
1215	-0.102180766081978\\
1216	-0.348602529686746\\
1217	-0.15610240873692\\
1218	0.115273557689862\\
1219	0.124126529623408\\
1220	0.184561444959045\\
1221	-0.48992391923316\\
1222	-0.699427598133127\\
1223	-0.77423348576849\\
1224	-0.801020746780951\\
1225	-0.811293798553031\\
1226	-0.817057331182133\\
1227	-0.815985061613961\\
1228	-0.816100758661061\\
1229	-0.813370831203357\\
1230	-0.809596714273675\\
1231	-0.809050954884034\\
1232	-0.809098052919929\\
1233	-0.807386789721759\\
1234	-0.809449561878564\\
1235	-0.804428129541089\\
1236	-0.805178046786779\\
1237	-0.805576360028325\\
1238	-0.806240257642881\\
1239	-0.811198773830596\\
1240	-0.808846549458699\\
1241	-0.80997452923888\\
1242	-0.809075034425846\\
1243	-0.807762544690225\\
1244	-0.809539915920831\\
1245	-0.809593248074671\\
1246	-0.806043009439468\\
1247	-0.808115660067168\\
1248	-0.806093340756433\\
1249	-0.802560744082607\\
1250	-0.794746167426493\\
1251	-0.788878829928709\\
1252	-0.781968011905104\\
1253	-0.777807038392768\\
1254	-0.768092205160852\\
1255	-0.771174595089237\\
1256	-0.784936669765303\\
1257	-0.798401172825935\\
1258	-0.7719390222402\\
1259	-0.75392255628075\\
1260	-0.752178180927543\\
1261	-0.755451436707665\\
1262	-0.74734261479663\\
1263	-0.736323543828656\\
1264	-0.72916162076412\\
1265	-0.717285676742892\\
1266	-0.711511809180699\\
1267	-0.712248952604215\\
1268	-0.707315665438872\\
1269	-0.702248262592935\\
1270	-0.713334468779529\\
1271	-0.704527917980641\\
1272	-0.70602602044124\\
};
%\addlegendentry{Hidden state 1}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
1	0.361899957937028\\
2	0.390760339272886\\
3	0.364347325440246\\
4	0.35661969950435\\
5	0.350501829180675\\
6	0.370393058989732\\
7	0.359266869842177\\
8	0.345700109426669\\
9	0.3550132052992\\
10	0.358949267910021\\
11	0.369949945278703\\
12	0.405166662852003\\
13	0.424519411335228\\
14	0.431231741846708\\
15	0.405665625687358\\
16	0.407088473394748\\
17	0.415469304899131\\
18	0.428557492737888\\
19	0.424237382816308\\
20	0.414701911831686\\
21	0.417246345860755\\
22	0.400514679863748\\
23	0.404205414195902\\
24	0.399802244315154\\
25	0.399121937416217\\
26	0.40509909324421\\
27	0.39394505138038\\
28	0.38808432638707\\
29	0.402512361228126\\
30	0.402500219567929\\
31	0.408717750105068\\
32	0.40191622239761\\
33	0.431703331356902\\
34	0.4519190101356\\
35	0.42821934601003\\
36	0.410264497631074\\
37	0.430879494812966\\
38	0.40810992511324\\
39	0.396908477998261\\
40	0.426426053650468\\
41	0.418806808622148\\
42	0.403768510033441\\
43	0.386067538760291\\
44	0.404846734081503\\
45	0.391031301793626\\
46	0.383019352628564\\
47	0.385399547163176\\
48	0.410554576836433\\
49	0.396448555810929\\
50	0.399678524266075\\
51	0.380171996912167\\
52	0.375505986625964\\
53	0.378041292749517\\
54	0.372833243080732\\
55	0.35230709683805\\
56	0.371374359723496\\
57	0.404899389238207\\
58	0.400418503097063\\
59	0.371143347150379\\
60	0.399987802716759\\
61	0.392438863546878\\
62	0.37982767495313\\
63	0.366215724831006\\
64	0.394768890532887\\
65	0.402610848549182\\
66	0.400482063391618\\
67	0.394529693979485\\
68	0.379648930690401\\
69	0.419378955511956\\
70	0.40358592602488\\
71	0.401885591903129\\
72	0.394694265233754\\
73	0.397714468120074\\
74	0.397549178022311\\
75	0.392362766859979\\
76	0.384121528488186\\
77	0.400205311041466\\
78	0.403848923463551\\
79	0.402652781021018\\
80	0.406214719255104\\
81	0.405594501120397\\
82	0.392283978087498\\
83	0.393928331913532\\
84	0.423791214943093\\
85	0.414062950203701\\
86	0.400906463610319\\
87	0.403041775235476\\
88	0.409069029032324\\
89	0.419172941131583\\
90	0.413134840186206\\
91	0.3999771092356\\
92	0.384316457644886\\
93	0.380525839702882\\
94	0.398657041799835\\
95	0.385441281879806\\
96	0.368912554660357\\
97	0.334457005038335\\
98	0.342853220326978\\
99	0.387448276739535\\
100	0.383633586494511\\
101	0.402685311381111\\
102	0.361090140446879\\
103	0.346179377750147\\
104	0.298677251291109\\
105	0.304083804303498\\
106	0.307044759570499\\
107	0.310648161095025\\
108	0.297163277433437\\
109	0.291345786230971\\
110	0.280121587660568\\
111	0.269345704647117\\
112	0.260800757925093\\
113	0.250100430150984\\
114	0.239198210730891\\
115	0.238627912872028\\
116	0.236825354230816\\
117	0.250632158731877\\
118	0.27114123138027\\
119	0.26063119046582\\
120	0.27185807859032\\
121	0.256541980596188\\
122	0.256169628673935\\
123	0.257538769809299\\
124	0.262229931774268\\
125	0.258231518233098\\
126	0.254081126964794\\
127	0.250770546064652\\
128	0.225641236168002\\
129	0.23604936123879\\
130	0.250672139076408\\
131	0.259597638718028\\
132	0.257623510567962\\
133	0.270617628722559\\
134	0.280212543474088\\
135	0.316358014528473\\
136	0.287325008257211\\
137	0.291123801456318\\
138	0.276774984608999\\
139	0.279555118421459\\
140	0.272985726819171\\
141	0.267706973236243\\
142	0.24803320551873\\
143	0.261118957321119\\
144	0.292148800320006\\
145	0.302208418566688\\
146	0.29153439816073\\
147	0.285798989223342\\
148	0.261682240724141\\
149	0.272123112687388\\
150	0.28670189542485\\
151	0.301300679793141\\
152	0.297778196405057\\
153	0.308510715095512\\
154	0.312791960875619\\
155	0.30307479723571\\
156	0.293322100752085\\
157	0.279784960461062\\
158	0.275305683156699\\
159	0.259975608273501\\
160	0.275308381079986\\
161	0.298742425703058\\
162	0.279474503779734\\
163	0.27729412908329\\
164	0.311270651509521\\
165	0.321729455753039\\
166	0.305121220335587\\
167	0.304663740001641\\
168	0.291152015064496\\
169	0.298111077889351\\
170	0.338465788057185\\
171	0.346411813785442\\
172	0.417534588617051\\
173	0.414955100916107\\
174	0.412669197856971\\
175	0.414564416372354\\
176	0.424667790442515\\
177	0.441719648926637\\
178	0.445812153741459\\
179	0.43627346630672\\
180	0.446793773394476\\
181	0.446531578822791\\
182	0.447955514227242\\
183	0.441468338842357\\
184	0.456364708201134\\
185	0.450701286800801\\
186	0.452127367549438\\
187	0.451704093109057\\
188	0.472386215051719\\
189	0.467330191985653\\
190	0.46142016181216\\
191	0.463949544586408\\
192	0.462750573106613\\
193	0.464323367090438\\
194	0.467142801449808\\
195	0.460449653112746\\
196	0.454866308743738\\
197	0.456457390166695\\
198	0.457417669551605\\
199	0.456164858136824\\
200	0.452007471844245\\
201	0.448301154236972\\
202	0.460790230986927\\
203	0.461006279743371\\
204	0.453423059208229\\
205	0.452639261518586\\
206	0.468370013731374\\
207	0.464844502500053\\
208	0.454813983195828\\
209	0.446053059998369\\
210	0.449998972099973\\
211	0.453064434052451\\
212	0.446494211870699\\
213	0.451800558607137\\
214	0.46672132202734\\
215	0.467754947868093\\
216	0.458482386519582\\
217	0.458738922050579\\
218	0.458776587565827\\
219	0.472957171784969\\
220	0.465980775114815\\
221	0.458261864910914\\
222	0.452618839080593\\
223	0.456713304530754\\
224	0.455763003514605\\
225	0.454208107738969\\
226	0.454027155992672\\
227	0.451995623048704\\
228	0.456190282434009\\
229	0.449878506298804\\
230	0.44415404264701\\
231	0.448086484340266\\
232	0.43889393145328\\
233	0.444088747448175\\
234	0.436291078984072\\
235	0.441941659234622\\
236	0.454406949829774\\
237	0.450451347590097\\
238	0.458962668875196\\
239	0.447489646535079\\
240	0.450366953805917\\
241	0.451952860589124\\
242	0.456441809900502\\
243	0.47670504129572\\
244	0.477548306596468\\
245	0.462757089356104\\
246	0.447499450187819\\
247	0.452659616501738\\
248	0.448453638798878\\
249	0.451332075249969\\
250	0.459055033415169\\
251	0.444975035639718\\
252	0.448366159440998\\
253	0.468718443409165\\
254	0.483749219701015\\
255	0.480608408742028\\
256	0.472019183929935\\
257	0.480849784565877\\
258	0.481620488214328\\
259	0.481652841202535\\
260	0.481670552780504\\
261	0.47865716571467\\
262	0.468562810395538\\
263	0.476231512829476\\
264	0.471990438635331\\
265	0.460462742197805\\
266	0.446379302275994\\
267	0.44994219360474\\
268	0.457191408449612\\
269	0.476174077922179\\
270	0.470459611962184\\
271	0.417669686365878\\
272	0.39826013237231\\
273	0.388627882168634\\
274	0.391458102624325\\
275	0.3874288027645\\
276	0.369933138190653\\
277	0.340477724419562\\
278	0.308576707313749\\
279	0.3027863108086\\
280	0.295981866287365\\
281	0.348302569597829\\
282	0.323039835080426\\
283	0.305079317711474\\
284	0.316496833277649\\
285	0.314671057033766\\
286	0.324706148456639\\
287	0.267266599855854\\
288	0.276796997567103\\
289	0.277784919152162\\
290	0.276419954250005\\
291	0.248882431892648\\
292	0.219339708037348\\
293	0.209440814496782\\
294	0.175783407068111\\
295	0.19733204033618\\
296	0.230321680088459\\
297	0.189415815579525\\
298	0.211337419023759\\
299	0.220213956374226\\
300	0.23934451359709\\
301	0.252621852087547\\
302	0.273712835916723\\
303	0.283096583953305\\
304	0.262306412215666\\
305	0.278710567116914\\
306	0.261968654558094\\
307	0.261767045708909\\
308	0.265319337110296\\
309	0.277274796293712\\
310	0.262010687691331\\
311	0.288411785983203\\
312	0.275747974319298\\
313	0.254322404397038\\
314	0.2421160300113\\
315	0.225970784084057\\
316	0.246769480708456\\
317	0.248319894844759\\
318	0.272225309773659\\
319	0.275448083884118\\
320	0.288159602702489\\
321	0.231991650933429\\
322	0.210817594760532\\
323	0.229847956658049\\
324	0.232642012778789\\
325	0.230090623211591\\
326	0.254899364940857\\
327	0.225895162249699\\
328	0.295674608931288\\
329	0.487125729622732\\
330	0.487090613603234\\
331	0.509283963602419\\
332	0.50260891537783\\
333	0.533479792482364\\
334	0.543876825901704\\
335	0.551245906751035\\
336	0.550912261129521\\
337	0.573019791675357\\
338	0.58559278516493\\
339	0.59966536487269\\
340	0.606583265853695\\
341	0.607450070062244\\
342	0.618769645222858\\
343	0.612089208022214\\
344	0.605952979835611\\
345	0.610371699248332\\
346	0.619877605984027\\
347	0.634074435079146\\
348	0.644806909038662\\
349	0.646189715509442\\
350	0.640609225851709\\
351	0.614567920291327\\
352	0.646266801222807\\
353	0.655142079995332\\
354	0.639075623979479\\
355	0.629949444739338\\
356	0.63742563066035\\
357	0.642857000456365\\
358	0.646345129074882\\
359	0.64632407086667\\
360	0.634449201364036\\
361	0.638566862251986\\
362	0.650009825605848\\
363	0.661750988219099\\
364	0.667932029255142\\
365	0.656012093536081\\
366	0.658796400163296\\
367	0.657210444221721\\
368	0.656080769616802\\
369	0.645256713427138\\
370	0.651317322905383\\
371	0.659811373776901\\
372	0.653981557560868\\
373	0.649504371901444\\
374	0.654445651628336\\
375	0.648240191255752\\
376	0.661071741617055\\
377	0.662389144414444\\
378	0.667698723095299\\
379	0.668980271783053\\
380	0.673280313658812\\
381	0.658202909038738\\
382	0.667951488382078\\
383	0.670119049703686\\
384	0.673959383370124\\
385	0.668828548911471\\
386	0.66265587966049\\
387	0.655573794450254\\
388	0.662958208178304\\
389	0.65586219147495\\
390	0.667071061926224\\
391	0.671470951313565\\
392	0.67190709684095\\
393	0.660702896300988\\
394	0.66032878744108\\
395	0.654638584379039\\
396	0.67016788471106\\
397	0.661833547575367\\
398	0.654870237000571\\
399	0.659031158170276\\
400	0.663332070020446\\
401	0.681704201724119\\
402	0.676371228290072\\
403	0.665684885386999\\
404	0.660713070140481\\
405	0.651675159196321\\
406	0.650497939253409\\
407	0.655298223290281\\
408	0.645142549009983\\
409	0.668586905628376\\
410	0.664347048020528\\
411	0.650435359698445\\
412	0.656367244549557\\
413	0.659836560459068\\
414	0.661227922711045\\
415	0.669004931102632\\
416	0.676094829222978\\
417	0.670078234222549\\
418	0.667348478974478\\
419	0.661243580947881\\
420	0.648667280304315\\
421	0.636318991599527\\
422	0.644416107605717\\
423	0.6536904768967\\
424	0.668399167638597\\
425	0.661045243448937\\
426	0.669895917756144\\
427	0.656529833954072\\
428	0.652983212173056\\
429	0.633317951813039\\
430	0.656293385734218\\
431	0.653784694099199\\
432	0.63567274049462\\
433	0.642295863488344\\
434	0.655761632686462\\
435	0.649709508711887\\
436	0.651420435758507\\
437	0.669548426689847\\
438	0.652238342078437\\
439	0.661936947772435\\
440	0.677341367020345\\
441	0.66324273466731\\
442	0.640821892121799\\
443	0.651067403979081\\
444	0.647450987445585\\
445	0.661865893926939\\
446	0.6567603315456\\
447	0.661841342910357\\
448	0.648196815563317\\
449	0.59880074722158\\
450	0.558593801060144\\
451	0.576473859773149\\
452	0.538856205015467\\
453	0.522358870084412\\
454	0.471508675575587\\
455	0.425420633626551\\
456	0.415369847707709\\
457	0.371188958346038\\
458	0.377981440271943\\
459	0.316052865654098\\
460	0.2734690633926\\
461	0.225230701334781\\
462	0.256582462429854\\
463	0.256182676013055\\
464	0.248481316804229\\
465	0.264219590859528\\
466	0.255271311978722\\
467	0.271975188926079\\
468	0.28138287064003\\
469	0.263301510938296\\
470	0.286986059100861\\
471	0.286373425349054\\
472	0.30825018640019\\
473	0.2720392779275\\
474	0.272830301034055\\
475	0.275570407694105\\
476	0.275717685864207\\
477	0.238209470234713\\
478	0.214092696078777\\
479	0.240036408089136\\
480	0.245998879894394\\
481	0.261576538854665\\
482	0.240360964867265\\
483	0.262819589611347\\
484	0.261006463645936\\
485	0.27293907579155\\
486	0.236802690488624\\
487	0.257293543836096\\
488	0.265711175162074\\
489	0.268796530808827\\
490	0.240773680868861\\
491	0.24865064593937\\
492	0.234478394100031\\
493	0.256686426375036\\
494	0.273929277760314\\
495	0.31207476890251\\
496	0.305004243483595\\
497	0.29417261622795\\
498	0.318614442730057\\
499	0.308367551508205\\
500	0.313824011382443\\
501	0.320671433886877\\
502	0.306655318114766\\
503	0.295269635584313\\
504	0.290103285133212\\
505	0.309375779730602\\
506	0.248910822137901\\
507	0.245894321600899\\
508	0.223458163790745\\
509	0.238295123844614\\
510	0.26255994824434\\
511	0.252229683302366\\
512	0.242657601375156\\
513	0.236114864513206\\
514	0.242695788236781\\
515	0.264187453831636\\
516	0.237682396143556\\
517	0.202297187453743\\
518	0.248199841950343\\
519	0.225627178420849\\
520	0.224221501519611\\
521	0.23473329836553\\
522	0.20587991790896\\
523	0.197585812448278\\
524	0.179244037009203\\
525	0.20562666293934\\
526	0.222050333405558\\
527	0.226780645488288\\
528	0.253505663958254\\
529	0.376290245162026\\
530	0.431471607557917\\
531	0.471064697624495\\
532	0.493990492794027\\
533	0.51557916083505\\
534	0.53024422827531\\
535	0.562893474474818\\
536	0.572711977399188\\
537	0.605992586376191\\
538	0.620789275678255\\
539	0.640582306442228\\
540	0.628367980582926\\
541	0.658486231817881\\
542	0.666065481534917\\
543	0.677776420494185\\
544	0.698109027936363\\
545	0.692598948135878\\
546	0.712272427249796\\
547	0.714410821415827\\
548	0.727669807579749\\
549	0.728690182970285\\
550	0.704090743517365\\
551	0.712522386440658\\
552	0.741198587940174\\
553	0.748419057211402\\
554	0.737239828791233\\
555	0.758747801921394\\
556	0.764586409459679\\
557	0.735834713376161\\
558	0.763145167337122\\
559	0.774122759781012\\
560	0.777214587140334\\
561	0.75670896531901\\
562	0.73426818641121\\
563	0.777227148703837\\
564	0.784297376823581\\
565	0.777967310182008\\
566	0.749425357559476\\
567	0.74641750886621\\
568	0.778926269963344\\
569	0.780939701681912\\
570	0.777109248758202\\
571	0.771054080603545\\
572	0.772222073656526\\
573	0.776132877996743\\
574	0.785556618994087\\
575	0.793337539859453\\
576	0.782735606405998\\
577	0.797069813898068\\
578	0.776710542263056\\
579	0.785239514606322\\
580	0.806843310303316\\
581	0.806015052207645\\
582	0.801652300848761\\
583	0.798680504026173\\
584	0.799085739883189\\
585	0.808607224902825\\
586	0.787982678062497\\
587	0.796415726676018\\
588	0.799421049696144\\
589	0.824653815480824\\
590	0.816518947003557\\
591	0.794435025762026\\
592	0.796882507004669\\
593	0.809111210417582\\
594	0.820409078367355\\
595	0.809609160720241\\
596	0.805650424184373\\
597	0.817329244958933\\
598	0.800800621371814\\
599	0.825700927138936\\
600	0.826725679346139\\
601	0.810687656428418\\
602	0.800713223109959\\
603	0.823494592934854\\
604	0.811552710606035\\
605	0.794355323791624\\
606	0.795674293535249\\
607	0.787960163069399\\
608	0.809418926662736\\
609	0.81626466446004\\
610	0.810099717406459\\
611	0.802992449229784\\
612	0.811534338964302\\
613	0.815852889675639\\
614	0.819465651997684\\
615	0.826376970076985\\
616	0.825689245228298\\
617	0.831275594021639\\
618	0.833365323943474\\
619	0.830763149962429\\
620	0.802148948534319\\
621	0.746013115028837\\
622	0.730681324454264\\
623	0.720980691444316\\
624	0.700495524215905\\
625	0.646580541032491\\
626	0.62174977790008\\
627	0.571683838877056\\
628	0.532354226410387\\
629	0.497907065605804\\
630	0.461874357234736\\
631	0.448964630372774\\
632	0.450740869477752\\
633	0.444140453709837\\
634	0.408936100283789\\
635	0.39492515433005\\
636	0.363731162411277\\
637	0.323792463485867\\
638	0.308093818941357\\
639	0.323614895672254\\
640	0.319173217770021\\
641	0.271745222239427\\
642	0.266783583730202\\
643	0.258267076337671\\
644	0.284271742103585\\
645	0.284068400402475\\
646	0.259890873957114\\
647	0.266211731334497\\
648	0.258843870606679\\
649	0.245095629283658\\
650	0.243741867246369\\
651	0.249438683687546\\
652	0.241503562670481\\
653	0.214884730971286\\
654	0.201450059025441\\
655	0.180433164733168\\
656	0.165397142616903\\
657	0.164536772337966\\
658	0.159353674630777\\
659	0.149696237424449\\
660	0.186124056451882\\
661	0.221950538438114\\
662	0.229381848268346\\
663	0.217556207565179\\
664	0.251381774450178\\
665	0.255448517592135\\
666	0.294837512124056\\
667	0.281689150156388\\
668	0.272978775928373\\
669	0.268260161279711\\
670	0.263019097026792\\
671	0.288496206544524\\
672	0.260238202584155\\
673	0.290833403810316\\
674	0.277246467836272\\
675	0.276368278204182\\
676	0.258235131838602\\
677	0.257617299563113\\
678	0.213553250118592\\
679	0.222425935871161\\
680	0.242870033848163\\
681	0.254504044744799\\
682	0.261436094446806\\
683	0.268351710247286\\
684	0.268885381502132\\
685	0.261178928412463\\
686	0.240142730649097\\
687	0.282087251726912\\
688	0.256867033849001\\
689	0.22982806939139\\
690	0.250285855365039\\
691	0.257242777334259\\
692	0.265414507640743\\
693	0.243767585821419\\
694	0.244929949419505\\
695	0.24555636200062\\
696	0.322457194861839\\
697	0.80184514504417\\
698	0.794399186532548\\
699	0.775204168515433\\
700	0.779357621806211\\
701	0.766929384165154\\
702	0.720040266681708\\
703	0.728828041960398\\
704	0.767731540907629\\
705	0.782997237351423\\
706	0.766528236955904\\
707	0.778023178177383\\
708	0.795198226979493\\
709	0.803208604955233\\
710	0.779087458483741\\
711	0.800523354087306\\
712	0.812495366439952\\
713	0.791428788074702\\
714	0.814324776622247\\
715	0.821344972177948\\
716	0.804464508675937\\
717	0.801460810693129\\
718	0.829633367764743\\
719	0.837628579920243\\
720	0.825830342027898\\
721	0.823693817572447\\
722	0.821149018747218\\
723	0.839954757562128\\
724	0.836922162219817\\
725	0.831880033042459\\
726	0.831683599194508\\
727	0.848465221425301\\
728	0.835801354347349\\
729	0.850593057573747\\
730	0.848782264610495\\
731	0.856430702377162\\
732	0.846544887817177\\
733	0.873163236650694\\
734	0.840860908442643\\
735	0.855432005649444\\
736	0.847397541290226\\
737	0.863736021041571\\
738	0.865439699462414\\
739	0.856552863645163\\
740	0.85588326332551\\
741	0.833113958170162\\
742	0.834103479681232\\
743	0.865882035782272\\
744	0.871856272030095\\
745	0.871618156432119\\
746	0.84892467638866\\
747	0.84806653996966\\
748	0.86355723172418\\
749	0.810767664616308\\
750	0.824308053648794\\
751	0.814527681107497\\
752	0.832200100519517\\
753	0.848711193522568\\
754	0.786052688581314\\
755	0.705083125242402\\
756	0.742562365097905\\
757	0.727838294949536\\
758	0.709421164146756\\
759	0.709674444470981\\
760	0.685472961155875\\
761	0.654931095822219\\
762	0.639387734175331\\
763	0.623096734709655\\
764	0.633131842034228\\
765	0.614357403738112\\
766	0.59394927485596\\
767	0.586571141607478\\
768	0.562798355217636\\
769	0.542780382200779\\
770	0.542905276243911\\
771	0.536425758456168\\
772	0.533037591716733\\
773	0.521675278204433\\
774	0.507980615162203\\
775	0.501161174877039\\
776	0.487002426487032\\
777	0.496524521368759\\
778	0.50624954755708\\
779	0.519701161696889\\
780	0.497952644481293\\
781	0.469868587238987\\
782	0.472492520498504\\
783	0.472197738409962\\
784	0.462022517486656\\
785	0.472193853956828\\
786	0.470338592867044\\
787	0.459893317246439\\
788	0.440470400574129\\
789	0.436784692168933\\
790	0.423945871897856\\
791	0.418833384605622\\
792	0.442015014580385\\
793	0.464345878716219\\
794	0.464209395927023\\
795	0.478596057878441\\
796	0.513183245160644\\
797	0.551162677911637\\
798	0.537873928518789\\
799	0.537855365792459\\
800	0.551314003010717\\
801	0.524913702886907\\
802	0.514216145802706\\
803	0.534350879869964\\
804	0.528023903788572\\
805	0.527115132780836\\
806	0.512894076306863\\
807	0.531606854511574\\
808	0.52226993415899\\
809	0.525273555564662\\
810	0.532418189246438\\
811	0.525691397939165\\
812	0.537679639048421\\
813	0.525229284219146\\
814	0.516509489769842\\
815	0.50170528010304\\
816	0.523744431797463\\
817	0.512231243043765\\
818	0.537978243227297\\
819	0.520844096420153\\
820	0.53243036048313\\
821	0.537881620495272\\
822	0.482918836783911\\
823	0.44490050277294\\
824	0.434490879655617\\
825	0.441253762196751\\
826	0.44871556376791\\
827	0.443429215220104\\
828	0.441188204427115\\
829	0.439707719233828\\
830	0.431624358425496\\
831	0.457148789666106\\
832	0.467926519477959\\
833	0.467652979661774\\
834	0.490445424141859\\
835	0.487575028449844\\
836	0.480214386210129\\
837	0.476044385285625\\
838	0.462119862440178\\
839	0.470696731701243\\
840	0.482039484967785\\
841	0.480210786293202\\
842	0.478117855882178\\
843	0.473591741873346\\
844	0.462675687701322\\
845	0.464257273296478\\
846	0.479940117007206\\
847	0.48326087080302\\
848	0.474817431307246\\
849	0.479719199066637\\
850	0.476700178520785\\
851	0.471831647521115\\
852	0.460086354791919\\
853	0.462371304153795\\
854	0.460082712070423\\
855	0.458850300367557\\
856	0.462351745834478\\
857	0.463893028143306\\
858	0.468372197661344\\
859	0.46614764216161\\
860	0.468210399130862\\
861	0.466059945185973\\
862	0.466209475387755\\
863	0.461205945016348\\
864	0.47048348466385\\
865	0.471971092586792\\
866	0.46998543185759\\
867	0.457776693761356\\
868	0.486503122241028\\
869	0.472109100551787\\
870	0.431999573700711\\
871	0.370572153665781\\
872	0.381053410123963\\
873	0.437322981158253\\
874	0.473993517629376\\
875	0.513288770486321\\
876	0.529442801957599\\
877	0.534634997250017\\
878	0.561723375038505\\
879	0.553315495408703\\
880	0.536159845090398\\
881	0.526393149610864\\
882	0.539348498215225\\
883	0.52831677065529\\
884	0.54496033558829\\
885	0.533988180897112\\
886	0.569720505612264\\
887	0.551948041741676\\
888	0.572574256604834\\
889	0.572323579625679\\
890	0.549614587766123\\
891	0.554412273595762\\
892	0.545898763184243\\
893	0.546801900438028\\
894	0.553969452964\\
895	0.551387743540685\\
896	0.574510623011747\\
897	0.609615658799842\\
898	0.563356324154735\\
899	0.559320253122129\\
900	0.534658522860466\\
901	0.543890347630007\\
902	0.55334876496526\\
903	0.558690190772376\\
904	0.570032905157366\\
905	0.563573307681934\\
906	0.535156093872172\\
907	0.512364955906358\\
908	0.508283522935031\\
909	0.506472061946399\\
910	0.529350003439964\\
911	0.525171189269907\\
912	0.52970930577538\\
913	0.51210284636027\\
914	0.527663317751757\\
915	0.525251951536135\\
916	0.527137016891021\\
917	0.540310380826888\\
918	0.509240273526129\\
919	0.53646687106774\\
920	0.549401777490681\\
921	0.553669916455392\\
922	0.536380168303613\\
923	0.52775696205123\\
924	0.510073277991891\\
925	0.486544564749217\\
926	0.522804993449379\\
927	0.520517535700926\\
928	0.526525736062803\\
929	0.514261928845194\\
930	0.533391346545725\\
931	0.534111420956875\\
932	0.522492634726048\\
933	0.532064181832771\\
934	0.535516685818461\\
935	0.540580836066125\\
936	0.541661956191307\\
937	0.525466453400941\\
938	0.519896729497517\\
939	0.521384514078745\\
940	0.525264217729976\\
941	0.536248185519876\\
942	0.539084549082638\\
943	0.543309406900855\\
944	0.544282288262011\\
945	0.547381575694808\\
946	0.551082056548943\\
947	0.551623396987793\\
948	0.544702733270639\\
949	0.544546143996502\\
950	0.546083149408384\\
951	0.54471736445073\\
952	0.548326506906224\\
953	0.549279087248631\\
954	0.554096456072957\\
955	0.545322960415817\\
956	0.551270615950239\\
957	0.550471352776137\\
958	0.554138311573841\\
959	0.543360499915025\\
960	0.556059266742238\\
961	0.553096408016573\\
962	0.551998778744994\\
963	0.557178294164373\\
964	0.554707989686902\\
965	0.560593436265445\\
966	0.549023808891336\\
967	0.549631298675218\\
968	0.543674984724472\\
969	0.50305522174756\\
970	0.447712148997535\\
971	0.448156942438355\\
972	0.422583964502337\\
973	0.367530444632039\\
974	0.341716465273442\\
975	0.328283648902128\\
976	0.319677154185148\\
977	0.334075332768527\\
978	0.338498767143014\\
979	0.313049447856835\\
980	0.284133946126188\\
981	0.303603490059751\\
982	0.309026942242111\\
983	0.279728414182425\\
984	0.277329864171751\\
985	0.287020006921288\\
986	0.307799656881249\\
987	0.33285998809052\\
988	0.312554904493806\\
989	0.287142606263648\\
990	0.311659610495078\\
991	0.311807659562746\\
992	0.30505470700625\\
993	0.300625936781764\\
994	0.32013976774775\\
995	0.323466224384891\\
996	0.332550080055637\\
997	0.310739168141632\\
998	0.300031151260121\\
999	0.29788617435102\\
1000	0.255811699362436\\
1001	0.329582945466523\\
1002	0.295946567212056\\
1003	0.310374080860744\\
1004	0.291157434183502\\
1005	0.276968403435272\\
1006	0.27373265504463\\
1007	0.279422024546899\\
1008	0.27577007615122\\
1009	0.278569614095433\\
1010	0.262688954000252\\
1011	0.258498069042305\\
1012	0.278319896331913\\
1013	0.28306610747836\\
1014	0.247135205936198\\
1015	0.231626230750418\\
1016	0.27311266522601\\
1017	0.279257133668734\\
1018	0.27524530931904\\
1019	0.246917768702758\\
1020	0.226506394217893\\
1021	0.262961739618927\\
1022	0.331479996223994\\
1023	0.32144613412541\\
1024	0.325723226488753\\
1025	0.315886223412087\\
1026	0.306223442910767\\
1027	0.274475925062343\\
1028	0.291040525119452\\
1029	0.325223304344005\\
1030	0.336513919461242\\
1031	0.352693174701716\\
1032	0.360033138679732\\
1033	0.36832297785875\\
1034	0.388509683227737\\
1035	0.393213880275079\\
1036	0.394846318475316\\
1037	0.409369880665335\\
1038	0.412715393604094\\
1039	0.410349873889863\\
1040	0.414977768949903\\
1041	0.429521184716967\\
1042	0.431458715904132\\
1043	0.430144291585405\\
1044	0.432794980689899\\
1045	0.435348716337895\\
1046	0.43314970878633\\
1047	0.471803456488238\\
1048	0.464615445870725\\
1049	0.463953434256928\\
1050	0.471587613930384\\
1051	0.467137734458222\\
1052	0.464447288829517\\
1053	0.484606175232075\\
1054	0.482947657579684\\
1055	0.476265129685625\\
1056	0.474198626975894\\
1057	0.476788780073653\\
1058	0.473263629185286\\
1059	0.471752057844235\\
1060	0.492785272127023\\
1061	0.489129076063879\\
1062	0.478086897526586\\
1063	0.471448032717109\\
1064	0.478494359224289\\
1065	0.470345638308759\\
1066	0.480608162432504\\
1067	0.490225605151195\\
1068	0.484082792109697\\
1069	0.480339234809062\\
1070	0.485370158083974\\
1071	0.471640136087667\\
1072	0.466372392882434\\
1073	0.47757160244947\\
1074	0.525830447741734\\
1075	0.504203030300257\\
1076	0.498210916464035\\
1077	0.491785231293301\\
1078	0.484445973450715\\
1079	0.487503185696042\\
1080	0.484287212599895\\
1081	0.478496325018095\\
1082	0.473399624888258\\
1083	0.441935924008801\\
1084	0.421493614272684\\
1085	0.412338879724376\\
1086	0.423340512097375\\
1087	0.412047033330387\\
1088	0.40828115056851\\
1089	0.409294496269906\\
1090	0.37432455998631\\
1091	0.358498321048414\\
1092	0.3521623412027\\
1093	0.376709285426113\\
1094	0.348965769996951\\
1095	0.348445757256639\\
1096	0.332414242046141\\
1097	0.352154320922225\\
1098	0.341214420658625\\
1099	0.3490384425315\\
1100	0.3507046379945\\
1101	0.336553838354826\\
1102	0.348109486122468\\
1103	0.350002534433241\\
1104	0.358177445779888\\
1105	0.364231438087292\\
1106	0.35521538473292\\
1107	0.350132087305331\\
1108	0.402541739364785\\
1109	0.457796095166767\\
1110	0.493857697518397\\
1111	0.536546087930676\\
1112	0.553054133823897\\
1113	0.565168810742496\\
1114	0.581419557896581\\
1115	0.609721565584382\\
1116	0.591363425396094\\
1117	0.626755129057822\\
1118	0.652917364308737\\
1119	0.660651099167192\\
1120	0.66608628779119\\
1121	0.902733373555531\\
1122	0.887805604624513\\
1123	0.874840706724931\\
1124	0.82720167428203\\
1125	0.812393804219638\\
1126	0.836933308258891\\
1127	0.808021514437382\\
1128	0.824548885344836\\
1129	0.818311045269094\\
1130	0.825060104590022\\
1131	0.81833751909193\\
1132	0.831698329997928\\
1133	0.80179517896074\\
1134	0.794477171453234\\
1135	0.800931124143611\\
1136	0.819712280722064\\
1137	0.824231461596888\\
1138	0.813650465856355\\
1139	0.788889705569011\\
1140	0.80970256565011\\
1141	0.818749493608137\\
1142	0.829227640158218\\
1143	0.806478657128393\\
1144	0.821784222504412\\
1145	0.791265549173037\\
1146	0.818138958174098\\
1147	0.822235223404619\\
1148	0.830011441659057\\
1149	0.828277776082622\\
1150	0.819110830280961\\
1151	0.723182348320369\\
1152	0.655925601678284\\
1153	0.660252810525708\\
1154	0.693575485585634\\
1155	0.702282715484829\\
1156	0.701538525880062\\
1157	0.689277398983229\\
1158	0.667786932884054\\
1159	0.641952374467648\\
1160	0.60354304901156\\
1161	0.589413481655735\\
1162	0.591865160213226\\
1163	0.584153703291714\\
1164	0.609761235835273\\
1165	0.597827084004274\\
1166	0.612795372916406\\
1167	0.606549776497561\\
1168	0.621083929471818\\
1169	0.607696557213385\\
1170	0.598565587708218\\
1171	0.604690516758594\\
1172	0.601739727753333\\
1173	0.581871387376781\\
1174	0.58633117478916\\
1175	0.591518872216443\\
1176	0.607044256637045\\
1177	0.606245954482364\\
1178	0.60138719598604\\
1179	0.593847522355589\\
1180	0.616140668096728\\
1181	0.606261891514464\\
1182	0.62418465948994\\
1183	0.61152338891231\\
1184	0.613009985445041\\
1185	0.605702819542375\\
1186	0.569679127378568\\
1187	0.53804542334366\\
1188	0.562974487745832\\
1189	0.568025610904558\\
1190	0.57952533287011\\
1191	0.569589780536211\\
1192	0.609203150417248\\
1193	0.730275422276636\\
1194	0.904100120322476\\
1195	0.982289900663735\\
1196	0.976194540364221\\
1197	0.979355212896327\\
1198	0.979015010089942\\
1199	0.982137995543518\\
1200	0.979032025576072\\
1201	0.983774666182527\\
1202	0.97660724419054\\
1203	0.983187615249361\\
1204	0.97525573374553\\
1205	0.983965082500559\\
1206	0.982302115663976\\
1207	0.978584599889917\\
1208	0.98336717617019\\
1209	0.979031588959492\\
1210	0.97962650786355\\
1211	0.983674727603421\\
1212	0.974726936708767\\
1213	0.980421472703518\\
1214	0.971831062481712\\
1215	0.979744734480201\\
1216	0.984617324013466\\
1217	0.980848676432797\\
1218	0.986020909766849\\
1219	0.985636435080535\\
1220	0.982700232681107\\
1221	0.997670979160154\\
1222	0.997092829242308\\
1223	0.99685593911653\\
1224	0.996742914615579\\
1225	0.996651231810394\\
1226	0.996587143546724\\
1227	0.996531140190196\\
1228	0.996479987637305\\
1229	0.996460702287807\\
1230	0.996436304543747\\
1231	0.996400676763649\\
1232	0.996377932140187\\
1233	0.99633752779841\\
1234	0.996317594326073\\
1235	0.99629690068637\\
1236	0.996261095915064\\
1237	0.99623737951712\\
1238	0.996433970283534\\
1239	0.996402919659893\\
1240	0.996375231311895\\
1241	0.996343695629254\\
1242	0.996322651412657\\
1243	0.996292930018945\\
1244	0.996256107221318\\
1245	0.996243653630051\\
1246	0.996214758270997\\
1247	0.996187254522438\\
1248	0.996171741441964\\
1249	0.996157576142692\\
1250	0.996144050616149\\
1251	0.996124959206938\\
1252	0.99610328459962\\
1253	0.996091945227758\\
1254	0.996074124048082\\
1255	0.996023600369441\\
1256	0.995925914928869\\
1257	0.995873391258151\\
1258	0.995895573099546\\
1259	0.995971090383452\\
1260	0.99592361725098\\
1261	0.995966120380369\\
1262	0.995018228342627\\
1263	0.994996779123432\\
1264	0.995032044303326\\
1265	0.9950043058823\\
1266	0.994920305239996\\
1267	0.994881311502571\\
1268	0.994886295451787\\
1269	0.995219805978115\\
1270	0.99523695410612\\
1271	0.995146398957405\\
1272	0.995111848430423\\
};
%\addlegendentry{Hidden state 2}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
1	0.462630868110703\\
2	0.497811270356244\\
3	0.426409019113176\\
4	0.396340805355564\\
5	0.416802251377748\\
6	0.474532538311289\\
7	0.430576454892734\\
8	0.395278555624849\\
9	0.43991454991245\\
10	0.452368751953385\\
11	0.459269508493974\\
12	0.500461413071108\\
13	0.494678454413645\\
14	0.480531458175437\\
15	0.409688260698987\\
16	0.432315181698396\\
17	0.446009562938929\\
18	0.482951153311064\\
19	0.473572468179211\\
20	0.460437166995157\\
21	0.469719387940185\\
22	0.427201054371643\\
23	0.439984512956893\\
24	0.444490480922533\\
25	0.437230426796195\\
26	0.465939479981167\\
27	0.440909634572446\\
28	0.42817425075252\\
29	0.451566990894274\\
30	0.456719311659652\\
31	0.46045532572409\\
32	0.425574927902354\\
33	0.492476931389652\\
34	0.499845787048926\\
35	0.487168597023171\\
36	0.411215028492258\\
37	0.475290956796231\\
38	0.403335474560699\\
39	0.353018786143892\\
40	0.472343549486591\\
41	0.468727123847906\\
42	0.421660310387558\\
43	0.380408791705395\\
44	0.445038187546349\\
45	0.448023816117105\\
46	0.445571925193907\\
47	0.438089304064226\\
48	0.49205279381734\\
49	0.464251248816336\\
50	0.468131148081176\\
51	0.405469108692315\\
52	0.425110631499187\\
53	0.453212900983001\\
54	0.433562183300657\\
55	0.384958886037094\\
56	0.449434097952791\\
57	0.499423717474992\\
58	0.477131541571223\\
59	0.369380838763627\\
60	0.468789636798633\\
61	0.453304417395981\\
62	0.404828026736224\\
63	0.384648832990567\\
64	0.475578183961682\\
65	0.485411788701817\\
66	0.475351207031215\\
67	0.440258480510137\\
68	0.388780355978519\\
69	0.490730183053859\\
70	0.480865380022038\\
71	0.465791549139768\\
72	0.416605468262538\\
73	0.456330052529159\\
74	0.43493479037724\\
75	0.412736821695765\\
76	0.412122962707147\\
77	0.453911816554837\\
78	0.463116118224591\\
79	0.450763752632652\\
80	0.441186971919077\\
81	0.435879701268074\\
82	0.399319572062896\\
83	0.430376692482843\\
84	0.495652202134376\\
85	0.453512791412152\\
86	0.348535704638615\\
87	0.427147543217312\\
88	0.453003525911926\\
89	0.473190172646511\\
90	0.435720068339708\\
91	0.394584340160301\\
92	0.379049405875484\\
93	0.410526856257076\\
94	0.469904374285232\\
95	0.46129031958752\\
96	0.396287041209604\\
97	0.430954397286745\\
98	0.516588999053888\\
99	0.615168058485451\\
100	0.614832500803698\\
101	0.634549165789966\\
102	0.57927887429829\\
103	0.593642033124673\\
104	0.560948055039632\\
105	0.611311098937089\\
106	0.63484535745617\\
107	0.643960020349355\\
108	0.625517688722003\\
109	0.626164400293223\\
110	0.617467839943279\\
111	0.617466544814471\\
112	0.620723428445606\\
113	0.617014437801908\\
114	0.61779294202699\\
115	0.631431554334529\\
116	0.636455387412986\\
117	0.663814104808972\\
118	0.678716674537728\\
119	0.649373173074254\\
120	0.669889618362757\\
121	0.644809197726797\\
122	0.652701882763831\\
123	0.652594785860087\\
124	0.662295905894935\\
125	0.654488060615515\\
126	0.63889240397985\\
127	0.634519712358259\\
128	0.596382058456356\\
129	0.624793942957117\\
130	0.658639419343167\\
131	0.667103936609178\\
132	0.659434901810553\\
133	0.674036462263853\\
134	0.678815650519265\\
135	0.686904118991635\\
136	0.635122002035706\\
137	0.651167262991299\\
138	0.627125746273318\\
139	0.638571787004273\\
140	0.630806205777991\\
141	0.630041766300104\\
142	0.606327552235939\\
143	0.635881038196135\\
144	0.673393080301315\\
145	0.668667164999178\\
146	0.646741027228791\\
147	0.634268180372539\\
148	0.605344006471098\\
149	0.632334363766823\\
150	0.665693210578383\\
151	0.672220363430721\\
152	0.6567190762021\\
153	0.663318306534209\\
154	0.662436648773595\\
155	0.649828151551152\\
156	0.644576173421315\\
157	0.627670722834908\\
158	0.629855625461442\\
159	0.615907617551477\\
160	0.65725442705238\\
161	0.672667140236839\\
162	0.63441107818883\\
163	0.641924851031986\\
164	0.674146487741252\\
165	0.667330444717189\\
166	0.639565848502353\\
167	0.647928565107133\\
168	0.631147112153215\\
169	0.588818967681895\\
170	0.560439427153616\\
171	0.584705516432946\\
172	0.544521604362418\\
173	0.434789667664655\\
174	0.400828306137858\\
175	0.41975267059979\\
176	0.433662823461648\\
177	0.448830939899427\\
178	0.453733270818269\\
179	0.370496574467177\\
180	0.437045332175916\\
181	0.471592877549305\\
182	0.412874699676922\\
183	0.421272706966918\\
184	0.386543921907759\\
185	0.379555160527663\\
186	0.390000898611827\\
187	0.401994813637142\\
188	0.442067135110258\\
189	0.475337173765579\\
190	0.417229362592496\\
191	0.351938452279065\\
192	0.38692350803775\\
193	0.415793044019938\\
194	0.404098650346716\\
195	0.428926384132272\\
196	0.452243521103947\\
197	0.414328086631758\\
198	0.409869753646101\\
199	0.384782119469714\\
200	0.361795916286513\\
201	0.36940365760395\\
202	0.40362947158691\\
203	0.361927611864052\\
204	0.339641491847269\\
205	0.380674534992231\\
206	0.417766759014831\\
207	0.359106842991994\\
208	0.310060623817582\\
209	0.314450660263678\\
210	0.367981664232223\\
211	0.363753533903329\\
212	0.327386235993445\\
213	0.367278034535235\\
214	0.397323847047102\\
215	0.377340047502251\\
216	0.345016453623328\\
217	0.31893518923331\\
218	0.354996501358278\\
219	0.397711249929895\\
220	0.365244683484022\\
221	0.344103882351965\\
222	0.334301155000959\\
223	0.364412985777458\\
224	0.353000181389159\\
225	0.357335131686621\\
226	0.353984135085546\\
227	0.366440077239414\\
228	0.356558636426008\\
229	0.347039555565115\\
230	0.373452466112486\\
231	0.370718074734851\\
232	0.374917768027596\\
233	0.344602203843089\\
234	0.291583811669173\\
235	0.361715186524547\\
236	0.389569197616656\\
237	0.353312930812045\\
238	0.382370483460095\\
239	0.396879044795132\\
240	0.383475901820146\\
241	0.375551471670464\\
242	0.402188099308734\\
243	0.437120869919858\\
244	0.297983548566535\\
245	0.251891063906504\\
246	0.306771294869365\\
247	0.36205100145521\\
248	0.387915969523004\\
249	0.412542520554335\\
250	0.30554333488384\\
251	0.334138332519085\\
252	0.392708124717047\\
253	0.422980249713216\\
254	0.43089983928968\\
255	0.406857917284437\\
256	0.366199632020108\\
257	0.385533423868706\\
258	0.372116817887113\\
259	0.385430912862669\\
260	0.386252273222099\\
261	0.428147364178266\\
262	0.406288225306728\\
263	0.410099980299925\\
264	0.358628113720916\\
265	0.294368887852375\\
266	0.306455588587653\\
267	0.360116509848352\\
268	0.384136138932506\\
269	0.42484632042319\\
270	0.452301381056003\\
271	0.373381468320934\\
272	0.418278264160048\\
273	0.471119375581418\\
274	0.507020137483272\\
275	0.508844238258008\\
276	0.49082330860701\\
277	0.460828073112521\\
278	0.442776285568304\\
279	0.483836663528415\\
280	0.494089397758777\\
281	0.567237981948201\\
282	0.49759667491692\\
283	0.472560873279967\\
284	0.513536094659669\\
285	0.50542442901678\\
286	0.524685715200764\\
287	0.436955528160521\\
288	0.505329481763121\\
289	0.517300246829957\\
290	0.516816381536439\\
291	0.468347519857086\\
292	0.452668963138843\\
293	0.474282380828711\\
294	0.43805766147133\\
295	0.510796592968341\\
296	0.555026997934767\\
297	0.446159325171686\\
298	0.514154560136318\\
299	0.513496166942226\\
300	0.539890308569373\\
301	0.539690448672793\\
302	0.559028358371163\\
303	0.548535477466482\\
304	0.494139022309521\\
305	0.533895008197393\\
306	0.492508136911002\\
307	0.495200704370309\\
308	0.502830498699833\\
309	0.533915168659963\\
310	0.49530466075441\\
311	0.544490060059637\\
312	0.501963420660919\\
313	0.482499731076253\\
314	0.488002136622577\\
315	0.482401412413347\\
316	0.532214753861843\\
317	0.526360614676034\\
318	0.559209827824811\\
319	0.535471123753855\\
320	0.543627142308787\\
321	0.399516208310299\\
322	0.44180630342658\\
323	0.518489473278763\\
324	0.522975427166583\\
325	0.510756167909619\\
326	0.54950388774621\\
327	0.472180471692806\\
328	0.435183446966398\\
329	0.570259110120055\\
330	0.4027542285528\\
331	0.330492671088219\\
332	0.395757868476918\\
333	0.367828432927394\\
334	0.348911447455379\\
335	0.375733836988769\\
336	0.402163796531039\\
337	0.388718108096781\\
338	0.33430261816705\\
339	0.310166339049531\\
340	0.304925911352701\\
341	0.321181010078356\\
342	0.300703931787809\\
343	0.341992574423427\\
344	0.3602462760113\\
345	0.336846312428885\\
346	0.313718585525602\\
347	0.28427140892239\\
348	0.21454772293641\\
349	0.212341773097281\\
350	0.235972423841023\\
351	0.304374331136303\\
352	0.266918950646225\\
353	0.142311945386529\\
354	0.210860611258239\\
355	0.289861681296792\\
356	0.274902189627697\\
357	0.266424712488681\\
358	0.274115393709717\\
359	0.294335856256838\\
360	0.320726768842291\\
361	0.306961951079438\\
362	0.273814693607478\\
363	0.22525552626892\\
364	0.172412087657243\\
365	0.236061361957246\\
366	0.221822284743781\\
367	0.23335067621309\\
368	0.243076976829975\\
369	0.297532064154162\\
370	0.274079294235411\\
371	0.247671526857254\\
372	0.275048315698484\\
373	0.303320382033369\\
374	0.274605344752819\\
375	0.305035518383644\\
376	0.240300941155806\\
377	0.249422024719384\\
378	0.229831035404573\\
379	0.229223717925804\\
380	0.200429349626986\\
381	0.272948671059637\\
382	0.241534172451453\\
383	0.215410723791668\\
384	0.182341420356611\\
385	0.193737072826262\\
386	0.233284861436707\\
387	0.274187871936999\\
388	0.233297951583787\\
389	0.273674092747692\\
390	0.21311095578116\\
391	0.199096101763569\\
392	0.178199985133721\\
393	0.249935576494773\\
394	0.241742063869517\\
395	0.279946217418482\\
396	0.201847083041158\\
397	0.261838252458019\\
398	0.286310028293187\\
399	0.26417592345244\\
400	0.249532615151346\\
401	0.146271849420838\\
402	0.162880627265737\\
403	0.194823612158029\\
404	0.223104995181922\\
405	0.264790447803136\\
406	0.277725243689791\\
407	0.267753738612173\\
408	0.303262692656593\\
409	0.172361219771575\\
410	0.180822278190985\\
411	0.275433364840422\\
412	0.259004241525299\\
413	0.258280157247976\\
414	0.263183414809354\\
415	0.230478539701003\\
416	0.17536127813852\\
417	0.186337953354627\\
418	0.189437904618039\\
419	0.213329256048615\\
420	0.295273552068337\\
421	0.300499599065686\\
422	0.29417745674533\\
423	0.264834303429343\\
424	0.20313347474529\\
425	0.231480348665347\\
426	0.182312782878855\\
427	0.223013912202628\\
428	0.26342038869376\\
429	0.296986215258424\\
430	0.244026144132225\\
431	0.255944318041994\\
432	0.31166799399767\\
433	0.299140025786265\\
434	0.24289622625158\\
435	0.289471040235065\\
436	0.290632204258994\\
437	0.176898004053716\\
438	0.288340121405444\\
439	0.282517825663298\\
440	0.162077867734235\\
441	0.228116251071505\\
442	0.281056205563706\\
443	0.290375997307566\\
444	0.305163111325012\\
445	0.225965273896004\\
446	0.303376887264699\\
447	0.264435787574579\\
448	0.319992586318859\\
449	0.265787868184338\\
450	0.23483325870696\\
451	0.438761999931992\\
452	0.429234295126171\\
453	0.453757681502933\\
454	0.418654038529819\\
455	0.391908216822145\\
456	0.467096169870381\\
457	0.434588766406509\\
458	0.492624298754595\\
459	0.410899482332762\\
460	0.41840914413288\\
461	0.414188443168412\\
462	0.517455510008801\\
463	0.517866916892426\\
464	0.503173930663282\\
465	0.531061377780325\\
466	0.50719803129716\\
467	0.527437775918404\\
468	0.527462362747611\\
469	0.487546238425696\\
470	0.537968878869877\\
471	0.527636186666899\\
472	0.553323224449998\\
473	0.469304771084134\\
474	0.498171056848353\\
475	0.511111599201961\\
476	0.513001327380879\\
477	0.407153567382102\\
478	0.435833027150127\\
479	0.520957922448697\\
480	0.526396928130961\\
481	0.538716760629905\\
482	0.484842777481096\\
483	0.535093615149549\\
484	0.519928658539369\\
485	0.531331802832623\\
486	0.450325415915347\\
487	0.514920754097007\\
488	0.522980267251381\\
489	0.525902001057123\\
490	0.478574221099609\\
491	0.518016926566726\\
492	0.494826031307658\\
493	0.540075141430723\\
494	0.54870899574395\\
495	0.579488808987985\\
496	0.530903043612662\\
497	0.506051400521268\\
498	0.554200841610878\\
499	0.519250614333157\\
500	0.523772188994937\\
501	0.533030272118284\\
502	0.500799089353662\\
503	0.493338370054735\\
504	0.491648307722303\\
505	0.544348110051497\\
506	0.443814720779126\\
507	0.488833077705938\\
508	0.474385711955461\\
509	0.511207663077746\\
510	0.547628185753808\\
511	0.515718995549092\\
512	0.496918092650517\\
513	0.494370486340892\\
514	0.506768473844515\\
515	0.547658990173065\\
516	0.483537577865259\\
517	0.420948522137171\\
518	0.53880248372138\\
519	0.492630472290062\\
520	0.502060982901543\\
521	0.530592078962026\\
522	0.449217978616207\\
523	0.473888654143881\\
524	0.465582331283862\\
525	0.519703491835259\\
526	0.524124401942231\\
527	0.521316965929927\\
528	0.303816072150863\\
529	0.520212429182763\\
530	0.423492061711606\\
531	0.358535101652073\\
532	0.313775173152248\\
533	0.346795289762536\\
534	0.369460267384824\\
535	0.367110541060365\\
536	0.389394523952008\\
537	0.364243028886199\\
538	0.307861806271932\\
539	0.296263137227674\\
540	0.311889019066401\\
541	0.333733953136391\\
542	0.28618531899862\\
543	0.28786107709773\\
544	0.242535436233943\\
545	0.256152696530717\\
546	0.269048031475088\\
547	0.236195470101024\\
548	0.255508724146956\\
549	0.227884173338906\\
550	0.276069112873562\\
551	0.29495622570989\\
552	0.228726442720494\\
553	0.189590334474282\\
554	0.236837034814784\\
555	0.145514577386429\\
556	0.167848277934332\\
557	0.224597934669325\\
558	0.201449310597064\\
559	0.148814234933181\\
560	0.161034654553835\\
561	0.323658000533034\\
562	0.357031891193121\\
563	-0.0113549559658182\\
564	0.0425419366994524\\
565	0.0896473773863136\\
566	0.207969702023536\\
567	0.250018116943885\\
568	0.0675174080860239\\
569	0.137181197769531\\
570	0.166221586342707\\
571	0.213899396496352\\
572	0.217980206498428\\
573	0.201417661755322\\
574	0.191774079329555\\
575	0.187450869018821\\
576	0.215808707953784\\
577	0.204083357131511\\
578	0.267791631091073\\
579	0.219877115213832\\
580	0.0704741560796653\\
581	0.122593822034482\\
582	0.14522898481483\\
583	0.179463442028453\\
584	0.189652731449045\\
585	0.162767320622544\\
586	0.236996599902316\\
587	0.229659578238532\\
588	0.207947638978961\\
589	0.0268662464794164\\
590	0.120353551187317\\
591	0.194601044626688\\
592	0.21545315427142\\
593	0.2007731708672\\
594	0.119110649080617\\
595	0.185801489624823\\
596	0.211556174982646\\
597	0.175373599443545\\
598	0.214884230652373\\
599	0.0502976217168941\\
600	0.0744333924977323\\
601	0.145165955100995\\
602	0.209348264620161\\
603	0.0589070693902115\\
604	0.171093946122326\\
605	0.282962358994949\\
606	0.219256800380412\\
607	0.226891621002598\\
608	0.188954434854257\\
609	0.16297846432125\\
610	0.193597034403252\\
611	0.211747905880605\\
612	0.194802731515817\\
613	0.174382604302247\\
614	0.179198278197085\\
615	0.162610910595578\\
616	0.163326229699308\\
617	0.144052910762482\\
618	0.137090699850158\\
619	0.154790691848297\\
620	0.219750845998863\\
621	0.213618056241205\\
622	0.0565632648957632\\
623	0.335706687450552\\
624	0.440976609552921\\
625	0.425669727490686\\
626	0.473817971520207\\
627	0.461498108908503\\
628	0.464172214541029\\
629	0.477765899646046\\
630	0.488069172948279\\
631	0.51842181417942\\
632	0.551347131357602\\
633	0.555322260897542\\
634	0.518888679230149\\
635	0.539103097539987\\
636	0.528910830976653\\
637	0.508839304653844\\
638	0.531135193747302\\
639	0.573913281853979\\
640	0.566807719435614\\
641	0.517922607103441\\
642	0.551070020887398\\
643	0.557759677084701\\
644	0.596804096341168\\
645	0.580222021495658\\
646	0.544933958334645\\
647	0.567107851359061\\
648	0.555596836453398\\
649	0.552411591426164\\
650	0.563634596141091\\
651	0.577137502645938\\
652	0.569916789325203\\
653	0.549063764468591\\
654	0.559608656703327\\
655	0.551408095827462\\
656	0.554502980314039\\
657	0.573266360832931\\
658	0.574160889383076\\
659	0.562831423603567\\
660	0.625994982293469\\
661	0.646717264657956\\
662	0.623566210565125\\
663	0.575934569711167\\
664	0.623444740062114\\
665	0.593088951123868\\
666	0.630624841590828\\
667	0.592995512833858\\
668	0.573550754764409\\
669	0.571854957766325\\
670	0.567221790959649\\
671	0.614752675696013\\
672	0.554346705862809\\
673	0.612457580365436\\
674	0.578957600183251\\
675	0.579184314447107\\
676	0.548266272539179\\
677	0.568512221721383\\
678	0.517250296048094\\
679	0.564928876470277\\
680	0.592594101435205\\
681	0.5968787356592\\
682	0.600480459320157\\
683	0.595417124344455\\
684	0.592911154420562\\
685	0.574441232313326\\
686	0.542379753343264\\
687	0.620798904096604\\
688	0.568939628986277\\
689	0.536352384188723\\
690	0.587639958480273\\
691	0.5955194944095\\
692	0.6043134638626\\
693	0.556967607061314\\
694	0.566445274285406\\
695	0.571054894930086\\
696	0.315494377763925\\
697	0.061023937363729\\
698	-0.144011601596209\\
699	0.113205911303272\\
700	-0.0326129784471625\\
701	0.241427879261761\\
702	0.286352553994321\\
703	0.294518141419136\\
704	0.153307483437528\\
705	0.10109042213921\\
706	0.171440192859907\\
707	0.2313803218966\\
708	0.143008292451248\\
709	0.133550714951855\\
710	0.228139787620053\\
711	0.245595156133448\\
712	0.147855049617981\\
713	0.184016781241708\\
714	0.191262070077412\\
715	0.179353356790456\\
716	0.268154247531117\\
717	0.270577760148629\\
718	0.148301111428671\\
719	0.123420392998044\\
720	0.185931299964447\\
721	0.221903154883094\\
722	0.223702413165528\\
723	0.158165056867014\\
724	0.175194984693732\\
725	0.202283907530163\\
726	0.206247845455328\\
727	0.147743495715456\\
728	0.178331404300706\\
729	0.148043428914864\\
730	0.161915960990768\\
731	0.152928787078897\\
732	0.183651774464284\\
733	0.00511893273067599\\
734	0.139475550794084\\
735	0.156661703828537\\
736	0.206378524586944\\
737	0.121888055264183\\
738	0.156319134111636\\
739	0.165047662046405\\
740	0.183578212514106\\
741	0.24585501719272\\
742	0.237382067752716\\
743	0.0291449942387715\\
744	0.0489500825769361\\
745	0.0910791926048836\\
746	0.268698679157802\\
747	0.326179432457228\\
748	-0.0346954386286677\\
749	-0.0114765764654404\\
750	0.0507534442487078\\
751	-0.0701141335404783\\
752	-0.129601110683545\\
753	-0.0375218449228421\\
754	0.263171384436584\\
755	0.15414447047992\\
756	0.404784048480131\\
757	0.475022290550381\\
758	0.512637360345155\\
759	0.567419842167842\\
760	0.55579207847595\\
761	0.53317137417423\\
762	0.544488943129447\\
763	0.553406996814884\\
764	0.576084917653133\\
765	0.562030155483409\\
766	0.551796400851194\\
767	0.561059543895551\\
768	0.551112549123121\\
769	0.547976455073679\\
770	0.561331828370431\\
771	0.562564619655541\\
772	0.562466666417526\\
773	0.557044286626218\\
774	0.557235229103499\\
775	0.567022591695584\\
776	0.561448344510797\\
777	0.575471324335025\\
778	0.58105387334949\\
779	0.585774761464565\\
780	0.558453339613512\\
781	0.54498957887257\\
782	0.576767006691046\\
783	0.582790409150562\\
784	0.572604509167888\\
785	0.584084847981369\\
786	0.579739149157888\\
787	0.56975631821734\\
788	0.562666432681252\\
789	0.579660090599823\\
790	0.576472089240594\\
791	0.579969454006292\\
792	0.602713437598465\\
793	0.607841635543141\\
794	0.61021758198616\\
795	0.641188315081143\\
796	0.675880639141561\\
797	0.686215748523847\\
798	0.67342218978415\\
799	0.670755683794575\\
800	0.67395728151871\\
801	0.655257423254138\\
802	0.659667444461468\\
803	0.677824213290106\\
804	0.674396358297594\\
805	0.675579076722796\\
806	0.669861925167582\\
807	0.682197048716856\\
808	0.674003367725506\\
809	0.674728045661862\\
810	0.675155333792397\\
811	0.670806951972449\\
812	0.676190627135652\\
813	0.666818081448619\\
814	0.663807570432742\\
815	0.659541970507393\\
816	0.680049730431481\\
817	0.672848813853873\\
818	0.680388796622889\\
819	0.663938733317862\\
820	0.672904760308112\\
821	0.672432203488126\\
822	0.608650850241965\\
823	0.546919180547089\\
824	0.471693364860832\\
825	0.454622521090344\\
826	0.37335268762204\\
827	0.377884102879272\\
828	0.356214699188142\\
829	0.328373440732109\\
830	0.330066722430988\\
831	0.41458750797362\\
832	0.412401212045566\\
833	0.390492185700848\\
834	0.399156290701374\\
835	0.450061843922255\\
836	0.410834629133205\\
837	0.441657703761604\\
838	0.409962050093185\\
839	0.419547204165508\\
840	0.434204951570997\\
841	0.395758325353593\\
842	0.397782361117124\\
843	0.417186283165631\\
844	0.389696871724695\\
845	0.369695540961465\\
846	0.409186933037367\\
847	0.445721899515111\\
848	0.362104881212854\\
849	0.392920400703461\\
850	0.44106948933208\\
851	0.314443725116202\\
852	0.321591287208139\\
853	0.370662302644175\\
854	0.374955478484729\\
855	0.382623163007493\\
856	0.393529542636042\\
857	0.409978813167022\\
858	0.357037556560227\\
859	0.381300651256117\\
860	0.402223767524852\\
861	0.377772722378884\\
862	0.3530400887842\\
863	0.323022433599754\\
864	0.360392014184399\\
865	0.416349792596006\\
866	0.336518087424035\\
867	0.354427455339644\\
868	0.394338096528601\\
869	0.388285198412675\\
870	0.355134895205374\\
871	0.306261657912844\\
872	0.471021211781698\\
873	0.621142662615932\\
874	0.680605626076378\\
875	0.705886884267878\\
876	0.705998821656971\\
877	0.698753616620872\\
878	0.693947211052378\\
879	0.678079994090082\\
880	0.663693574468927\\
881	0.663414176085385\\
882	0.676511132660434\\
883	0.669120939091247\\
884	0.677147285922104\\
885	0.666793510756893\\
886	0.675803235553027\\
887	0.658039057779949\\
888	0.66575354101239\\
889	0.658237161214305\\
890	0.638878169000578\\
891	0.654170247810547\\
892	0.653432911651482\\
893	0.658645377468864\\
894	0.663070271358892\\
895	0.659857369539048\\
896	0.664642143592781\\
897	0.65976046229611\\
898	0.616257232760023\\
899	0.635542050862103\\
900	0.632573584458064\\
901	0.657798785060515\\
902	0.666513578521964\\
903	0.669286269935501\\
904	0.669516124980509\\
905	0.658798830910702\\
906	0.633412378916998\\
907	0.633596035418553\\
908	0.653220457780718\\
909	0.665636498419194\\
910	0.683113800923204\\
911	0.680543407049397\\
912	0.679828692926363\\
913	0.663956987436003\\
914	0.674652077770975\\
915	0.669170811421582\\
916	0.669366914183266\\
917	0.672357125354752\\
918	0.64571302853131\\
919	0.671147702940314\\
920	0.672090914599706\\
921	0.667459167698763\\
922	0.652268560950435\\
923	0.655792077305332\\
924	0.652413683910805\\
925	0.623682921517716\\
926	0.569248070663085\\
927	0.460976261260455\\
928	0.474415339379435\\
929	0.376004030058064\\
930	0.305779859369209\\
931	0.22520929504198\\
932	0.272907444240918\\
933	0.32071232534367\\
934	0.376477490669888\\
935	0.270163760162594\\
936	0.230608829801249\\
937	0.278662262359898\\
938	0.310153433232142\\
939	0.328850490349713\\
940	0.333632535472443\\
941	0.362274583663524\\
942	0.414658884539685\\
943	0.321151187161273\\
944	0.339200339967611\\
945	0.334444123614249\\
946	0.33887326663493\\
947	0.362909194223979\\
948	0.366711784551352\\
949	0.381214599877757\\
950	0.374626129607274\\
951	0.399483130261472\\
952	0.322354565182671\\
953	0.337987335826409\\
954	0.335775844675316\\
955	0.369453733734254\\
956	0.302834687122753\\
957	0.355105298988661\\
958	0.350028097513012\\
959	0.369016088896408\\
960	0.339415646083778\\
961	0.348535254675283\\
962	0.406311549564498\\
963	0.354249282045144\\
964	0.344767436161791\\
965	0.358549037046552\\
966	0.343557122667795\\
967	0.374679015210017\\
968	0.376059258692373\\
969	0.379995159045976\\
970	0.342698067234197\\
971	0.450988257141064\\
972	0.470974423843613\\
973	0.413622433972244\\
974	0.444187550365732\\
975	0.473378606758025\\
976	0.491996642531225\\
977	0.525060654418235\\
978	0.521008626923963\\
979	0.480774307536137\\
980	0.451792033809597\\
981	0.514315725975525\\
982	0.518815445390767\\
983	0.468116047178761\\
984	0.49419759127617\\
985	0.513658174413889\\
986	0.541320926031381\\
987	0.553781092488365\\
988	0.487689157885272\\
989	0.459489373587821\\
990	0.530637890100176\\
991	0.523251243009127\\
992	0.507343638668917\\
993	0.508342208057155\\
994	0.544017653733769\\
995	0.530530063225383\\
996	0.539310184880922\\
997	0.494774117013908\\
998	0.476306414982491\\
999	0.500044225464377\\
1000	0.447389940782188\\
1001	0.568082696621781\\
1002	0.49112032904095\\
1003	0.528752672634375\\
1004	0.492377314374381\\
1005	0.485647820772716\\
1006	0.49419762657655\\
1007	0.515243300821341\\
1008	0.508144555000435\\
1009	0.518624699419478\\
1010	0.488774214832308\\
1011	0.496786415265803\\
1012	0.542706390057613\\
1013	0.532539177982872\\
1014	0.468366569172384\\
1015	0.477721693031723\\
1016	0.563649377003616\\
1017	0.543742073170127\\
1018	0.515329268553232\\
1019	0.469769928869958\\
1020	0.46615001034228\\
1021	0.55543477086603\\
1022	0.596949551851446\\
1023	0.542355235940834\\
1024	0.534091592954716\\
1025	0.504635721699294\\
1026	0.491665167014351\\
1027	0.45687383051756\\
1028	0.445342951497286\\
1029	0.458329742935578\\
1030	0.419945066272549\\
1031	0.459637926064983\\
1032	0.477097643096677\\
1033	0.37362982518457\\
1034	0.425922561648259\\
1035	0.462826027001441\\
1036	0.46549475964778\\
1037	0.38313119351805\\
1038	0.435275404475678\\
1039	0.456410135565624\\
1040	0.429488218187618\\
1041	0.421771881458319\\
1042	0.381862770799455\\
1043	0.40498245884867\\
1044	0.429221612046155\\
1045	0.40624747827526\\
1046	0.425386095933679\\
1047	0.451877574351023\\
1048	0.436284075956606\\
1049	0.388060592818839\\
1050	0.440354946209756\\
1051	0.391953522971621\\
1052	0.354208484457419\\
1053	0.430824851027746\\
1054	0.458772347047473\\
1055	0.39367370212985\\
1056	0.399147939172043\\
1057	0.393473050701082\\
1058	0.397108948566489\\
1059	0.412264451290878\\
1060	0.44446666460646\\
1061	0.435314559987155\\
1062	0.383023688987519\\
1063	0.377084549715911\\
1064	0.385082992639088\\
1065	0.366324943450208\\
1066	0.396710133345833\\
1067	0.319943472786543\\
1068	0.362685841150035\\
1069	0.38009616260241\\
1070	0.324121819895824\\
1071	0.308706816085427\\
1072	0.357343095347938\\
1073	0.401433324749191\\
1074	0.428343301577418\\
1075	0.38234898614559\\
1076	0.344970733550654\\
1077	0.356289099332417\\
1078	0.341719041955824\\
1079	0.369812504742633\\
1080	0.380893507120307\\
1081	0.347853283570067\\
1082	0.317862595062448\\
1083	0.32729114780255\\
1084	0.298787347786352\\
1085	0.38771079466969\\
1086	0.461520242198378\\
1087	0.446229146032836\\
1088	0.437946313742477\\
1089	0.45557812447969\\
1090	0.328077030202239\\
1091	0.335701577378847\\
1092	0.408716269232116\\
1093	0.47730529441448\\
1094	0.403982466648811\\
1095	0.430323625318177\\
1096	0.393095761254896\\
1097	0.454416693348463\\
1098	0.420237717398232\\
1099	0.451240081977942\\
1100	0.444685937877879\\
1101	0.405052871035686\\
1102	0.444779061284312\\
1103	0.442114721646426\\
1104	0.452227956990527\\
1105	0.465751282020859\\
1106	0.424125584172641\\
1107	0.414422824470181\\
1108	0.49868093047212\\
1109	0.281990124897002\\
1110	0.457892856968389\\
1111	0.170169074953727\\
1112	0.20813775878477\\
1113	0.384058678799883\\
1114	0.395406215896726\\
1115	0.333405233976027\\
1116	0.388005840709042\\
1117	0.290096587312645\\
1118	0.199371261581439\\
1119	0.242546071027444\\
1120	0.28684395410483\\
1121	0.154431168651784\\
1122	-0.140991530084371\\
1123	0.0148147185539519\\
1124	0.144681960276996\\
1125	0.281551188509637\\
1126	0.222967095281584\\
1127	0.234553779811436\\
1128	0.24366515751474\\
1129	0.209953850761046\\
1130	0.202912482434437\\
1131	0.214733616743636\\
1132	0.162429578546408\\
1133	0.226426178615857\\
1134	0.297863938915793\\
1135	0.210980768842298\\
1136	0.155478015959525\\
1137	0.149107403464143\\
1138	0.189628529660393\\
1139	0.259843061528415\\
1140	0.224101798400829\\
1141	0.163115923909966\\
1142	0.110573669707772\\
1143	0.175054376695862\\
1144	0.16158902588878\\
1145	0.245415498716912\\
1146	0.13904439402732\\
1147	0.161334055833245\\
1148	0.121102638938338\\
1149	0.141017973647251\\
1150	0.190767907024044\\
1151	0.0839031656436552\\
1152	0.15153820546857\\
1153	0.306069614561723\\
1154	0.522702170568455\\
1155	0.614660375653729\\
1156	0.643578528634839\\
1157	0.639545489303665\\
1158	0.626814966408335\\
1159	0.615826190536224\\
1160	0.599994276863721\\
1161	0.622842513560129\\
1162	0.642519220625369\\
1163	0.644815077496593\\
1164	0.657221842845907\\
1165	0.644674778007973\\
1166	0.651581253119444\\
1167	0.644936498063407\\
1168	0.648953690215906\\
1169	0.637171558865951\\
1170	0.637477317790867\\
1171	0.645390536245332\\
1172	0.644587354637193\\
1173	0.636830115457313\\
1174	0.650793312592224\\
1175	0.655606245618796\\
1176	0.654930294763783\\
1177	0.646007182184577\\
1178	0.639813092725742\\
1179	0.635994771033673\\
1180	0.647397224433497\\
1181	0.639646194784006\\
1182	0.650902441005153\\
1183	0.640418886325203\\
1184	0.642446165988744\\
1185	0.638681027634864\\
1186	0.617217873524424\\
1187	0.619006065172733\\
1188	0.661204386708351\\
1189	0.667487889276769\\
1190	0.667742846345687\\
1191	0.462421681348656\\
1192	0.207659984010265\\
1193	0.170324540636577\\
1194	0.0674472458680928\\
1195	0.0132181568072796\\
1196	0.224566056294721\\
1197	0.19805694845243\\
1198	0.142947483374034\\
1199	0.13150619006011\\
1200	0.118326912732865\\
1201	0.0909252652762656\\
1202	0.093933901715521\\
1203	0.0597453462404653\\
1204	0.0902686529751939\\
1205	0.0697731320863081\\
1206	0.0716828457945876\\
1207	0.0716867324747117\\
1208	0.0631175101840771\\
1209	0.0691432544607312\\
1210	0.0753147319378704\\
1211	0.0730083661748308\\
1212	0.0808523029561187\\
1213	0.0879873259622232\\
1214	0.107814479497812\\
1215	0.095449038004076\\
1216	0.0993411029123778\\
1217	0.106105682521914\\
1218	0.0178016632520621\\
1219	0.0161207331347434\\
1220	0.0162274865782284\\
1221	-0.115720001717708\\
1222	-0.173629215326049\\
1223	-0.187214517298461\\
1224	-0.185216827055484\\
1225	-0.222416330072004\\
1226	-0.187697926261463\\
1227	-0.202493351635423\\
1228	-0.186605500003501\\
1229	-0.161133746117467\\
1230	-0.168821233147197\\
1231	-0.181842393035446\\
1232	-0.151811947490678\\
1233	-0.198812967567712\\
1234	-0.135625996810494\\
1235	-0.161439603324355\\
1236	-0.169286551752933\\
1237	-0.147277746148848\\
1238	-0.209579756914867\\
1239	-0.160161975619457\\
1240	-0.184309165244121\\
1241	-0.175870858435273\\
1242	-0.161678241874613\\
1243	-0.179151436582881\\
1244	-0.18763696128723\\
1245	-0.1392202979766\\
1246	-0.181211643848932\\
1247	-0.156262377498936\\
1248	-0.146828217709927\\
1249	-0.0903761932255657\\
1250	-0.0837061539736704\\
1251	-0.0436714319900361\\
1252	-0.0558741371704267\\
1253	0.0168760285156827\\
1254	-0.0271484456401009\\
1255	-0.0729213717068395\\
1256	-0.231552512427066\\
1257	0.0369630951650114\\
1258	0.105673193483568\\
1259	0.0852594803359066\\
1260	0.0872154261612909\\
1261	0.147195193369488\\
1262	0.173655490080904\\
1263	0.161414347016745\\
1264	0.193760454103214\\
1265	0.183549754050183\\
1266	0.14783162791001\\
1267	0.159873630610634\\
1268	0.181141877033147\\
1269	0.0864010079668152\\
1270	0.153402735595978\\
1271	0.118069924617457\\
1272	0.126559828382697\\
};
%\addlegendentry{Hidden state 3}

\addplot [color=mycolor8]
  table[row sep=crcr]{%
1	-0.090343178391488\\
2	-0.0958395442530499\\
3	-0.0626699389880375\\
4	-0.0571021707000366\\
5	-0.0624542554051298\\
6	-0.0880716005719123\\
7	-0.0849218822691885\\
8	-0.0675986158061464\\
9	-0.0915419239173859\\
10	-0.102882111694583\\
11	-0.121171799742991\\
12	-0.149011683705409\\
13	-0.133627579104013\\
14	-0.111102693081923\\
15	-0.0871215494491778\\
16	-0.0988943167560179\\
17	-0.119672551065515\\
18	-0.127298828704051\\
19	-0.116564679132457\\
20	-0.107890673455825\\
21	-0.0911281310444421\\
22	-0.0758544559227266\\
23	-0.0875399795461147\\
24	-0.086582541368642\\
25	-0.0957796810993995\\
26	-0.104549860680301\\
27	-0.0965687581305484\\
28	-0.0922771516004711\\
29	-0.117448490933158\\
30	-0.124511864600348\\
31	-0.138212873245147\\
32	-0.136458594208339\\
33	-0.168782764628046\\
34	-0.182861591874406\\
35	-0.158100356977891\\
36	-0.124715160010575\\
37	-0.140571462615721\\
38	-0.118509255395184\\
39	-0.0744080963271745\\
40	-0.125576103779186\\
41	-0.102700923368329\\
42	-0.0886214812979774\\
43	-0.0789890447911543\\
44	-0.113627273859555\\
45	-0.104521462242968\\
46	-0.0952571671133856\\
47	-0.107736568104517\\
48	-0.116223964208662\\
49	-0.0890796798738277\\
50	-0.0817667011948369\\
51	-0.0692768163380135\\
52	-0.0711730678783937\\
53	-0.0739183699056638\\
54	-0.076730807618042\\
55	-0.0588455682766536\\
56	-0.0893420957764098\\
57	-0.110873233605327\\
58	-0.0984156883624571\\
59	-0.0600513078900263\\
60	-0.101892541742912\\
61	-0.104391136999102\\
62	-0.0970800070834313\\
63	-0.0931629107449825\\
64	-0.134381736791575\\
65	-0.135962728332831\\
66	-0.127865138562995\\
67	-0.122387042929827\\
68	-0.113531542454701\\
69	-0.161598846755722\\
70	-0.148420821701147\\
71	-0.128032392422486\\
72	-0.109507734108651\\
73	-0.112398640266533\\
74	-0.120630031021853\\
75	-0.120390821833021\\
76	-0.113619419147967\\
77	-0.139873014713943\\
78	-0.152330981016917\\
79	-0.152972458112745\\
80	-0.166992825248516\\
81	-0.173870927138542\\
82	-0.147088622685327\\
83	-0.15508279890484\\
84	-0.186429639372433\\
85	-0.162762087268585\\
86	-0.108663629611714\\
87	-0.12935503157498\\
88	-0.148715853121013\\
89	-0.138435953498867\\
90	-0.118076178683523\\
91	-0.113112937628781\\
92	-0.102000239213216\\
93	-0.107394243157829\\
94	-0.116693178535264\\
95	-0.0976691044689189\\
96	-0.0772409299587304\\
97	-0.0824288098200529\\
98	-0.121422524545172\\
99	-0.188404711214631\\
100	-0.203457739110494\\
101	-0.227388861808885\\
102	-0.216392298133655\\
103	-0.228639727799652\\
104	-0.205826338635861\\
105	-0.229376738260011\\
106	-0.249897556091876\\
107	-0.256868831601003\\
108	-0.256907284839508\\
109	-0.259208087163081\\
110	-0.265325819320076\\
111	-0.27496319039447\\
112	-0.280740207612891\\
113	-0.281188541986554\\
114	-0.286055935420507\\
115	-0.298862147391986\\
116	-0.307518590758697\\
117	-0.325025169071702\\
118	-0.346364069781274\\
119	-0.340706737487446\\
120	-0.359501093642025\\
121	-0.34604812653669\\
122	-0.348725776461566\\
123	-0.35196206964637\\
124	-0.357700585453728\\
125	-0.351348621018328\\
126	-0.346893342507131\\
127	-0.342839246973518\\
128	-0.320423492139518\\
129	-0.325924612010282\\
130	-0.345181036440216\\
131	-0.359445853514087\\
132	-0.360753532619974\\
133	-0.376621669969519\\
134	-0.385491772331401\\
135	-0.38899236758393\\
136	-0.357392545094517\\
137	-0.355432487096021\\
138	-0.344435178359056\\
139	-0.349368611989718\\
140	-0.343754057300707\\
141	-0.339749815193047\\
142	-0.322100338954468\\
143	-0.33440214136988\\
144	-0.35337722765296\\
145	-0.348758510027413\\
146	-0.344322483189348\\
147	-0.344210467471269\\
148	-0.323081573832321\\
149	-0.333358471908842\\
150	-0.352205662897727\\
151	-0.354064482403129\\
152	-0.341808596055292\\
153	-0.348947171426169\\
154	-0.354606134769178\\
155	-0.353655884133607\\
156	-0.346164278922666\\
157	-0.337266985019523\\
158	-0.335201643202593\\
159	-0.322277651734349\\
160	-0.339845131994198\\
161	-0.34563386369932\\
162	-0.332487922605312\\
163	-0.338237147053158\\
164	-0.353994932027884\\
165	-0.347680562593671\\
166	-0.338219911580002\\
167	-0.338019313900608\\
168	-0.333117167410847\\
169	-0.312889557899414\\
170	-0.314422304941736\\
171	-0.300668833246555\\
172	-0.304233173069978\\
173	-0.24552381491101\\
174	-0.220773060146064\\
175	-0.208706841646016\\
176	-0.222050421640169\\
177	-0.201575563785244\\
178	-0.190355923465491\\
179	-0.163869697663328\\
180	-0.191395672663959\\
181	-0.188255471559582\\
182	-0.176593682210103\\
183	-0.164956652410554\\
184	-0.162031924649501\\
185	-0.161518083267121\\
186	-0.16202957669236\\
187	-0.161584750328931\\
188	-0.175254934715985\\
189	-0.181695925611091\\
190	-0.173310938764789\\
191	-0.143400660061052\\
192	-0.158258134621673\\
193	-0.167578215801142\\
194	-0.176881466304748\\
195	-0.17283179429961\\
196	-0.166715100286575\\
197	-0.16003732682978\\
198	-0.1650011135854\\
199	-0.152306365656869\\
200	-0.127443020576963\\
201	-0.123482441631141\\
202	-0.150926861845265\\
203	-0.13551126721279\\
204	-0.107341053517765\\
205	-0.122972681895896\\
206	-0.0984833775425557\\
207	-0.0667862620465101\\
208	-0.0380936638565034\\
209	-0.019918306713015\\
210	-0.0366474871971537\\
211	-0.0329438651238431\\
212	-0.0187767371028956\\
213	-0.0446131255853824\\
214	-0.0558508146746747\\
215	-0.0487912708348368\\
216	-0.0441387558478154\\
217	-0.0194490385291961\\
218	-0.0447765963646734\\
219	-0.0270330692924459\\
220	-0.00724374335696754\\
221	-0.00709086169550581\\
222	-0.00246154128869682\\
223	-0.0234226002291426\\
224	-0.0175064362795353\\
225	-0.0242453897497816\\
226	-0.0238473865617743\\
227	-0.0277457700900179\\
228	-0.031059259253051\\
229	-0.034209496330058\\
230	-0.0296405422681056\\
231	-0.0266815415703085\\
232	-0.0094256853516487\\
233	-0.00461542480412037\\
234	0.0125220348510572\\
235	-0.0285726763705203\\
236	-0.0595559494499361\\
237	-0.0574344126106521\\
238	-0.0860245838071976\\
239	-0.0713944682033995\\
240	-0.0642423015526956\\
241	-0.0766527956515299\\
242	-0.0839831588260221\\
243	-0.079188876913239\\
244	-0.0282731280525231\\
245	0.00706118025471076\\
246	-0.010313515259236\\
247	-0.0383576643292152\\
248	-0.0373522625783218\\
249	-0.0514490762400202\\
250	-0.02028641354211\\
251	-0.0343989953173909\\
252	-0.0558352771666072\\
253	-0.0774138530661164\\
254	-0.0716248903185247\\
255	-0.0732218311160108\\
256	-0.067973901983779\\
257	-0.0726960903348571\\
258	-0.0877561250934173\\
259	-0.0883082595002039\\
260	-0.0806274674811133\\
261	-0.0654200657408452\\
262	-0.0578718332035568\\
263	-0.0387143487965655\\
264	-0.0277454873959325\\
265	-0.00149166189292251\\
266	0.00412243885654494\\
267	-0.0162490597509532\\
268	-0.00751352796722325\\
269	-0.0369452439227261\\
270	-0.0162592502537311\\
271	0.00946035607883359\\
272	-0.000714669522938873\\
273	-0.0133846992331059\\
274	-0.0211944186010629\\
275	-0.029102615221792\\
276	-0.0195840051316836\\
277	-0.00342302991063635\\
278	0.01693549424278\\
279	0.0105681333600889\\
280	0.00326757820612189\\
281	-0.0269430061882341\\
282	-0.014274136201396\\
283	-0.00735747734127292\\
284	-0.0199650976918414\\
285	-0.0207382677959389\\
286	-0.0327537380454078\\
287	0.00391068486106103\\
288	-0.0140324499564523\\
289	-0.0261413153448354\\
290	-0.0319210183799728\\
291	-0.0188433998870004\\
292	-0.00970612813881057\\
293	-0.0169321180447139\\
294	5.08109672582613e-05\\
295	-0.0311897636402759\\
296	-0.0715870894356528\\
297	-0.042454606635409\\
298	-0.0707284134607122\\
299	-0.0889433078406051\\
300	-0.11142638261965\\
301	-0.118270542605594\\
302	-0.134013198129409\\
303	-0.127207313753306\\
304	-0.11004000836417\\
305	-0.115207413013606\\
306	-0.103291785990517\\
307	-0.110652333600851\\
308	-0.121530913680966\\
309	-0.127427584719754\\
310	-0.117797449494675\\
311	-0.141676274835021\\
312	-0.13543317835715\\
313	-0.12279693305407\\
314	-0.115434676670615\\
315	-0.10442901859708\\
316	-0.126609893229564\\
317	-0.128974271985201\\
318	-0.136523399219558\\
319	-0.1364133412649\\
320	-0.1286064625554\\
321	-0.0621510155872946\\
322	-0.0625231596779418\\
323	-0.0892446459683447\\
324	-0.0998852967015907\\
325	-0.0999122574367699\\
326	-0.118671908586186\\
327	-0.0984304416842875\\
328	-0.129856082049249\\
329	-0.276358164677241\\
330	-0.191595986608013\\
331	-0.189827702458697\\
332	-0.17345606982851\\
333	-0.170700139829511\\
334	-0.186738444381869\\
335	-0.180482791190315\\
336	-0.174817257658037\\
337	-0.178716984303135\\
338	-0.180117758969043\\
339	-0.18098071300894\\
340	-0.178118159357137\\
341	-0.166314311262528\\
342	-0.16028294881857\\
343	-0.152760485452029\\
344	-0.123783647189987\\
345	-0.101361746573871\\
346	-0.0952488456534201\\
347	-0.0924068420491081\\
348	-0.0733125805946555\\
349	-0.0697381474959523\\
350	-0.070218698451568\\
351	-0.0420607749258204\\
352	-0.0376123966051188\\
353	0.00142309706293133\\
354	-0.00803584690221259\\
355	-0.0208505209256779\\
356	-0.0180701168958039\\
357	-0.00996505552063103\\
358	-0.0206431995275249\\
359	-0.0277956587541308\\
360	-0.0225152263330805\\
361	-0.0115219218691524\\
362	-0.0075722604789593\\
363	0.000732602457843914\\
364	0.0176477262933837\\
365	0.00379451469426879\\
366	0.0120155483564035\\
367	0.0131655409594177\\
368	0.00364458439654504\\
369	0.00194575109262118\\
370	0.0051951782326258\\
371	0.0047354662433967\\
372	0.0160217371155909\\
373	0.0110924259087898\\
374	0.0197748362966808\\
375	0.0320314388297422\\
376	0.0430839677590664\\
377	0.0285795821340509\\
378	0.0285401607933181\\
379	0.0213139788452117\\
380	0.0240910024492876\\
381	0.0167127027041795\\
382	0.0228799565558771\\
383	0.0288294639112752\\
384	0.0400055213603112\\
385	0.0404662714138554\\
386	0.0352238146656419\\
387	0.0183256383984625\\
388	0.0264782902322347\\
389	0.0258746033541951\\
390	0.0261245809784638\\
391	0.0276770985008353\\
392	0.0335153435215393\\
393	0.0167433238297019\\
394	0.00938611537200131\\
395	0.00787519757204581\\
396	0.0213481510148457\\
397	0.00315391261956814\\
398	0.00799819584721526\\
399	0.0189610612246802\\
400	0.0295850170048968\\
401	0.0568331149106039\\
402	0.0563952352445218\\
403	0.0481518144724803\\
404	0.0399046662588349\\
405	0.0460362798670765\\
406	0.0364013354795616\\
407	0.02351440396919\\
408	0.0309659388105766\\
409	0.0636697727354493\\
410	0.0585062370759673\\
411	0.0316730961361313\\
412	0.0174956363683848\\
413	0.00559362235819486\\
414	0.0090567460674758\\
415	0.0118939787738207\\
416	0.0259127493331584\\
417	0.0380115904293691\\
418	0.0304216828005552\\
419	0.0212838623012098\\
420	0.0107715409058286\\
421	0.0173377163579503\\
422	0.0220251741749865\\
423	0.00839418830107631\\
424	0.00967761439859305\\
425	0.00173251107618254\\
426	0.0132021120172568\\
427	-0.0018021485633911\\
428	-0.0113152337080535\\
429	-0.00399334762138216\\
430	-0.0112464273207158\\
431	-0.0226784685848014\\
432	-0.0191152889235398\\
433	-0.00221420185246994\\
434	0.00079343899937983\\
435	-0.00589127333578181\\
436	-0.0121348914160258\\
437	0.0115547212652832\\
438	-0.00096466398501567\\
439	-0.00281312713859975\\
440	0.0207939714398863\\
441	0.00358940082165877\\
442	0.00906886357705961\\
443	0.00282951848974288\\
444	0.00889070035284048\\
445	0.0130423204892124\\
446	-0.00550851673468871\\
447	-0.0111954220626041\\
448	0.00199580413003686\\
449	0.0531225869996285\\
450	0.086333666741793\\
451	0.0288161264987937\\
452	0.018518207139239\\
453	0.0116844520306453\\
454	0.0369715361418475\\
455	0.0672539018370134\\
456	0.0574632950390822\\
457	0.0760934666448728\\
458	0.0671141635080304\\
459	0.0987834707295131\\
460	0.11030585302351\\
461	0.128456847434775\\
462	0.0838730422549466\\
463	0.0592039880330338\\
464	0.0475510621381969\\
465	0.0201259347049946\\
466	0.0165454214906165\\
467	-0.0011517323692661\\
468	-0.0172160532164476\\
469	-0.0109036974972942\\
470	-0.0424740117398926\\
471	-0.0526083473823809\\
472	-0.0569966795173793\\
473	-0.0327048162975291\\
474	-0.0416869159160831\\
475	-0.0488522873226756\\
476	-0.0540520251613485\\
477	-0.00767044764099047\\
478	-0.0106420115601557\\
479	-0.0470999385118392\\
480	-0.0651861291828439\\
481	-0.0793676575906703\\
482	-0.0703570046908073\\
483	-0.0963789541851387\\
484	-0.100623334569263\\
485	-0.105356264962518\\
486	-0.0734507316650118\\
487	-0.0990984726575395\\
488	-0.115987594906721\\
489	-0.122470070205621\\
490	-0.110993095633038\\
491	-0.11860354338385\\
492	-0.113754882973243\\
493	-0.131594489746393\\
494	-0.144257902153872\\
495	-0.148745606110487\\
496	-0.138508965392384\\
497	-0.123267347785747\\
498	-0.133772581238177\\
499	-0.118884346673534\\
500	-0.121519985654021\\
501	-0.12458098525778\\
502	-0.104415540269977\\
503	-0.0967834606212794\\
504	-0.0979513828092309\\
505	-0.108710498426856\\
506	-0.0629634158620435\\
507	-0.0637523142550721\\
508	-0.060595825789394\\
509	-0.0821274758695072\\
510	-0.111077978726616\\
511	-0.106554080354636\\
512	-0.100977502470067\\
513	-0.102582613913019\\
514	-0.114876345332585\\
515	-0.132019320035061\\
516	-0.118723229745196\\
517	-0.0792838403196919\\
518	-0.12539472879606\\
519	-0.120370182449701\\
520	-0.12873120707037\\
521	-0.135742055924743\\
522	-0.104716912182598\\
523	-0.111983198282053\\
524	-0.104560307422368\\
525	-0.131685346386405\\
526	-0.151820163763623\\
527	-0.157274637170265\\
528	-0.144725727067354\\
529	-0.264315114630092\\
530	-0.224562862761212\\
531	-0.247910412643287\\
532	-0.269619715288571\\
533	-0.280051065628371\\
534	-0.253405980143975\\
535	-0.267739905552979\\
536	-0.242216647867485\\
537	-0.224542521056103\\
538	-0.205046043776073\\
539	-0.213451681189262\\
540	-0.17773410566361\\
541	-0.179925604313834\\
542	-0.166649788724158\\
543	-0.160928398618434\\
544	-0.160389013021213\\
545	-0.153524518065883\\
546	-0.169139744600789\\
547	-0.164114297316677\\
548	-0.166551537567706\\
549	-0.160902835578752\\
550	-0.112214179054087\\
551	-0.0789487583810786\\
552	-0.0894748007449565\\
553	-0.103025373192474\\
554	-0.080616035292972\\
555	-0.0657237943034598\\
556	-0.0873174650652602\\
557	-0.0657969821206654\\
558	-0.0753017140890831\\
559	-0.0731966042432906\\
560	-0.0851456848647452\\
561	-0.0746566100126514\\
562	-0.0103471169691465\\
563	0.0664578594714469\\
564	0.0460068932579341\\
565	0.0153383306287492\\
566	0.00238180529969667\\
567	0.0160599425755805\\
568	0.0397619308592171\\
569	0.00152302617024924\\
570	-0.0203589796902357\\
571	-0.0140897596970121\\
572	-0.00973575685061352\\
573	0.0114176258002115\\
574	-0.00905613384776754\\
575	-0.0328968048535455\\
576	-0.0260616679145622\\
577	-0.0253028040952961\\
578	-0.0129657407399511\\
579	0.00782585025415242\\
580	0.0293596268347731\\
581	0.0116458200729277\\
582	-0.00415363486786503\\
583	-0.00934822934815852\\
584	-0.0168313998475311\\
585	-0.0310873816611464\\
586	-0.0247257526656168\\
587	-0.0308925698240581\\
588	-0.0215486865938547\\
589	0.0161305911788088\\
590	-0.01415465692523\\
591	-0.024964759220801\\
592	-0.0166074962039195\\
593	-0.0318514512954172\\
594	-0.0273622579280512\\
595	-0.0474084271486149\\
596	-0.0447662133736035\\
597	-0.0491837057029852\\
598	-0.0325508806518319\\
599	0.000247107617559646\\
600	0.00445546129951143\\
601	-0.017469577791451\\
602	-0.0174681587183024\\
603	0.0103184039480926\\
604	-0.0340620198258654\\
605	-0.0359057769741755\\
606	0.00691945190832462\\
607	0.0281160875981335\\
608	0.0111645302839051\\
609	-0.00633807610748404\\
610	-0.0167144037223841\\
611	0.000153428792843865\\
612	0.00430826226981275\\
613	-0.011498287489312\\
614	-0.0346160302922891\\
615	-0.0425805446628402\\
616	-0.0511191015852158\\
617	-0.0575274633410019\\
618	-0.0616020593661646\\
619	-0.0737421039861035\\
620	-0.0312696860578972\\
621	0.0227064408150557\\
622	0.110012186069694\\
623	0.0157519344258899\\
624	-0.0374336329364841\\
625	-0.0303893102424482\\
626	-0.0286724256562896\\
627	0.000181181208082208\\
628	0.0236627285256085\\
629	0.0340597008431545\\
630	0.0404746165929717\\
631	0.0356776537818\\
632	0.0195143100787881\\
633	0.00653531456555669\\
634	0.00690701992514119\\
635	-0.0137145879896302\\
636	-0.0154278481558607\\
637	-0.00669825824431448\\
638	-0.0168041832065327\\
639	-0.042115196794125\\
640	-0.0600944167112691\\
641	-0.0503125041617087\\
642	-0.0672984343090833\\
643	-0.0791508533686791\\
644	-0.103573710013343\\
645	-0.114047071104576\\
646	-0.109598057126809\\
647	-0.120219767069808\\
648	-0.122945774603683\\
649	-0.12938837774026\\
650	-0.138010841004253\\
651	-0.151619868067579\\
652	-0.159515122748936\\
653	-0.152986750146306\\
654	-0.156182187521605\\
655	-0.1498531816283\\
656	-0.148039198205467\\
657	-0.158310291552728\\
658	-0.162927907722959\\
659	-0.159396484174463\\
660	-0.193913768092709\\
661	-0.235534637058027\\
662	-0.239731852771449\\
663	-0.22407760748983\\
664	-0.237906274808156\\
665	-0.239857103382093\\
666	-0.267485242672383\\
667	-0.252539114752484\\
668	-0.242077643655929\\
669	-0.235331642450587\\
670	-0.228203797557795\\
671	-0.249124933470128\\
672	-0.223976972136299\\
673	-0.235368908409154\\
674	-0.231073961754079\\
675	-0.229112995389612\\
676	-0.211500941907685\\
677	-0.211296199838524\\
678	-0.177948904622034\\
679	-0.184519891984282\\
680	-0.205270563583567\\
681	-0.218049483519415\\
682	-0.227685868318818\\
683	-0.233475058310255\\
684	-0.233032401586132\\
685	-0.224373979248859\\
686	-0.203974546382161\\
687	-0.248213705086642\\
688	-0.22657744236504\\
689	-0.201559628424698\\
690	-0.2186837209624\\
691	-0.227659297950675\\
692	-0.237771563898469\\
693	-0.216298246558538\\
694	-0.213874179505479\\
695	-0.21286006085006\\
696	-0.211301283549734\\
697	-0.73707587016109\\
698	-0.290645210100708\\
699	-0.250734882775244\\
700	-0.188264344543505\\
701	-0.214393950756992\\
702	-0.151738968998352\\
703	-0.0813920810408698\\
704	-0.0608295973425848\\
705	-0.0677905093879233\\
706	-0.0653244333901924\\
707	-0.0676672869861316\\
708	-0.0737319121134654\\
709	-0.0892925312674386\\
710	-0.0674137569675711\\
711	-0.0696444091409303\\
712	-0.0788451986666708\\
713	-0.0466609371101731\\
714	-0.0646611637087671\\
715	-0.0939602361607909\\
716	-0.0838628844058067\\
717	-0.0507199885155527\\
718	-0.0483427528683079\\
719	-0.0660340821795953\\
720	-0.0823786050600519\\
721	-0.05607761081903\\
722	-0.0217016432089915\\
723	-0.0183489510972064\\
724	-0.0288852691959177\\
725	-0.0195287907923033\\
726	-0.000696687332294536\\
727	0.00727354048828545\\
728	0.00677231255626039\\
729	0.000825062837315312\\
730	-0.00836902086658688\\
731	-0.0249010333118611\\
732	-0.0140969283967076\\
733	0.00209218531420572\\
734	-0.0193383836468602\\
735	-0.037987197589916\\
736	-0.0467865126588886\\
737	-0.0430200689193965\\
738	-0.0674485515111288\\
739	-0.0475225658921211\\
740	-0.0329853013244742\\
741	-0.00689723086949251\\
742	0.0255327677044351\\
743	0.0464083217449459\\
744	0.026289593907612\\
745	-0.00820313802372146\\
746	-0.00415056973815838\\
747	0.0706159172874437\\
748	0.174105301202652\\
749	0.232511748426058\\
750	0.243634870986156\\
751	0.26990837045347\\
752	0.290300173792062\\
753	0.245856860522574\\
754	0.160961131067119\\
755	0.145145734054285\\
756	0.0372221534345493\\
757	-0.0215002640471001\\
758	-0.0585276905293517\\
759	-0.0825687211924487\\
760	-0.071887564125593\\
761	-0.0607744427588847\\
762	-0.0647025079023879\\
763	-0.0652757629207577\\
764	-0.076817557057446\\
765	-0.0742906735966748\\
766	-0.06821090702097\\
767	-0.079435597607361\\
768	-0.070940298864217\\
769	-0.0612223962712289\\
770	-0.0663975111771617\\
771	-0.0724871172532644\\
772	-0.0661760589909322\\
773	-0.0710453856452411\\
774	-0.0755051790234469\\
775	-0.0880769253624\\
776	-0.0809252605882974\\
777	-0.093563245613657\\
778	-0.112793568042878\\
779	-0.116616790573763\\
780	-0.10133107786093\\
781	-0.0926301660988949\\
782	-0.116217231339287\\
783	-0.121162276420366\\
784	-0.114149576977567\\
785	-0.124937029014086\\
786	-0.131025537513311\\
787	-0.124532224737546\\
788	-0.122072643967128\\
789	-0.137877639778513\\
790	-0.136765982351929\\
791	-0.140999266423463\\
792	-0.163160335091361\\
793	-0.16838232557385\\
794	-0.185978576551883\\
795	-0.238080199669395\\
796	-0.310331309964893\\
797	-0.371942868000255\\
798	-0.357470604339488\\
799	-0.358419103143292\\
800	-0.378194971909763\\
801	-0.358413744936916\\
802	-0.35857694635174\\
803	-0.386846087488377\\
804	-0.384707123677851\\
805	-0.387993960872552\\
806	-0.384456346356909\\
807	-0.402512089772475\\
808	-0.38802345254595\\
809	-0.385104362588476\\
810	-0.394110657189702\\
811	-0.388664486397825\\
812	-0.399623025524955\\
813	-0.380233019039765\\
814	-0.371367483588265\\
815	-0.370941108738463\\
816	-0.400178215662901\\
817	-0.384232571293873\\
818	-0.398397052862302\\
819	-0.375466538574697\\
820	-0.384767112605963\\
821	-0.389851370365205\\
822	-0.315651685502362\\
823	-0.216999550482159\\
824	-0.139566116984456\\
825	-0.0956392739354607\\
826	-0.0580058563190763\\
827	-0.0590716981381874\\
828	-0.0412388449810074\\
829	-0.0252739820415176\\
830	-0.0153637786602946\\
831	-0.0713803574166606\\
832	-0.0998720148490258\\
833	-0.108377932024568\\
834	-0.110294622520006\\
835	-0.118284701759141\\
836	-0.108612904082979\\
837	-0.100173857820051\\
838	-0.0808429450399757\\
839	-0.0841090369783395\\
840	-0.101293177418394\\
841	-0.0985806393527944\\
842	-0.0950376758083776\\
843	-0.0831086491051073\\
844	-0.05918264028737\\
845	-0.0703421603924756\\
846	-0.0934085922763483\\
847	-0.0902938572581844\\
848	-0.0723156051685322\\
849	-0.0909676962609729\\
850	-0.0849784661726994\\
851	-0.0410335260875907\\
852	-0.0411951543680811\\
853	-0.0634500394705283\\
854	-0.06051452350897\\
855	-0.0620285952622362\\
856	-0.0744013743901793\\
857	-0.0790054384146957\\
858	-0.0716739229013625\\
859	-0.0815256826307346\\
860	-0.0782999669545425\\
861	-0.0821510948122695\\
862	-0.0685866120485186\\
863	-0.0612332797713629\\
864	-0.0585236368262299\\
865	-0.0580007013597024\\
866	-0.033398985548946\\
867	-0.0345387352647559\\
868	-0.0202185221302177\\
869	-0.00179809908339954\\
870	0.0156296718623185\\
871	0.0415248619248086\\
872	-0.0338976346029925\\
873	-0.166875716731476\\
874	-0.277202188992391\\
875	-0.357349166576841\\
876	-0.387292737750183\\
877	-0.39922404863771\\
878	-0.410898239425225\\
879	-0.393117466840047\\
880	-0.373713474382903\\
881	-0.372468813086757\\
882	-0.387366806099031\\
883	-0.375344502533901\\
884	-0.385652241797145\\
885	-0.372079993820825\\
886	-0.390711132986276\\
887	-0.364534724749105\\
888	-0.374651619216209\\
889	-0.35598736816193\\
890	-0.340341856023501\\
891	-0.351189789903846\\
892	-0.344925852159717\\
893	-0.349365985414891\\
894	-0.356052817035241\\
895	-0.349595824605072\\
896	-0.360575350238357\\
897	-0.366253712910458\\
898	-0.320330465637496\\
899	-0.325641269396531\\
900	-0.318955932587358\\
901	-0.333881623199878\\
902	-0.357108331485691\\
903	-0.367954399878474\\
904	-0.369534529441756\\
905	-0.347609801540145\\
906	-0.322114135161389\\
907	-0.318074305630384\\
908	-0.334201312421653\\
909	-0.346531595374949\\
910	-0.389224285833785\\
911	-0.385988385329104\\
912	-0.385049960886393\\
913	-0.362076958242496\\
914	-0.370610811494891\\
915	-0.360701776239916\\
916	-0.364319856528467\\
917	-0.37331415654479\\
918	-0.34955323502078\\
919	-0.371070245988033\\
920	-0.383204494890824\\
921	-0.371273104585558\\
922	-0.356573869487778\\
923	-0.3605023158306\\
924	-0.352614459828349\\
925	-0.311753180442032\\
926	-0.261712917826781\\
927	-0.167535192127686\\
928	-0.0987691617507221\\
929	-0.0265166661617983\\
930	0.0117862150394061\\
931	0.0369312048061958\\
932	0.0259574796183782\\
933	0.00214611817573217\\
934	0.0114454647312158\\
935	0.0348302597846896\\
936	0.041233250250807\\
937	0.0206118853609665\\
938	0.00159217950279476\\
939	-0.013596868361249\\
940	-0.0208803668620626\\
941	-0.0385113817781984\\
942	-0.0462433682294131\\
943	-0.0352342332162047\\
944	-0.0605712927885093\\
945	-0.0739523839978083\\
946	-0.0810128482185966\\
947	-0.0841985918321208\\
948	-0.0793746728904956\\
949	-0.0842812782746223\\
950	-0.0717445681877445\\
951	-0.0546283626834609\\
952	-0.0524098409852908\\
953	-0.0784280747257467\\
954	-0.0840434414897749\\
955	-0.0759298015791471\\
956	-0.0637568226502432\\
957	-0.0908638590499057\\
958	-0.0889357535146063\\
959	-0.0735019994320266\\
960	-0.0743134172440151\\
961	-0.0731533784022337\\
962	-0.064278407902047\\
963	-0.0524886765046928\\
964	-0.0460225433056839\\
965	-0.0406348671966826\\
966	-0.0269660365321968\\
967	-0.0353449833122074\\
968	-0.0311594072142518\\
969	-0.0168202083042411\\
970	0.00485784296653879\\
971	-0.0207326584132016\\
972	-0.0240877636978661\\
973	0.0161316858894903\\
974	0.0283321891505137\\
975	0.0260683454228421\\
976	0.0186854295446121\\
977	0.00723662839502045\\
978	0.00424956433300557\\
979	0.00756604913523026\\
980	0.0240324898604607\\
981	0.00320983637227653\\
982	-0.00824890394191449\\
983	0.00604087196155613\\
984	-0.00153527471857106\\
985	-0.0138704764051971\\
986	-0.0265734511002999\\
987	-0.0200823665163486\\
988	-0.00915833570903129\\
989	0.000857396000625891\\
990	-0.031932781976626\\
991	-0.0390368366032546\\
992	-0.0347622092503909\\
993	-0.0398191554743525\\
994	-0.0519089248070516\\
995	-0.0602589227921613\\
996	-0.0690468501526745\\
997	-0.0529006180158938\\
998	-0.0502546708376207\\
999	-0.0509783266076904\\
1000	-0.0280948371914737\\
1001	-0.0756959127226572\\
1002	-0.0535113748628109\\
1003	-0.0659481798426309\\
1004	-0.0555734337163148\\
1005	-0.0476177802646537\\
1006	-0.0435072279857232\\
1007	-0.0576580792240885\\
1008	-0.0633007609805035\\
1009	-0.0732137516664088\\
1010	-0.0666399859189546\\
1011	-0.0688044785729117\\
1012	-0.0865307378305487\\
1013	-0.0916818893222574\\
1014	-0.0709274125719206\\
1015	-0.0696794324698086\\
1016	-0.101494754311959\\
1017	-0.091638510646142\\
1018	-0.0867729525741667\\
1019	-0.0714748861952508\\
1020	-0.0609870814586072\\
1021	-0.0990113230164484\\
1022	-0.138044110916959\\
1023	-0.116217006259368\\
1024	-0.103412202429416\\
1025	-0.0904015850893372\\
1026	-0.0882879637794165\\
1027	-0.0737054576335745\\
1028	-0.0824324000983648\\
1029	-0.113242480211809\\
1030	-0.11500072374088\\
1031	-0.132573626800078\\
1032	-0.127650228649644\\
1033	-0.112373069749864\\
1034	-0.156533167041638\\
1035	-0.163632013668479\\
1036	-0.156590689155022\\
1037	-0.144286309977454\\
1038	-0.167653856929375\\
1039	-0.1530161280556\\
1040	-0.145431613488748\\
1041	-0.17016434447507\\
1042	-0.155884706984522\\
1043	-0.158233043959878\\
1044	-0.147455209016621\\
1045	-0.142594513932959\\
1046	-0.141189395115243\\
1047	-0.133483837641605\\
1048	-0.126390384189382\\
1049	-0.132658980354553\\
1050	-0.136892168804649\\
1051	-0.108482355251549\\
1052	-0.108400052468759\\
1053	-0.158492784532341\\
1054	-0.165692145175191\\
1055	-0.139566005735741\\
1056	-0.134378865016107\\
1057	-0.145643138089985\\
1058	-0.138035626823469\\
1059	-0.120093094679039\\
1060	-0.104691442061682\\
1061	-0.0700575707356016\\
1062	-0.0549890684445236\\
1063	-0.0527518782980202\\
1064	-0.0664467132386614\\
1065	-0.0624163007445097\\
1066	-0.0729784563273698\\
1067	-0.0572330339984973\\
1068	-0.086709009432731\\
1069	-0.0831420467978506\\
1070	-0.0626291176014727\\
1071	-0.0505362420169763\\
1072	-0.0654453913964207\\
1073	-0.0717546598910882\\
1074	-0.0791793757410986\\
1075	-0.0402667315751934\\
1076	-0.0357926055687353\\
1077	-0.0438463559353158\\
1078	-0.0358626592769332\\
1079	-0.0578065851689508\\
1080	-0.06297942543874\\
1081	-0.0398898556985501\\
1082	-0.02896282971435\\
1083	-0.0275397473322458\\
1084	0.0128669050242703\\
1085	-0.0153803135396162\\
1086	-0.0393976502837307\\
1087	-0.0334601449087256\\
1088	-0.0356671181818735\\
1089	-0.0192178532185659\\
1090	0.0249819032484143\\
1091	0.0283621961600611\\
1092	0.0108416346039909\\
1093	-0.0102197914556938\\
1094	0.000325639203579667\\
1095	-0.000990926730968623\\
1096	0.00163684414981372\\
1097	-0.0269804520695755\\
1098	-0.0161503262300992\\
1099	-0.0108659081870704\\
1100	-0.013465757856127\\
1101	-0.0108565922574976\\
1102	-0.0337620601721554\\
1103	-0.0476314458143793\\
1104	-0.0594997148376966\\
1105	-0.0554608260333061\\
1106	-0.0464623608710303\\
1107	-0.0475097046861887\\
1108	-0.0947356609616729\\
1109	-0.0661046145731351\\
1110	-0.0785680109669739\\
1111	-0.0566804548608743\\
1112	-0.112381182811685\\
1113	-0.153249672837037\\
1114	-0.146637869581129\\
1115	-0.136009992063235\\
1116	-0.0998599265849207\\
1117	-0.0972500831037461\\
1118	-0.124257184844772\\
1119	-0.147577676557167\\
1120	-0.148090950236564\\
1121	-0.626658775048782\\
1122	-0.298754919550668\\
1123	-0.201339482256455\\
1124	-0.178362749507711\\
1125	-0.135601967010476\\
1126	-0.122895298757225\\
1127	-0.0868070750235646\\
1128	-0.0705986883849386\\
1129	-0.0511756101245007\\
1130	-0.0540509712025299\\
1131	-0.0442925499032246\\
1132	-0.0485399187338717\\
1133	-0.0163777460349882\\
1134	0.00679341200650612\\
1135	0.0426782639421771\\
1136	0.0268801008424525\\
1137	0.0163220369645985\\
1138	0.0104003529031607\\
1139	0.0360896316561714\\
1140	0.0395199107446179\\
1141	0.01807412060392\\
1142	0.0208934945614438\\
1143	0.024456590349147\\
1144	-0.000342298701122017\\
1145	0.0161300544537879\\
1146	0.0188154318795271\\
1147	-0.00456937970142398\\
1148	-0.0104842811080982\\
1149	-0.0281528567305587\\
1150	-0.0524513174708243\\
1151	0.0473320413110569\\
1152	0.0500421934213769\\
1153	-0.00412385476758538\\
1154	-0.121823281265998\\
1155	-0.234237441631069\\
1156	-0.287801265987918\\
1157	-0.302858170620323\\
1158	-0.284735116150896\\
1159	-0.272188538671484\\
1160	-0.24269064073123\\
1161	-0.251767156749979\\
1162	-0.273561073928392\\
1163	-0.280508962868421\\
1164	-0.303557897320427\\
1165	-0.295311742992571\\
1166	-0.313628267704599\\
1167	-0.308066888561804\\
1168	-0.313963158064814\\
1169	-0.309046050202469\\
1170	-0.301809932221855\\
1171	-0.311344393557316\\
1172	-0.310893887075704\\
1173	-0.304827379185011\\
1174	-0.326436414467971\\
1175	-0.321985961027408\\
1176	-0.324778968639206\\
1177	-0.316448726507049\\
1178	-0.306159007435658\\
1179	-0.297673531789204\\
1180	-0.316229863772716\\
1181	-0.320542930921769\\
1182	-0.335594409690082\\
1183	-0.317650494856989\\
1184	-0.320636532039932\\
1185	-0.304269396084292\\
1186	-0.280717951447895\\
1187	-0.271104049004385\\
1188	-0.323301257854947\\
1189	-0.334632718755029\\
1190	-0.340363552051203\\
1191	-0.187607649560349\\
1192	0.0429256225658002\\
1193	0.217140939142466\\
1194	-0.140231364675185\\
1195	-0.727900119816534\\
1196	-0.812442847876844\\
1197	-0.869534799518954\\
1198	-0.896333416407003\\
1199	-0.913553365649329\\
1200	-0.916732529248088\\
1201	-0.932243304336955\\
1202	-0.922565036083833\\
1203	-0.940666961984103\\
1204	-0.92368161631517\\
1205	-0.942899016055356\\
1206	-0.937846583554987\\
1207	-0.92985725437016\\
1208	-0.937849445611668\\
1209	-0.92790877924445\\
1210	-0.926756230546748\\
1211	-0.930861486755521\\
1212	-0.914858256904622\\
1213	-0.923234353404056\\
1214	-0.905653308319723\\
1215	-0.922651504155939\\
1216	-0.927574165670012\\
1217	-0.921440299554956\\
1218	-0.949895721859791\\
1219	-0.954141436984618\\
1220	-0.952437864795734\\
1221	-0.0240275422358338\\
1222	0.49070158153223\\
1223	0.609107647080797\\
1224	0.637935600856863\\
1225	0.650664884029439\\
1226	0.648716128309722\\
1227	0.651188135128647\\
1228	0.650155218420332\\
1229	0.647282244763736\\
1230	0.648864520390211\\
1231	0.65178188336464\\
1232	0.648923709095172\\
1233	0.655502266121019\\
1234	0.648699618148899\\
1235	0.651939987730326\\
1236	0.654207723428273\\
1237	0.652306462985617\\
1238	0.662905660183887\\
1239	0.658881384061761\\
1240	0.661899648843723\\
1241	0.661794919238435\\
1242	0.660629670556571\\
1243	0.663212402577382\\
1244	0.665098221046107\\
1245	0.660050577391471\\
1246	0.665113551696875\\
1247	0.663386758001954\\
1248	0.662642020902488\\
1249	0.656518781043717\\
1250	0.656064183423048\\
1251	0.652237095367666\\
1252	0.654804337981198\\
1253	0.646867076282698\\
1254	0.653143234170037\\
1255	0.661323208487656\\
1256	0.679454994519374\\
1257	0.650874157910727\\
1258	0.637111267892384\\
1259	0.642529366172901\\
1260	0.646994777311098\\
1261	0.640263378277033\\
1262	0.621857965386422\\
1263	0.618511289356504\\
1264	0.611138326765338\\
1265	0.611977422194633\\
1266	0.621193363538108\\
1267	0.623240388883632\\
1268	0.62065566085777\\
1269	0.642844868295674\\
1270	0.639455287200026\\
1271	0.645317333236732\\
1272	0.646972775164841\\
};
%\addlegendentry{Hidden state 4}

\end{axis}

\begin{axis}[%
width=1.227\figW,
height=1.227\figH,
at={(-0.16\figW,-0.135\figH)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/nmpc_specs_rpi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.265\figH,
at={(0\figW,0.735\figH)},
scale only axis,
xmin=0,
xmax=650,
ymin=0.0005,
ymax=0.0015,
ylabel style={font=\color{white!15!black}},
ylabel={Execution Time\\[1ex][s]},
y label style={at={(-0.07,0.5)},{text width=2.5cm}},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.000992\\
2	0.001284\\
3	0.00129\\
4	0.001313\\
5	0.001287\\
6	0.001279\\
7	0.001301\\
8	0.001308\\
9	0.001284\\
10	0.001036\\
11	0.001232\\
12	0.001248\\
13	0.001244\\
14	0.001048\\
15	0.001237\\
16	0.001235\\
17	0.000978\\
18	0.001264\\
19	0.001037\\
20	0.001039\\
21	0.001131\\
22	0.001289\\
23	0.001254\\
24	0.000989\\
25	0.001248\\
26	0.001246\\
27	0.001239\\
28	0.001037\\
29	0.001256\\
30	0.001039\\
31	0.00064\\
32	0.00124\\
33	0.001255\\
34	0.001024\\
35	0.001234\\
36	0.001257\\
37	0.00127\\
38	0.001257\\
39	0.001248\\
40	0.001247\\
41	0.001235\\
42	0.001234\\
43	0.001026\\
44	0.001253\\
45	0.001245\\
46	0.001042\\
47	0.001041\\
48	0.001267\\
49	0.001273\\
50	0.001271\\
51	0.00133\\
52	0.00129\\
53	0.001269\\
54	0.001296\\
55	0.001061\\
56	0.001262\\
57	0.001255\\
58	0.001243\\
59	0.001259\\
60	0.001248\\
61	0.001233\\
62	0.001243\\
63	0.001029\\
64	0.001277\\
65	0.00125\\
66	0.001192\\
67	0.001266\\
68	0.001245\\
69	0.001241\\
70	0.001252\\
71	0.00124\\
72	0.00126\\
73	0.001249\\
74	0.001261\\
75	0.001041\\
76	0.001267\\
77	0.001273\\
78	0.00105\\
79	0.001264\\
80	0.001273\\
81	0.001082\\
82	0.001279\\
83	0.001281\\
84	0.001269\\
85	0.001257\\
86	0.001261\\
87	0.001355\\
88	0.001267\\
89	0.001266\\
90	0.001256\\
91	0.001242\\
92	0.001036\\
93	0.001237\\
94	0.001297\\
95	0.001244\\
96	0.001294\\
97	0.001285\\
98	0.001262\\
99	0.001259\\
100	0.001238\\
101	0.001241\\
102	0.001239\\
103	0.001047\\
104	0.001253\\
105	0.001064\\
106	0.001153\\
107	0.001084\\
108	0.001113\\
109	0.000677\\
110	0.001115\\
111	0.001069\\
112	0.001086\\
113	0.001076\\
114	0.001068\\
115	0.001\\
116	0.000991\\
117	0.001244\\
118	0.001037\\
119	0.001067\\
120	0.001045\\
121	0.001056\\
122	0.001046\\
123	0.001053\\
124	0.001055\\
125	0.001044\\
126	0.001313\\
127	0.001103\\
128	0.001275\\
129	0.001269\\
130	0.001069\\
131	0.00105\\
132	0.001054\\
133	0.001049\\
134	0.001059\\
135	0.001046\\
136	0.001063\\
137	0.00106\\
138	0.001259\\
139	0.001063\\
140	0.00105\\
141	0.001067\\
142	0.001275\\
143	0.001298\\
144	0.001073\\
145	0.001046\\
146	0.001048\\
147	0.001051\\
148	0.00126\\
149	0.001085\\
150	0.001043\\
151	0.001\\
152	0.001045\\
153	0.001061\\
154	0.000674\\
155	0.001042\\
156	0.00061\\
157	0.001266\\
158	0.001008\\
159	0.001261\\
160	0.001059\\
161	0.001046\\
162	0.001064\\
163	0.001059\\
164	0.001273\\
165	0.001049\\
166	0.001051\\
167	0.001055\\
168	0.001053\\
169	0.001261\\
170	0.001283\\
171	0.001262\\
172	0.001285\\
173	0.001276\\
174	0.001263\\
175	0.001268\\
176	0.001307\\
177	0.001313\\
178	0.001248\\
179	0.001311\\
180	0.001302\\
181	0.001293\\
182	0.001284\\
183	0.00124\\
184	0.00124\\
185	0.001232\\
186	0.001254\\
187	0.001265\\
188	0.001271\\
189	0.001263\\
190	0.001251\\
191	0.001265\\
192	0.001261\\
193	0.000999\\
194	0.00128\\
195	0.001256\\
196	0.001259\\
197	0.00105\\
198	0.001051\\
199	0.001256\\
200	0.001052\\
201	0.001045\\
202	0.001274\\
203	0.001266\\
204	0.00122\\
205	0.001254\\
206	0.001285\\
207	0.001277\\
208	0.001242\\
209	0.001049\\
210	0.001226\\
211	0.001239\\
212	0.001237\\
213	0.001253\\
214	0.001243\\
215	0.001239\\
216	0.001234\\
217	0.001251\\
218	0.001264\\
219	0.001248\\
220	0.001277\\
221	0.001276\\
222	0.001269\\
223	0.001265\\
224	0.001276\\
225	0.001048\\
226	0.001263\\
227	0.001259\\
228	0.00127\\
229	0.001268\\
230	0.001258\\
231	0.001262\\
232	0.00127\\
233	0.001279\\
234	0.001256\\
235	0.001261\\
236	0.001284\\
237	0.001057\\
238	0.001305\\
239	0.001297\\
240	0.001269\\
241	0.001263\\
242	0.00126\\
243	0.001262\\
244	0.001261\\
245	0.001267\\
246	0.001271\\
247	0.00127\\
248	0.001056\\
249	0.001264\\
250	0.001261\\
251	0.001269\\
252	0.001267\\
253	0.001259\\
254	0.001075\\
255	0.001255\\
256	0.001262\\
257	0.001268\\
258	0.001261\\
259	0.001276\\
260	0.001257\\
261	0.001055\\
262	0.001269\\
263	0.001268\\
264	0.001261\\
265	0.001264\\
266	0.001054\\
267	0.001264\\
268	0.00127\\
269	0.001263\\
270	0.001234\\
271	0.001251\\
272	0.001245\\
273	0.001236\\
274	0.001238\\
275	0.00103\\
276	0.001021\\
277	0.001242\\
278	0.001066\\
279	0.001268\\
280	0.001082\\
281	0.001281\\
282	0.001285\\
283	0.001288\\
284	0.001325\\
285	0.001297\\
286	0.001276\\
287	0.001247\\
288	0.001244\\
289	0.001252\\
290	0.001245\\
291	0.001236\\
292	0.001247\\
293	0.001241\\
294	0.001285\\
295	0.001281\\
296	0.001254\\
297	0.001288\\
298	0.001247\\
299	0.001253\\
300	0.001206\\
301	0.001098\\
302	0.001042\\
303	0.001037\\
304	0.001229\\
305	0.001254\\
306	0.001271\\
307	0.001259\\
308	0.001036\\
309	0.001239\\
310	0.001254\\
311	0.001238\\
312	0.001247\\
313	0.00124\\
314	0.00125\\
315	0.001289\\
316	0.001246\\
317	0.001068\\
318	0.001111\\
319	0.001074\\
320	0.001287\\
321	0.001294\\
322	0.0013\\
323	0.001299\\
324	0.001293\\
325	0.001292\\
326	0.001294\\
327	0.001289\\
328	0.001293\\
329	0.0013\\
330	0.001288\\
331	0.001331\\
332	0.001299\\
333	0.001282\\
334	0.001265\\
335	0.001289\\
336	0.001286\\
337	0.001292\\
338	0.001218\\
339	0.00105\\
340	0.001051\\
341	0.001264\\
342	0.001265\\
343	0.001268\\
344	0.00127\\
345	0.001267\\
346	0.001273\\
347	0.001261\\
348	0.001302\\
349	0.00106\\
350	0.001273\\
351	0.001269\\
352	0.001283\\
353	0.001272\\
354	0.00126\\
355	0.001242\\
356	0.001249\\
357	0.000983\\
358	0.001034\\
359	0.00127\\
360	0.001271\\
361	0.001258\\
362	0.001259\\
363	0.001125\\
364	0.001272\\
365	0.001284\\
366	0.001064\\
367	0.001066\\
368	0.001004\\
369	0.001258\\
370	0.001267\\
371	0.001261\\
372	0.001217\\
373	0.001055\\
374	0.001245\\
375	0.001248\\
376	0.001247\\
377	0.001033\\
378	0.001022\\
379	0.001019\\
380	0.001022\\
381	0.001231\\
382	0.001273\\
383	0.001266\\
384	0.001065\\
385	0.001268\\
386	0.001074\\
387	0.001265\\
388	0.001274\\
389	0.00106\\
390	0.00128\\
391	0.001063\\
392	0.001272\\
393	0.001275\\
394	0.00124\\
395	0.001041\\
396	0.001231\\
397	0.001253\\
398	0.001246\\
399	0.001127\\
400	0.000961\\
401	0.00125\\
402	0.001282\\
403	0.001272\\
404	0.001059\\
405	0.001067\\
406	0.001053\\
407	0.001087\\
408	0.001268\\
409	0.001259\\
410	0.001226\\
411	0.001302\\
412	0.001284\\
413	0.001063\\
414	0.001046\\
415	0.001276\\
416	0.001219\\
417	0.001267\\
418	0.00106\\
419	0.001038\\
420	0.001284\\
421	0.001269\\
422	0.001252\\
423	0.00124\\
424	0.001245\\
425	0.001251\\
426	0.001309\\
427	0.001262\\
428	0.001249\\
429	0.00126\\
430	0.001316\\
431	0.001258\\
432	0.001279\\
433	0.001263\\
434	0.001276\\
435	0.001272\\
436	0.001078\\
437	0.001265\\
438	0.001269\\
439	0.001305\\
440	0.001259\\
441	0.001268\\
442	0.001271\\
443	0.001265\\
444	0.001254\\
445	0.001268\\
446	0.001256\\
447	0.001057\\
448	0.001253\\
449	0.001354\\
450	0.001277\\
451	0.001271\\
452	0.001266\\
453	0.001056\\
454	0.001265\\
455	0.001045\\
456	0.001082\\
457	0.001068\\
458	0.001259\\
459	0.001304\\
460	0.001289\\
461	0.001296\\
462	0.0013\\
463	0.001238\\
464	0.001027\\
465	0.001238\\
466	0.001291\\
467	0.001264\\
468	0.001268\\
469	0.001253\\
470	0.001261\\
471	0.001239\\
472	0.001249\\
473	0.001252\\
474	0.001238\\
475	0.001032\\
476	0.00103\\
477	0.001232\\
478	0.001236\\
479	0.00127\\
480	0.001266\\
481	0.001274\\
482	0.001262\\
483	0.001264\\
484	0.001057\\
485	0.001293\\
486	0.001281\\
487	0.001285\\
488	0.001127\\
489	0.001067\\
490	0.001261\\
491	0.001063\\
492	0.001268\\
493	0.001275\\
494	0.001057\\
495	0.00128\\
496	0.001275\\
497	0.001262\\
498	0.001264\\
499	0.001261\\
500	0.00127\\
501	0.001067\\
502	0.001054\\
503	0.001042\\
504	0.001052\\
505	0.001258\\
506	0.001267\\
507	0.001266\\
508	0.001265\\
509	0.001262\\
510	0.001273\\
511	0.001277\\
512	0.001061\\
513	0.001058\\
514	0.001049\\
515	0.001254\\
516	0.001256\\
517	0.001275\\
518	0.001303\\
519	0.001277\\
520	0.001261\\
521	0.001052\\
522	0.001261\\
523	0.001261\\
524	0.00127\\
525	0.001282\\
526	0.001059\\
527	0.001034\\
528	0.001231\\
529	0.001243\\
530	0.001231\\
531	0.001264\\
532	0.001269\\
533	0.001255\\
534	0.001242\\
535	0.001236\\
536	0.00134\\
537	0.001315\\
538	0.001248\\
539	0.001195\\
540	0.001286\\
541	0.001264\\
542	0.001241\\
543	0.001064\\
544	0.001264\\
545	0.001274\\
546	0.001207\\
547	0.001262\\
548	0.001232\\
549	0.001262\\
550	0.001273\\
551	0.001329\\
552	0.001334\\
553	0.001265\\
554	0.001264\\
555	0.001284\\
556	0.001072\\
557	0.00127\\
558	0.001272\\
559	0.001266\\
560	0.00126\\
561	0.001258\\
562	0.001276\\
563	0.001285\\
564	0.001244\\
565	0.001223\\
566	0.001274\\
567	0.001267\\
568	0.001265\\
569	0.00106\\
570	0.001271\\
571	0.001261\\
572	0.001058\\
573	0.000997\\
574	0.001257\\
575	0.001036\\
576	0.00124\\
577	0.001287\\
578	0.001255\\
579	0.001309\\
580	0.001261\\
581	0.001088\\
582	0.001259\\
583	0.001059\\
584	0.001065\\
585	0.001273\\
586	0.001279\\
587	0.001264\\
588	0.001057\\
589	0.001265\\
590	0.00127\\
591	0.001291\\
592	0.001237\\
593	0.001053\\
594	0.001263\\
595	0.00126\\
596	0.001059\\
597	0.001263\\
598	0.001262\\
599	0.001267\\
600	0.001319\\
601	0.001263\\
602	0.001252\\
603	0.001252\\
604	0.001246\\
605	0.001238\\
606	0.001248\\
607	0.001047\\
608	0.001243\\
609	0.001041\\
610	0.001036\\
611	0.001024\\
612	0.001022\\
613	0.001301\\
614	0.00105\\
615	0.00105\\
616	0.001039\\
617	0.001241\\
618	0.001047\\
619	0.001025\\
620	0.001234\\
621	0.001337\\
622	0.0013\\
623	0.001278\\
624	0.001271\\
625	0.001259\\
626	0.001037\\
627	0.001031\\
628	0.001091\\
629	0.001282\\
630	0.001256\\
631	0.001234\\
632	0.001052\\
633	0.001204\\
634	0.001261\\
635	0.00127\\
636	0.001066\\
637	0.001069\\
638	0.001042\\
639	0.001048\\
640	0.001049\\
641	0.00127\\
642	0.001054\\
643	0.001004\\
644	0.001062\\
645	0.001066\\
646	0.001052\\
647	0.00105\\
648	0.001262\\
649	0.001055\\
650	0.001002\\
651	0.001046\\
652	0.00106\\
653	0.001256\\
654	0.001068\\
655	0.001051\\
656	0.001026\\
657	0.001022\\
658	0.000944\\
659	0.001233\\
660	0.001338\\
661	0.00115\\
662	0.001331\\
663	0.001273\\
664	0.001283\\
665	0.001271\\
666	0.001285\\
667	0.001313\\
668	0.00127\\
669	0.00131\\
670	0.000657\\
671	0.00128\\
672	0.001314\\
673	0.001273\\
674	0.001281\\
675	0.001295\\
676	0.001287\\
677	0.001066\\
678	0.001271\\
679	0.001267\\
680	0.00128\\
681	0.001061\\
682	0.001076\\
683	0.001057\\
684	0.001015\\
685	0.001056\\
686	0.001276\\
687	0.001277\\
688	0.001258\\
689	0.001263\\
690	0.001285\\
691	0.00106\\
692	0.000666\\
693	0.001051\\
694	0.001047\\
695	0.001346\\
696	0.001363\\
697	0.00146\\
698	0.001292\\
699	0.001287\\
700	0.001278\\
701	0.001278\\
702	0.001266\\
703	0.001309\\
704	0.001286\\
705	0.001292\\
706	0.001297\\
707	0.001265\\
708	0.001269\\
709	0.001069\\
710	0.001288\\
711	0.001349\\
712	0.001275\\
713	0.001269\\
714	0.001318\\
715	0.001259\\
716	0.001265\\
717	0.001263\\
718	0.001265\\
719	0.001239\\
720	0.001257\\
721	0.001242\\
722	0.00106\\
723	0.001259\\
724	0.00105\\
725	0.001256\\
726	0.001061\\
727	0.001282\\
728	0.001266\\
729	0.001258\\
730	0.001261\\
731	0.001049\\
732	0.001247\\
733	0.001275\\
734	0.001286\\
735	0.001307\\
736	0.00126\\
737	0.001243\\
738	0.001333\\
739	0.001282\\
740	0.001067\\
741	0.001262\\
742	0.001308\\
743	0.001274\\
744	0.001059\\
745	0.001049\\
746	0.00127\\
747	0.001309\\
748	0.001323\\
749	0.001277\\
750	0.001289\\
751	0.001267\\
752	0.001264\\
753	0.001274\\
754	0.001361\\
755	0.001262\\
756	0.001264\\
757	0.001268\\
758	0.00131\\
759	0.00129\\
760	0.00124\\
761	0.001242\\
762	0.001256\\
763	0.001263\\
764	0.001242\\
765	0.001272\\
766	0.001333\\
767	0.001287\\
768	0.001039\\
769	0.001076\\
770	0.001055\\
771	0.001058\\
772	0.001045\\
773	0.001043\\
774	0.001056\\
775	0.000998\\
776	0.001064\\
777	0.001157\\
778	0.001092\\
779	0.001066\\
780	0.001089\\
781	0.00106\\
782	0.001275\\
783	0.001066\\
784	0.001011\\
785	0.001076\\
786	0.001287\\
787	0.001081\\
788	0.001063\\
789	0.00105\\
790	0.001044\\
791	0.001004\\
792	0.001048\\
793	0.00106\\
794	0.001263\\
795	0.00109\\
796	0.001265\\
797	0.001072\\
798	0.001051\\
799	0.001036\\
800	0.000996\\
801	0.001102\\
802	0.001265\\
803	0.001039\\
804	0.000988\\
805	0.000596\\
806	0.001037\\
807	0.001024\\
808	0.000978\\
809	0.001026\\
810	0.001049\\
811	0.001033\\
812	0.001025\\
813	0.001024\\
814	0.001009\\
815	0.001263\\
816	0.001058\\
817	0.001024\\
818	0.001054\\
819	0.001049\\
820	0.001038\\
821	0.001047\\
822	0.001263\\
823	0.001276\\
824	0.001272\\
825	0.001297\\
826	0.001264\\
827	0.001238\\
828	0.001237\\
829	0.001234\\
830	0.001279\\
831	0.001293\\
832	0.001284\\
833	0.001265\\
834	0.001251\\
835	0.001242\\
836	0.00126\\
837	0.001378\\
838	0.001084\\
839	0.001273\\
840	0.001273\\
841	0.001247\\
842	0.001236\\
843	0.001277\\
844	0.001324\\
845	0.001228\\
846	0.001274\\
847	0.00128\\
848	0.001264\\
849	0.001288\\
850	0.001266\\
851	0.001278\\
852	0.001269\\
853	0.001265\\
854	0.001056\\
855	0.001308\\
856	0.001354\\
857	0.001297\\
858	0.001277\\
859	0.001257\\
860	0.001286\\
861	0.00125\\
862	0.001278\\
863	0.00131\\
864	0.001256\\
865	0.001244\\
866	0.001245\\
867	0.001239\\
868	0.001298\\
869	0.001249\\
870	0.001268\\
871	0.001247\\
872	0.001267\\
873	0.001265\\
874	0.00127\\
875	0.001273\\
876	0.001058\\
877	0.001005\\
878	0.001038\\
879	0.001053\\
880	0.001053\\
881	0.000659\\
882	0.001081\\
883	0.001056\\
884	0.001044\\
885	0.001084\\
886	0.001072\\
887	0.00106\\
888	0.001059\\
889	0.001014\\
890	0.001089\\
891	0.001283\\
892	0.00109\\
893	0.001026\\
894	0.001058\\
895	0.001038\\
896	0.001075\\
897	0.001073\\
898	0.001238\\
899	0.001076\\
900	0.001279\\
901	0.001276\\
902	0.001059\\
903	0.001062\\
904	0.001056\\
905	0.000995\\
906	0.001255\\
907	0.001095\\
908	0.001294\\
909	0.001295\\
910	0.001084\\
911	0.001022\\
912	0.000652\\
913	0.001079\\
914	0.001087\\
915	0.001084\\
916	0.00103\\
917	0.001271\\
918	0.00129\\
919	0.001302\\
920	0.001097\\
921	0.001036\\
922	0.001103\\
923	0.00103\\
924	0.001077\\
925	0.001306\\
926	0.00136\\
927	0.001307\\
928	0.001283\\
929	0.001271\\
930	0.00129\\
931	0.001288\\
932	0.001262\\
933	0.001276\\
934	0.001277\\
935	0.001268\\
936	0.001282\\
937	0.001284\\
938	0.001075\\
939	0.001037\\
940	0.001036\\
941	0.001237\\
942	0.001258\\
943	0.001262\\
944	0.001214\\
945	0.001074\\
946	0.001058\\
947	0.001246\\
948	0.001247\\
949	0.001035\\
950	0.001242\\
951	0.001252\\
952	0.001257\\
953	0.001264\\
954	0.001247\\
955	0.001248\\
956	0.001278\\
957	0.001243\\
958	0.001042\\
959	0.00125\\
960	0.001266\\
961	0.001269\\
962	0.001283\\
963	0.001262\\
964	0.001268\\
965	0.001271\\
966	0.001274\\
967	0.001276\\
968	0.00128\\
969	0.001263\\
970	0.001264\\
971	0.001255\\
972	0.00105\\
973	0.001239\\
974	0.001239\\
975	0.001258\\
976	0.001239\\
977	0.001324\\
978	0.001078\\
979	0.001057\\
980	0.001259\\
981	0.001278\\
982	0.001273\\
983	0.00126\\
984	0.001254\\
985	0.001239\\
986	0.001259\\
987	0.001072\\
988	0.001324\\
989	0.001285\\
990	0.001298\\
991	0.001283\\
992	0.001274\\
993	0.001267\\
994	0.001264\\
995	0.001049\\
996	0.001258\\
997	0.001295\\
998	0.001276\\
999	0.001271\\
1000	0.00126\\
1001	0.001269\\
1002	0.001263\\
1003	0.001259\\
1004	0.001058\\
1005	0.001287\\
1006	0.001087\\
1007	0.001202\\
1008	0.001034\\
1009	0.001024\\
1010	0.001235\\
1011	0.001027\\
1012	0.001243\\
1013	0.001265\\
1014	0.001237\\
1015	0.001263\\
1016	0.001267\\
1017	0.001262\\
1018	0.001265\\
1019	0.001292\\
1020	0.001288\\
1021	0.001259\\
1022	0.001268\\
1023	0.001268\\
1024	0.001056\\
1025	0.001266\\
1026	0.001256\\
1027	0.001267\\
1028	0.001284\\
1029	0.001264\\
1030	0.001273\\
1031	0.001273\\
1032	0.001057\\
1033	0.001268\\
1034	0.001277\\
1035	0.001281\\
1036	0.001273\\
1037	0.001268\\
1038	0.00126\\
1039	0.001244\\
1040	0.001042\\
1041	0.001229\\
1042	0.001262\\
1043	0.001263\\
1044	0.001285\\
1045	0.001277\\
1046	0.001257\\
1047	0.001304\\
1048	0.0013\\
1049	0.001271\\
1050	0.001301\\
1051	0.001334\\
1052	0.001275\\
1053	0.001275\\
1054	0.00128\\
1055	0.001261\\
1056	0.001259\\
1057	0.001265\\
1058	0.001285\\
1059	0.00127\\
1060	0.001056\\
1061	0.001049\\
1062	0.00127\\
1063	0.001271\\
1064	0.001275\\
1065	0.001283\\
1066	0.00126\\
1067	0.001267\\
1068	0.001264\\
1069	0.001258\\
1070	0.001268\\
1071	0.00105\\
1072	0.001255\\
1073	0.001074\\
1074	0.001056\\
1075	0.001257\\
1076	0.001257\\
1077	0.00127\\
1078	0.001239\\
1079	0.001242\\
1080	0.001255\\
1081	0.001271\\
1082	0.001247\\
1083	0.001255\\
1084	0.001237\\
1085	0.001243\\
1086	0.001257\\
1087	0.001244\\
1088	0.001252\\
1089	0.001238\\
1090	0.00125\\
1091	0.001228\\
1092	0.001239\\
1093	0.001243\\
1094	0.001239\\
1095	0.001046\\
1096	0.001243\\
1097	0.00119\\
1098	0.001243\\
1099	0.001241\\
1100	0.001243\\
1101	0.001232\\
1102	0.001058\\
1103	0.0011\\
1104	0.001057\\
1105	0.001049\\
1106	0.001265\\
1107	0.001053\\
1108	0.001275\\
1109	0.001329\\
1110	0.001284\\
1111	0.001278\\
1112	0.001276\\
1113	0.001266\\
1114	0.001324\\
1115	0.001277\\
1116	0.001274\\
1117	0.001265\\
1118	0.001319\\
1119	0.001283\\
1120	0.00106\\
1121	0.000702\\
1122	0.001284\\
1123	0.001264\\
1124	0.00126\\
1125	0.001281\\
1126	0.001268\\
1127	0.001265\\
1128	0.00134\\
1129	0.00131\\
1130	0.001285\\
1131	0.001286\\
1132	0.001283\\
1133	0.0013\\
1134	0.001266\\
1135	0.001263\\
1136	0.001283\\
1137	0.001056\\
1138	0.001282\\
1139	0.001275\\
1140	0.001258\\
1141	0.001036\\
1142	0.001243\\
1143	0.001257\\
1144	0.001276\\
1145	0.00124\\
1146	0.001297\\
1147	0.001034\\
1148	0.001038\\
1149	0.001036\\
1150	0.001196\\
1151	0.001248\\
1152	0.00129\\
1153	0.001241\\
1154	0.001295\\
1155	0.00133\\
1156	0.001351\\
1157	0.00127\\
1158	0.001072\\
1159	0.001059\\
1160	0.001242\\
1161	0.001281\\
1162	0.001036\\
1163	0.000672\\
1164	0.001058\\
1165	0.001032\\
1166	0.001088\\
1167	0.001061\\
1168	0.001066\\
1169	0.001039\\
1170	0.000687\\
1171	0.001081\\
1172	0.000627\\
1173	0.001032\\
1174	0.001042\\
1175	0.001043\\
1176	0.0011\\
1177	0.001061\\
1178	0.001031\\
1179	0.001025\\
1180	0.001057\\
1181	0.001058\\
1182	0.001061\\
1183	0.001058\\
1184	0.00062\\
1185	0.001024\\
1186	0.001058\\
1187	0.001062\\
1188	0.001274\\
1189	0.001066\\
1190	0.000663\\
1191	0.001263\\
1192	0.001339\\
1193	0.001314\\
1194	0.001297\\
1195	0.001573\\
1196	0.001419\\
1197	0.001316\\
1198	0.001802\\
1199	0.001481\\
1200	0.001541\\
1201	0.001504\\
1202	0.001509\\
1203	0.001575\\
1204	0.001501\\
1205	0.001547\\
1206	0.001553\\
1207	0.001589\\
1208	0.001524\\
1209	0.001542\\
1210	0.001291\\
1211	0.001286\\
1212	0.001361\\
1213	0.001549\\
1214	0.00153\\
1215	0.001541\\
1216	0.001553\\
1217	0.001501\\
1218	0.001499\\
1219	0.001354\\
1220	0.001554\\
1221	0.001492\\
1222	0.00132\\
1223	0.001258\\
1224	0.001053\\
1225	0.001055\\
1226	0.001107\\
1227	0.001057\\
1228	0.001023\\
1229	0.001058\\
1230	0.001039\\
1231	0.001048\\
1232	0.001049\\
1233	0.001038\\
1234	0.001091\\
1235	0.001041\\
1236	0.000684\\
1237	0.001073\\
1238	0.001111\\
1239	0.001099\\
1240	0.001038\\
1241	0.001037\\
1242	0.001052\\
1243	0.001047\\
1244	0.001041\\
1245	0.001071\\
1246	0.001057\\
1247	0.00105\\
1248	0.000661\\
1249	0.001046\\
1250	0.001008\\
1251	0.001041\\
1252	0.001023\\
1253	0.001049\\
1254	0.001052\\
1255	0.00105\\
1256	0.001243\\
1257	0.001266\\
1258	0.001081\\
1259	0.001072\\
1260	0.001093\\
1261	0.00123\\
1262	0.001267\\
1263	0.001056\\
1264	0.00106\\
1265	0.001058\\
1266	0.001048\\
1267	0.001072\\
1268	0.001051\\
1269	0.001093\\
1270	0.001054\\
1271	0.001049\\
1272	0.001046\\
};
\end{axis}

\begin{axis}[%
width=0.951\figW,
height=0.265\figH,
at={(0\figW,0.368\figH)},
scale only axis,
xmin=0,
xmax=650,
ymin=1,
ymax=3,
yticklabels={1,2,3},
ytick={1,2,3},
ylabel style={font=\color{white!15!black}},
ylabel={SQP Itterations\\[1ex][-]},
y label style={at={(-0.07,0.5)},{text width=2.5cm}},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	2\\
2	3\\
3	3\\
4	3\\
5	3\\
6	3\\
7	3\\
8	3\\
9	3\\
10	2\\
11	3\\
12	3\\
13	3\\
14	2\\
15	3\\
16	3\\
17	2\\
18	3\\
19	2\\
20	2\\
21	2\\
22	3\\
23	3\\
24	2\\
25	3\\
26	3\\
27	3\\
28	2\\
29	3\\
30	2\\
31	1\\
32	3\\
33	3\\
34	2\\
35	3\\
36	3\\
37	3\\
38	3\\
39	3\\
40	3\\
41	3\\
42	3\\
43	2\\
44	3\\
45	3\\
46	2\\
47	2\\
48	3\\
49	3\\
50	3\\
51	3\\
52	3\\
53	3\\
54	3\\
55	2\\
56	3\\
57	3\\
58	3\\
59	3\\
60	3\\
61	3\\
62	3\\
63	2\\
64	3\\
65	3\\
66	3\\
67	3\\
68	3\\
69	3\\
70	3\\
71	3\\
72	3\\
73	3\\
74	3\\
75	2\\
76	3\\
77	3\\
78	2\\
79	3\\
80	3\\
81	2\\
82	3\\
83	3\\
84	3\\
85	3\\
86	3\\
87	3\\
88	3\\
89	3\\
90	3\\
91	3\\
92	2\\
93	3\\
94	3\\
95	3\\
96	3\\
97	3\\
98	3\\
99	3\\
100	3\\
101	3\\
102	3\\
103	2\\
104	3\\
105	2\\
106	2\\
107	2\\
108	2\\
109	1\\
110	2\\
111	2\\
112	2\\
113	2\\
114	2\\
115	2\\
116	2\\
117	3\\
118	2\\
119	2\\
120	2\\
121	2\\
122	2\\
123	2\\
124	2\\
125	2\\
126	3\\
127	2\\
128	3\\
129	3\\
130	2\\
131	2\\
132	2\\
133	2\\
134	2\\
135	2\\
136	2\\
137	2\\
138	3\\
139	2\\
140	2\\
141	2\\
142	3\\
143	3\\
144	2\\
145	2\\
146	2\\
147	2\\
148	3\\
149	2\\
150	2\\
151	2\\
152	2\\
153	2\\
154	1\\
155	2\\
156	1\\
157	3\\
158	2\\
159	3\\
160	2\\
161	2\\
162	2\\
163	2\\
164	3\\
165	2\\
166	2\\
167	2\\
168	2\\
169	3\\
170	3\\
171	3\\
172	3\\
173	3\\
174	3\\
175	3\\
176	3\\
177	3\\
178	3\\
179	3\\
180	3\\
181	3\\
182	3\\
183	3\\
184	3\\
185	3\\
186	3\\
187	3\\
188	3\\
189	3\\
190	3\\
191	3\\
192	3\\
193	2\\
194	3\\
195	3\\
196	3\\
197	2\\
198	2\\
199	3\\
200	2\\
201	2\\
202	3\\
203	3\\
204	3\\
205	3\\
206	3\\
207	3\\
208	3\\
209	2\\
210	3\\
211	3\\
212	3\\
213	3\\
214	3\\
215	3\\
216	3\\
217	3\\
218	3\\
219	3\\
220	3\\
221	3\\
222	3\\
223	3\\
224	3\\
225	2\\
226	3\\
227	3\\
228	3\\
229	3\\
230	3\\
231	3\\
232	3\\
233	3\\
234	3\\
235	3\\
236	3\\
237	2\\
238	3\\
239	3\\
240	3\\
241	3\\
242	3\\
243	3\\
244	3\\
245	3\\
246	3\\
247	3\\
248	2\\
249	3\\
250	3\\
251	3\\
252	3\\
253	3\\
254	2\\
255	3\\
256	3\\
257	3\\
258	3\\
259	3\\
260	3\\
261	2\\
262	3\\
263	3\\
264	3\\
265	3\\
266	2\\
267	3\\
268	3\\
269	3\\
270	3\\
271	3\\
272	3\\
273	3\\
274	3\\
275	2\\
276	2\\
277	3\\
278	2\\
279	3\\
280	2\\
281	3\\
282	3\\
283	3\\
284	3\\
285	3\\
286	3\\
287	3\\
288	3\\
289	3\\
290	3\\
291	3\\
292	3\\
293	3\\
294	3\\
295	3\\
296	3\\
297	3\\
298	3\\
299	3\\
300	3\\
301	2\\
302	2\\
303	2\\
304	3\\
305	3\\
306	3\\
307	3\\
308	2\\
309	3\\
310	3\\
311	3\\
312	3\\
313	3\\
314	3\\
315	3\\
316	3\\
317	2\\
318	2\\
319	2\\
320	3\\
321	3\\
322	3\\
323	3\\
324	3\\
325	3\\
326	3\\
327	3\\
328	3\\
329	3\\
330	3\\
331	3\\
332	3\\
333	3\\
334	3\\
335	3\\
336	3\\
337	3\\
338	3\\
339	2\\
340	2\\
341	3\\
342	3\\
343	3\\
344	3\\
345	3\\
346	3\\
347	3\\
348	3\\
349	2\\
350	3\\
351	3\\
352	3\\
353	3\\
354	3\\
355	3\\
356	3\\
357	2\\
358	2\\
359	3\\
360	3\\
361	3\\
362	3\\
363	2\\
364	3\\
365	3\\
366	2\\
367	2\\
368	2\\
369	3\\
370	3\\
371	3\\
372	3\\
373	2\\
374	3\\
375	3\\
376	3\\
377	2\\
378	2\\
379	2\\
380	2\\
381	3\\
382	3\\
383	3\\
384	2\\
385	3\\
386	2\\
387	3\\
388	3\\
389	2\\
390	3\\
391	2\\
392	3\\
393	3\\
394	3\\
395	2\\
396	3\\
397	3\\
398	3\\
399	2\\
400	2\\
401	3\\
402	3\\
403	3\\
404	2\\
405	2\\
406	2\\
407	2\\
408	3\\
409	3\\
410	3\\
411	3\\
412	3\\
413	2\\
414	2\\
415	3\\
416	3\\
417	3\\
418	2\\
419	2\\
420	3\\
421	3\\
422	3\\
423	3\\
424	3\\
425	3\\
426	3\\
427	3\\
428	3\\
429	3\\
430	3\\
431	3\\
432	3\\
433	3\\
434	3\\
435	3\\
436	2\\
437	3\\
438	3\\
439	3\\
440	3\\
441	3\\
442	3\\
443	3\\
444	3\\
445	3\\
446	3\\
447	2\\
448	3\\
449	3\\
450	3\\
451	3\\
452	3\\
453	2\\
454	3\\
455	2\\
456	2\\
457	2\\
458	3\\
459	3\\
460	3\\
461	3\\
462	3\\
463	3\\
464	2\\
465	3\\
466	3\\
467	3\\
468	3\\
469	3\\
470	3\\
471	3\\
472	3\\
473	3\\
474	3\\
475	2\\
476	2\\
477	3\\
478	3\\
479	3\\
480	3\\
481	3\\
482	3\\
483	3\\
484	2\\
485	3\\
486	3\\
487	3\\
488	2\\
489	2\\
490	3\\
491	2\\
492	3\\
493	3\\
494	2\\
495	3\\
496	3\\
497	3\\
498	3\\
499	3\\
500	3\\
501	2\\
502	2\\
503	2\\
504	2\\
505	3\\
506	3\\
507	3\\
508	3\\
509	3\\
510	3\\
511	3\\
512	2\\
513	2\\
514	2\\
515	3\\
516	3\\
517	3\\
518	3\\
519	3\\
520	3\\
521	2\\
522	3\\
523	3\\
524	3\\
525	3\\
526	2\\
527	2\\
528	3\\
529	3\\
530	3\\
531	3\\
532	3\\
533	3\\
534	3\\
535	3\\
536	3\\
537	3\\
538	3\\
539	3\\
540	3\\
541	3\\
542	3\\
543	2\\
544	3\\
545	3\\
546	3\\
547	3\\
548	3\\
549	3\\
550	3\\
551	3\\
552	3\\
553	3\\
554	3\\
555	3\\
556	2\\
557	3\\
558	3\\
559	3\\
560	3\\
561	3\\
562	3\\
563	3\\
564	3\\
565	3\\
566	3\\
567	3\\
568	3\\
569	2\\
570	3\\
571	3\\
572	2\\
573	2\\
574	3\\
575	2\\
576	3\\
577	3\\
578	3\\
579	3\\
580	3\\
581	2\\
582	3\\
583	2\\
584	2\\
585	3\\
586	3\\
587	3\\
588	2\\
589	3\\
590	3\\
591	3\\
592	3\\
593	2\\
594	3\\
595	3\\
596	2\\
597	3\\
598	3\\
599	3\\
600	3\\
601	3\\
602	3\\
603	3\\
604	3\\
605	3\\
606	3\\
607	2\\
608	3\\
609	2\\
610	2\\
611	2\\
612	2\\
613	3\\
614	2\\
615	2\\
616	2\\
617	3\\
618	2\\
619	2\\
620	3\\
621	3\\
622	3\\
623	3\\
624	3\\
625	3\\
626	2\\
627	2\\
628	2\\
629	3\\
630	3\\
631	3\\
632	2\\
633	3\\
634	3\\
635	3\\
636	2\\
637	2\\
638	2\\
639	2\\
640	2\\
641	3\\
642	2\\
643	2\\
644	2\\
645	2\\
646	2\\
647	2\\
648	3\\
649	2\\
650	2\\
651	2\\
652	2\\
653	3\\
654	2\\
655	2\\
656	2\\
657	2\\
658	2\\
659	3\\
660	3\\
661	2\\
662	3\\
663	3\\
664	3\\
665	3\\
666	3\\
667	3\\
668	3\\
669	3\\
670	1\\
671	3\\
672	3\\
673	3\\
674	3\\
675	3\\
676	3\\
677	2\\
678	3\\
679	3\\
680	3\\
681	2\\
682	2\\
683	2\\
684	2\\
685	2\\
686	3\\
687	3\\
688	3\\
689	3\\
690	3\\
691	2\\
692	1\\
693	2\\
694	2\\
695	3\\
696	3\\
697	3\\
698	3\\
699	3\\
700	3\\
701	3\\
702	3\\
703	3\\
704	3\\
705	3\\
706	3\\
707	3\\
708	3\\
709	2\\
710	3\\
711	3\\
712	3\\
713	3\\
714	3\\
715	3\\
716	3\\
717	3\\
718	3\\
719	3\\
720	3\\
721	3\\
722	2\\
723	3\\
724	2\\
725	3\\
726	2\\
727	3\\
728	3\\
729	3\\
730	3\\
731	2\\
732	3\\
733	3\\
734	3\\
735	3\\
736	3\\
737	3\\
738	3\\
739	3\\
740	2\\
741	3\\
742	3\\
743	3\\
744	2\\
745	2\\
746	3\\
747	3\\
748	3\\
749	3\\
750	3\\
751	3\\
752	3\\
753	3\\
754	3\\
755	3\\
756	3\\
757	3\\
758	3\\
759	3\\
760	3\\
761	3\\
762	3\\
763	3\\
764	3\\
765	3\\
766	3\\
767	3\\
768	2\\
769	2\\
770	2\\
771	2\\
772	2\\
773	2\\
774	2\\
775	2\\
776	2\\
777	2\\
778	2\\
779	2\\
780	2\\
781	2\\
782	3\\
783	2\\
784	2\\
785	2\\
786	3\\
787	2\\
788	2\\
789	2\\
790	2\\
791	2\\
792	2\\
793	2\\
794	3\\
795	2\\
796	3\\
797	2\\
798	2\\
799	2\\
800	2\\
801	2\\
802	3\\
803	2\\
804	2\\
805	1\\
806	2\\
807	2\\
808	2\\
809	2\\
810	2\\
811	2\\
812	2\\
813	2\\
814	2\\
815	3\\
816	2\\
817	2\\
818	2\\
819	2\\
820	2\\
821	2\\
822	3\\
823	3\\
824	3\\
825	3\\
826	3\\
827	3\\
828	3\\
829	3\\
830	3\\
831	3\\
832	3\\
833	3\\
834	3\\
835	3\\
836	3\\
837	3\\
838	2\\
839	3\\
840	3\\
841	3\\
842	3\\
843	3\\
844	3\\
845	3\\
846	3\\
847	3\\
848	3\\
849	3\\
850	3\\
851	3\\
852	3\\
853	3\\
854	2\\
855	3\\
856	3\\
857	3\\
858	3\\
859	3\\
860	3\\
861	3\\
862	3\\
863	3\\
864	3\\
865	3\\
866	3\\
867	3\\
868	3\\
869	3\\
870	3\\
871	3\\
872	3\\
873	3\\
874	3\\
875	3\\
876	2\\
877	2\\
878	2\\
879	2\\
880	2\\
881	1\\
882	2\\
883	2\\
884	2\\
885	2\\
886	2\\
887	2\\
888	2\\
889	2\\
890	2\\
891	3\\
892	2\\
893	2\\
894	2\\
895	2\\
896	2\\
897	2\\
898	3\\
899	2\\
900	3\\
901	3\\
902	2\\
903	2\\
904	2\\
905	2\\
906	3\\
907	2\\
908	3\\
909	3\\
910	2\\
911	2\\
912	1\\
913	2\\
914	2\\
915	2\\
916	2\\
917	3\\
918	3\\
919	3\\
920	2\\
921	2\\
922	2\\
923	2\\
924	2\\
925	3\\
926	3\\
927	3\\
928	3\\
929	3\\
930	3\\
931	3\\
932	3\\
933	3\\
934	3\\
935	3\\
936	3\\
937	3\\
938	2\\
939	2\\
940	2\\
941	3\\
942	3\\
943	3\\
944	3\\
945	2\\
946	2\\
947	3\\
948	3\\
949	2\\
950	3\\
951	3\\
952	3\\
953	3\\
954	3\\
955	3\\
956	3\\
957	3\\
958	2\\
959	3\\
960	3\\
961	3\\
962	3\\
963	3\\
964	3\\
965	3\\
966	3\\
967	3\\
968	3\\
969	3\\
970	3\\
971	3\\
972	2\\
973	3\\
974	3\\
975	3\\
976	3\\
977	3\\
978	2\\
979	2\\
980	3\\
981	3\\
982	3\\
983	3\\
984	3\\
985	3\\
986	3\\
987	2\\
988	3\\
989	3\\
990	3\\
991	3\\
992	3\\
993	3\\
994	3\\
995	2\\
996	3\\
997	3\\
998	3\\
999	3\\
1000	3\\
1001	3\\
1002	3\\
1003	3\\
1004	2\\
1005	3\\
1006	2\\
1007	3\\
1008	2\\
1009	2\\
1010	3\\
1011	2\\
1012	3\\
1013	3\\
1014	3\\
1015	3\\
1016	3\\
1017	3\\
1018	3\\
1019	3\\
1020	3\\
1021	3\\
1022	3\\
1023	3\\
1024	2\\
1025	3\\
1026	3\\
1027	3\\
1028	3\\
1029	3\\
1030	3\\
1031	3\\
1032	2\\
1033	3\\
1034	3\\
1035	3\\
1036	3\\
1037	3\\
1038	3\\
1039	3\\
1040	2\\
1041	3\\
1042	3\\
1043	3\\
1044	3\\
1045	3\\
1046	3\\
1047	3\\
1048	3\\
1049	3\\
1050	3\\
1051	3\\
1052	3\\
1053	3\\
1054	3\\
1055	3\\
1056	3\\
1057	3\\
1058	3\\
1059	3\\
1060	2\\
1061	2\\
1062	3\\
1063	3\\
1064	3\\
1065	3\\
1066	3\\
1067	3\\
1068	3\\
1069	3\\
1070	3\\
1071	2\\
1072	3\\
1073	2\\
1074	2\\
1075	3\\
1076	3\\
1077	3\\
1078	3\\
1079	3\\
1080	3\\
1081	3\\
1082	3\\
1083	3\\
1084	3\\
1085	3\\
1086	3\\
1087	3\\
1088	3\\
1089	3\\
1090	3\\
1091	3\\
1092	3\\
1093	3\\
1094	3\\
1095	2\\
1096	3\\
1097	3\\
1098	3\\
1099	3\\
1100	3\\
1101	3\\
1102	2\\
1103	2\\
1104	2\\
1105	2\\
1106	3\\
1107	2\\
1108	3\\
1109	3\\
1110	3\\
1111	3\\
1112	3\\
1113	3\\
1114	3\\
1115	3\\
1116	3\\
1117	3\\
1118	3\\
1119	3\\
1120	2\\
1121	1\\
1122	3\\
1123	3\\
1124	3\\
1125	3\\
1126	3\\
1127	3\\
1128	3\\
1129	3\\
1130	3\\
1131	3\\
1132	3\\
1133	3\\
1134	3\\
1135	3\\
1136	3\\
1137	2\\
1138	3\\
1139	3\\
1140	3\\
1141	2\\
1142	3\\
1143	3\\
1144	3\\
1145	3\\
1146	3\\
1147	2\\
1148	2\\
1149	2\\
1150	3\\
1151	3\\
1152	3\\
1153	3\\
1154	3\\
1155	3\\
1156	3\\
1157	3\\
1158	2\\
1159	2\\
1160	3\\
1161	3\\
1162	2\\
1163	1\\
1164	2\\
1165	2\\
1166	2\\
1167	2\\
1168	2\\
1169	2\\
1170	1\\
1171	2\\
1172	1\\
1173	2\\
1174	2\\
1175	2\\
1176	2\\
1177	2\\
1178	2\\
1179	2\\
1180	2\\
1181	2\\
1182	2\\
1183	2\\
1184	1\\
1185	2\\
1186	2\\
1187	2\\
1188	3\\
1189	2\\
1190	1\\
1191	3\\
1192	3\\
1193	3\\
1194	3\\
1195	3\\
1196	3\\
1197	3\\
1198	3\\
1199	3\\
1200	3\\
1201	3\\
1202	3\\
1203	3\\
1204	3\\
1205	3\\
1206	3\\
1207	3\\
1208	3\\
1209	3\\
1210	3\\
1211	3\\
1212	3\\
1213	3\\
1214	3\\
1215	3\\
1216	3\\
1217	3\\
1218	3\\
1219	3\\
1220	3\\
1221	3\\
1222	3\\
1223	3\\
1224	2\\
1225	2\\
1226	2\\
1227	2\\
1228	2\\
1229	2\\
1230	2\\
1231	2\\
1232	2\\
1233	2\\
1234	2\\
1235	2\\
1236	1\\
1237	2\\
1238	2\\
1239	2\\
1240	2\\
1241	2\\
1242	2\\
1243	2\\
1244	2\\
1245	2\\
1246	2\\
1247	2\\
1248	1\\
1249	2\\
1250	2\\
1251	2\\
1252	2\\
1253	2\\
1254	2\\
1255	2\\
1256	3\\
1257	3\\
1258	2\\
1259	2\\
1260	2\\
1261	3\\
1262	3\\
1263	2\\
1264	2\\
1265	2\\
1266	2\\
1267	2\\
1268	2\\
1269	2\\
1270	2\\
1271	2\\
1272	2\\
};
\end{axis}

\begin{axis}[%
width=0.951\figW,
height=0.265\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=650,
xlabel style={font=\color{white!15!black}},
xlabel={Cycle [-]},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Cost\\[1ex][-]},
y label style={at={(-0.07,0.5)},{text width=2.5cm}},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.280526648464559\\
2	0.451359397387842\\
3	0.274772442318707\\
4	0.560842802401961\\
5	0.328371636850539\\
6	0.339945057558765\\
7	0.544311340473535\\
8	0.641511117651766\\
9	0.511362249834325\\
10	0.25725335974668\\
11	0.239782979408729\\
12	0.446189040941777\\
13	0.532291211656999\\
14	0.495307114991439\\
15	0.599285984981256\\
16	0.264170390206973\\
17	0.397751867245838\\
18	0.351636723618649\\
19	0.290492006750425\\
20	0.261440066730239\\
21	0.334451135033097\\
22	0.330833317848488\\
23	0.424399699181493\\
24	0.275207923445976\\
25	0.382903281562831\\
26	0.258702855942004\\
27	0.232539255864371\\
28	0.276505430275312\\
29	0.47295714082167\\
30	0.227859764729883\\
31	0.410451229822612\\
32	0.431768998020243\\
33	0.394551231651963\\
34	0.402243904454411\\
35	0.29885142303337\\
36	0.440036154926618\\
37	0.393228028287807\\
38	0.616414776406105\\
39	1.00720116061531\\
40	0.527737853910008\\
41	0.368271205639738\\
42	0.249050560217361\\
43	0.663482274813005\\
44	0.618793329131114\\
45	0.243998609813993\\
46	0.261531668890776\\
47	0.35966420253757\\
48	0.421659683004599\\
49	0.278889472820179\\
50	0.297005506896261\\
51	0.529282769782759\\
52	0.383760268060536\\
53	0.340586487767224\\
54	0.251673347254205\\
55	0.742753390136119\\
56	0.504515130734899\\
57	0.443810950021002\\
58	0.332272188434966\\
59	0.871769303138131\\
60	0.337516188802786\\
61	0.232206555437916\\
62	0.516947287981144\\
63	1.28913590693538\\
64	0.335500323379814\\
65	0.340512915140639\\
66	0.287914405496765\\
67	0.317880477249899\\
68	0.55758399433526\\
69	0.441233506954563\\
70	0.272430244639829\\
71	0.337142281913415\\
72	0.453960868561528\\
73	0.414426679536068\\
74	0.653099871875632\\
75	0.430120314929296\\
76	0.325952122496083\\
77	0.305181734676852\\
78	0.251286932456097\\
79	0.292290443176807\\
80	0.631784020848704\\
81	0.390759524660962\\
82	0.864410992868121\\
83	0.39116736149417\\
84	0.395543469980739\\
85	0.472659524193868\\
86	0.922661175342555\\
87	0.359079532679391\\
88	0.434240348745504\\
89	0.41052334936103\\
90	0.450876458937598\\
91	0.663001475030536\\
92	0.662676405445032\\
93	0.303644577656182\\
94	0.488042671403185\\
95	0.299399718001547\\
96	0.56266675369508\\
97	0.945858289513557\\
98	0.590020263724876\\
99	0.258922098079234\\
100	0.151692287248267\\
101	0.219310953812605\\
102	0.213063774198367\\
103	0.321975783585104\\
104	0.592383534353162\\
105	0.271851459098754\\
106	0.132048092019646\\
107	0.115037036262163\\
108	0.119276338622163\\
109	0.110655090174373\\
110	0.160740556038679\\
111	0.302147047643592\\
112	0.241079476460184\\
113	0.271339328976913\\
114	0.391914442467427\\
115	0.269630325704072\\
116	0.358874079408783\\
117	0.105434307971603\\
118	0.193859276096185\\
119	0.224667016529674\\
120	0.211416943143342\\
121	0.184919330444172\\
122	0.233919146346132\\
123	0.149251650761609\\
124	0.101474762407346\\
125	0.109448577316523\\
126	0.300336388117345\\
127	0.251309457491543\\
128	0.928297115144567\\
129	0.549602495070209\\
130	0.118140786190426\\
131	0.219579052785934\\
132	0.269876553764933\\
133	0.14699252422024\\
134	0.125527910400449\\
135	0.375400588180016\\
136	0.118510242552058\\
137	0.122376262857304\\
138	0.242077991589855\\
139	0.196966008534569\\
140	0.18466495960357\\
141	0.214821239446498\\
142	0.473842207123206\\
143	0.265306950784216\\
144	0.158149391629992\\
145	0.166739525716414\\
146	0.10195582358153\\
147	0.508946357234599\\
148	0.516616583058731\\
149	0.38743282926393\\
150	0.126366271740912\\
151	0.160956620318608\\
152	0.128074874276151\\
153	0.151530110112405\\
154	0.135414607203952\\
155	0.190245352885336\\
156	0.161666566986478\\
157	0.218122241769664\\
158	0.373794482355553\\
159	0.292387332630862\\
160	0.0971917237521484\\
161	0.260147946220679\\
162	0.161424878616996\\
163	0.161046716759541\\
164	0.24344613794478\\
165	0.187394951337592\\
166	0.131056653617393\\
167	0.0865763749007069\\
168	0.150113779039324\\
169	1.23592559600877\\
170	0.648947285147502\\
171	0.531933607716769\\
172	1.70664054106222\\
173	0.665849748212569\\
174	0.383677530392114\\
175	0.36807931471376\\
176	0.311246421512857\\
177	0.87292429019637\\
178	0.522284295700297\\
179	0.654015785676814\\
180	0.49864289604891\\
181	0.399827928416907\\
182	0.336609368181254\\
183	0.38294560070765\\
184	0.806163064027382\\
185	0.651737666018909\\
186	0.304513961160246\\
187	0.479016396962675\\
188	0.625760840108845\\
189	0.543207786588364\\
190	0.325547136290815\\
191	0.736092851311858\\
192	0.443872761838978\\
193	0.266292928906797\\
194	0.396680499245476\\
195	0.414080747603284\\
196	0.342052661420692\\
197	0.286883398080993\\
198	0.33205782305932\\
199	0.529422781788976\\
200	0.589029255154985\\
201	0.516094138763109\\
202	0.372207784546827\\
203	1.29193046929221\\
204	0.987867289097763\\
205	0.419831049060549\\
206	0.971961192202756\\
207	0.548264553166359\\
208	0.550856551177659\\
209	0.499575384806855\\
210	0.443317159584957\\
211	0.547586951737781\\
212	0.668765014407122\\
213	0.484161570131544\\
214	0.474449479493264\\
215	0.402987523000523\\
216	0.423342251084416\\
217	1.01432348959022\\
218	0.406143122416681\\
219	0.704773240578535\\
220	0.387737934836976\\
221	0.491461010259535\\
222	0.383455290580172\\
223	0.468899406753797\\
224	0.517829861547976\\
225	0.35606212554487\\
226	0.546942812391439\\
227	0.441755388213474\\
228	0.446906383362034\\
229	0.465204722206257\\
230	0.358915206197323\\
231	0.424017293299597\\
232	0.345979362813487\\
233	0.872335889271992\\
234	1.52548085335151\\
235	0.456209857366951\\
236	0.401127421496745\\
237	0.527386114305324\\
238	0.326602636641377\\
239	0.335606221077255\\
240	0.293424540966572\\
241	0.34699135884659\\
242	0.393471783748957\\
243	0.633836638728706\\
244	0.949050313273611\\
245	1.05288345746835\\
246	0.829242374873665\\
247	0.318148712290595\\
248	0.458292176910786\\
249	0.480975987742532\\
250	1.0644343552087\\
251	0.464174360186706\\
252	0.368563150706535\\
253	0.480851592399201\\
254	0.596858767304346\\
255	0.413840008555266\\
256	0.422448560794595\\
257	0.388984918673412\\
258	0.393509468602999\\
259	0.326997272967753\\
260	0.550120217144063\\
261	0.480235057745658\\
262	0.34777016382652\\
263	0.539162002519521\\
264	0.849416101909496\\
265	0.855661527274222\\
266	0.622797004202161\\
267	0.337201543635695\\
268	0.600270568332839\\
269	0.39355090692137\\
270	0.744425991228414\\
271	0.398673282697233\\
272	0.447491789817302\\
273	0.262840607527052\\
274	0.422627661112391\\
275	0.237547688681378\\
276	0.202032639630208\\
277	0.486629714087223\\
278	0.609131882191347\\
279	0.261338564285321\\
280	0.293049500946798\\
281	0.427877229536016\\
282	0.286203869823508\\
283	0.494375842213861\\
284	0.226555233127676\\
285	0.279082677187613\\
286	0.257233762154905\\
287	0.648647133532674\\
288	0.344625341113997\\
289	0.426976466014016\\
290	0.323905403595563\\
291	0.508383169288618\\
292	0.72147062963751\\
293	1.18502518176152\\
294	1.23149965063341\\
295	0.452626835111839\\
296	0.29114776044927\\
297	0.899625861512728\\
298	0.460451636534777\\
299	0.735943802500469\\
300	0.201240761227066\\
301	0.300907096028141\\
302	0.230120630446548\\
303	0.210810595724299\\
304	0.317546333104311\\
305	0.303081074690339\\
306	0.31471430633744\\
307	0.538146123894101\\
308	0.498639925222034\\
309	0.210280360582788\\
310	0.396042850645513\\
311	0.409441968875231\\
312	0.412626167822082\\
313	0.473185650632025\\
314	0.358567978248091\\
315	0.460382632880683\\
316	0.220718568412275\\
317	0.225747720409198\\
318	0.217779048950646\\
319	0.176213721287799\\
320	0.220177376674577\\
321	1.17107372661262\\
322	0.865501982136767\\
323	0.417386810318881\\
324	0.284152245832333\\
325	0.262446368927644\\
326	0.34448194718345\\
327	0.535749144355981\\
328	1.27716284502462\\
329	3.23168772062425\\
330	0.58420423794307\\
331	0.737150353439997\\
332	1.00002570172421\\
333	0.50257966273823\\
334	0.487972004756387\\
335	0.536979437620073\\
336	0.835784460739253\\
337	0.457921626369563\\
338	0.449486445619518\\
339	0.809236223353079\\
340	0.568738311436528\\
341	0.406042392875319\\
342	0.77583211587838\\
343	0.537753291091924\\
344	0.650823616067593\\
345	0.545239916529958\\
346	0.415647277730493\\
347	0.513275338098592\\
348	0.910111998815788\\
349	0.981340420266448\\
350	0.533779379529749\\
351	1.6469133107889\\
352	0.901615816650968\\
353	1.5784939991541\\
354	1.14987865756385\\
355	0.583630219466705\\
356	0.432723665396792\\
357	0.379732645276886\\
358	0.545120702787638\\
359	0.580548966164772\\
360	0.682140357183382\\
361	0.464355798001735\\
362	0.714360097450495\\
363	0.583890196281617\\
364	0.948152879110195\\
365	1.15375812546549\\
366	0.586875093473044\\
367	0.53915579646779\\
368	1.42587925007471\\
369	0.583945381469561\\
370	0.420550740643668\\
371	0.620417521012643\\
372	0.613186667151762\\
373	0.516218268740909\\
374	0.475855952488464\\
375	0.569664974507312\\
376	0.781624376970728\\
377	0.615947429826784\\
378	1.17632515472895\\
379	1.00149462928393\\
380	0.941718332800403\\
381	0.580551633571541\\
382	0.514111641725812\\
383	2.1004550871654\\
384	0.995735075754654\\
385	0.558316617280769\\
386	0.504477456944973\\
387	0.618083607957362\\
388	0.511649808818729\\
389	0.465894796567203\\
390	0.631682194941465\\
391	1.54872672351006\\
392	1.11148689836715\\
393	0.475292112939384\\
394	0.501487048599585\\
395	0.455605227342745\\
396	0.805837300886899\\
397	0.703276692540589\\
398	0.453822229948219\\
399	0.516380881757849\\
400	0.43526738670221\\
401	1.99084392059551\\
402	0.892750675352805\\
403	0.799076451513347\\
404	0.59931504843672\\
405	0.800064826594446\\
406	0.574231541765615\\
407	0.46562581213965\\
408	0.555510082359045\\
409	1.33703751935255\\
410	1.0976853923317\\
411	0.679140746547952\\
412	0.521664575331206\\
413	0.721081053246956\\
414	0.495525790053632\\
415	0.583613481749491\\
416	0.974336046928988\\
417	0.706817558278808\\
418	1.2041503998144\\
419	0.644323336517609\\
420	0.775715030227855\\
421	0.670111131552403\\
422	0.46101664773697\\
423	0.641159519578686\\
424	0.860387718523454\\
425	0.933735124665338\\
426	1.34991839919328\\
427	1.01917488474706\\
428	0.412644647519716\\
429	0.678033860815723\\
430	1.2169865024904\\
431	0.639139178056407\\
432	0.633382190346518\\
433	0.627212787231108\\
434	0.939314228809514\\
435	0.51443117688147\\
436	0.47701825559723\\
437	0.810092546112427\\
438	0.829643130646213\\
439	0.664990318663949\\
440	0.992933018985652\\
441	0.58593422788896\\
442	0.617570602314038\\
443	0.454327063865857\\
444	0.515649801885759\\
445	1.08609163133936\\
446	0.493987324300786\\
447	0.455856612979115\\
448	0.824719539308607\\
449	1.3369400523364\\
450	0.836736197078177\\
451	0.641655908503094\\
452	0.336927163646749\\
453	0.28351241546188\\
454	0.337114787601177\\
455	0.720603398668538\\
456	0.642947423427999\\
457	0.561817004930024\\
458	0.198151619698987\\
459	0.629658720174114\\
460	0.982419212729735\\
461	1.07021908092333\\
462	0.631089357150621\\
463	0.378795551692433\\
464	0.349414410865498\\
465	0.41397599521236\\
466	0.393146935925292\\
467	0.243486751152877\\
468	0.312391549630422\\
469	0.458834048988311\\
470	0.40297340322181\\
471	0.284929579118042\\
472	0.273046112073623\\
473	0.519734269534656\\
474	0.281744187477203\\
475	0.307011769549498\\
476	0.392846076053135\\
477	0.919077376126644\\
478	0.73220794391105\\
479	0.314839472889926\\
480	0.314974102201868\\
481	0.239971178253471\\
482	0.869905427392661\\
483	0.282373313826983\\
484	0.269030578813882\\
485	0.201521333984599\\
486	0.622068497154229\\
487	0.308531634690715\\
488	0.436811548083834\\
489	0.236558499465243\\
490	1.40547780901746\\
491	0.250976126673609\\
492	0.718643923634493\\
493	0.280204933971386\\
494	0.200378874871954\\
495	0.419635402792711\\
496	0.187732006669301\\
497	0.218579610253331\\
498	0.278342750835774\\
499	0.211068817463474\\
500	0.267750743534364\\
501	0.357851182134096\\
502	0.189343934779866\\
503	0.985112101843765\\
504	0.314587671425982\\
505	0.263610264982356\\
506	0.574011446092745\\
507	0.3060110732082\\
508	0.792321674877344\\
509	0.505343999517004\\
510	0.330881257888216\\
511	0.302009502795237\\
512	0.403098436606176\\
513	0.391446494921143\\
514	0.425589165566083\\
515	0.24342300627359\\
516	0.537963956539426\\
517	1.38438219017574\\
518	0.370800642531954\\
519	0.472654229507948\\
520	0.776211580222179\\
521	0.286889636892893\\
522	0.966221870768673\\
523	0.583303414249045\\
524	0.931864270399847\\
525	0.351646265019471\\
526	0.364795296799823\\
527	0.344628852081672\\
528	3.7708912447296\\
529	2.49762705317262\\
530	1.06566677385141\\
531	0.686933249464559\\
532	0.495503909376864\\
533	0.572596452379641\\
534	0.835440425070075\\
535	0.602946664392371\\
536	1.60486492435009\\
537	0.797073577722609\\
538	0.586044011289299\\
539	0.49297356835237\\
540	1.00080399825559\\
541	0.677119288955587\\
542	0.884121567710864\\
543	0.569011925238765\\
544	0.705607921655297\\
545	0.766221337502787\\
546	0.937036036745136\\
547	0.759045167929274\\
548	0.626099229343841\\
549	0.574343904477143\\
550	1.15224892307972\\
551	1.05755834457112\\
552	0.755338668682661\\
553	0.892938979130424\\
554	0.715660932728204\\
555	0.932992764691388\\
556	0.875352794750927\\
557	1.22870215448209\\
558	1.06777808654941\\
559	0.971758282113518\\
560	0.716675917601857\\
561	3.042047562293\\
562	3.1945229961577\\
563	2.15916058125249\\
564	3.34835682260847\\
565	0.966283175232364\\
566	1.21388249766277\\
567	0.779100473004461\\
568	1.44025626482607\\
569	1.50949322891735\\
570	0.673669522799727\\
571	0.745816119765792\\
572	0.6364052547174\\
573	0.6454273841234\\
574	0.712222451585601\\
575	1.06558956600178\\
576	0.689299821660917\\
577	0.717929011071212\\
578	1.12610187960892\\
579	0.586717388727841\\
580	1.07760126173199\\
581	1.23992517461471\\
582	0.851097155861686\\
583	0.895436285122165\\
584	0.745466003211892\\
585	0.856473076530024\\
586	1.26935712288307\\
587	0.723011269403858\\
588	0.523449988386387\\
589	1.76983790067685\\
590	1.00916213126996\\
591	0.679790755141059\\
592	0.590471438327956\\
593	0.952330284476197\\
594	0.886011558098029\\
595	0.881102631899503\\
596	0.596284711627147\\
597	0.942591443374333\\
598	0.745113416033858\\
599	1.84034341510011\\
600	1.35700579017013\\
601	0.622924858927538\\
602	0.611137789888806\\
603	1.59922007317499\\
604	0.789470894810594\\
605	0.969870431039708\\
606	0.864724739528484\\
607	0.807066975422946\\
608	0.828432747521817\\
609	0.872084264184054\\
610	0.719998480988635\\
611	0.604186133082242\\
612	0.739356951950632\\
613	1.33539867859362\\
614	1.51834873202193\\
615	0.955983485389897\\
616	1.0457120734087\\
617	2.02408931205983\\
618	1.05494142955557\\
619	0.763456878727623\\
620	1.40480911074613\\
621	3.20157488139336\\
622	3.68966907259953\\
623	1.57875468625479\\
624	0.395896672617636\\
625	0.598017969648863\\
626	0.390276873576777\\
627	0.221718379369668\\
628	0.266229853403092\\
629	0.382627863804688\\
630	0.567122328121775\\
631	0.286136321902811\\
632	0.218649069141243\\
633	0.193378259279141\\
634	0.273966816366755\\
635	0.616361839794944\\
636	0.36852722691763\\
637	0.614212706047883\\
638	0.510088806976231\\
639	0.275439004221215\\
640	0.307964057977816\\
641	0.77436527924629\\
642	0.385713265218473\\
643	0.398241308976591\\
644	0.229961282096874\\
645	0.171024186820272\\
646	0.460085313612016\\
647	0.212040275771523\\
648	0.218020992947843\\
649	0.432928869365381\\
650	0.323852992106609\\
651	0.226283477265555\\
652	0.424592459589062\\
653	0.572096852918883\\
654	0.720192836804348\\
655	0.635390174318248\\
656	0.684243120633941\\
657	0.666024547852623\\
658	0.538648130318475\\
659	0.753177907834388\\
660	0.165683588357462\\
661	0.214553033498209\\
662	0.190025511808065\\
663	0.295810850927003\\
664	0.239392656957359\\
665	0.216517770616579\\
666	0.300447432810895\\
667	0.18507223887348\\
668	0.25758592308805\\
669	0.200041369364088\\
670	0.345151714178979\\
671	0.190146962703394\\
672	0.401370035208445\\
673	0.255741116512719\\
674	0.1836519605951\\
675	0.1910053162952\\
676	0.524430945659338\\
677	0.194809156134388\\
678	0.695521959756612\\
679	0.430558183546652\\
680	0.258327370213292\\
681	0.295709023785746\\
682	0.186045738433672\\
683	0.364792608794849\\
684	0.135395595642418\\
685	0.298868475702462\\
686	0.534033675310565\\
687	0.250856974592859\\
688	0.414903689568128\\
689	0.789452378866539\\
690	0.29375899863564\\
691	0.190232199955981\\
692	0.153198774558819\\
693	0.390958830706668\\
694	0.411783442304166\\
695	0.282871903033235\\
696	3.47732373440911\\
697	24.8888579363079\\
698	18.6372552039633\\
699	2.93144488209849\\
700	2.97544426879221\\
701	1.1216180711459\\
702	4.57914795375791\\
703	1.46836840170108\\
704	1.92103615074953\\
705	1.87397414271247\\
706	1.22707003315757\\
707	0.685232306353448\\
708	0.903644559915434\\
709	0.930611267066719\\
710	1.47934401643349\\
711	0.876171679546831\\
712	0.805052167653081\\
713	1.00246881442278\\
714	1.40282616523527\\
715	1.16954616678021\\
716	1.31927527817545\\
717	1.26888222483114\\
718	0.976379009061749\\
719	1.4859881456171\\
720	0.848581011143261\\
721	0.873825378035729\\
722	0.939438093060099\\
723	0.770713610597609\\
724	0.82959299592179\\
725	0.853313958333108\\
726	0.745290483968039\\
727	0.778107658972524\\
728	0.842984597646738\\
729	1.2650878487737\\
730	0.808277759621442\\
731	1.21386741477875\\
732	0.82875209642679\\
733	1.83081535940513\\
734	1.5363712097834\\
735	1.0695806116114\\
736	0.7931291580551\\
737	0.974784264694571\\
738	1.20112155416645\\
739	0.691517064634174\\
740	1.00078141175292\\
741	1.55365694720494\\
742	1.06542905103129\\
743	1.69922259751358\\
744	1.20164866208696\\
745	2.08743238226324\\
746	3.2968336380142\\
747	7.76856175326165\\
748	3.10245118678779\\
749	0.974057653707139\\
750	1.86309707932821\\
751	0.929132963878654\\
752	1.9045692613867\\
753	2.23531311204085\\
754	4.27944203448312\\
755	1.96892497423012\\
756	0.836652039088039\\
757	0.59314775064502\\
758	0.612019796663264\\
759	0.380287892860642\\
760	0.233261817604628\\
761	0.323728244857335\\
762	0.321796530273568\\
763	0.319327632075682\\
764	0.221185189872467\\
765	0.191890558039401\\
766	0.252756128070552\\
767	0.259405837196637\\
768	0.275023400844125\\
769	0.278813622546975\\
770	0.205485382676394\\
771	0.22877259111622\\
772	0.145920375976231\\
773	0.287941718773105\\
774	0.321701349757889\\
775	0.296874766675292\\
776	0.198395933798686\\
777	0.152758277072482\\
778	0.268540920221427\\
779	0.147472994528013\\
780	0.195571095946733\\
781	0.747556577480936\\
782	0.637581312389595\\
783	0.198688738260281\\
784	0.21677376532696\\
785	0.193356351966046\\
786	0.315809169190646\\
787	0.406905395818917\\
788	0.603623119644165\\
789	0.71832987606942\\
790	0.285990300018679\\
791	0.207599412472961\\
792	0.252763738497484\\
793	0.179180204722994\\
794	0.239765036625336\\
795	0.236587222418388\\
796	0.280118442268717\\
797	0.155837631492532\\
798	0.0464755978241712\\
799	0.102579793782164\\
800	0.145258035986325\\
801	0.185183787407897\\
802	0.231575435926043\\
803	0.0823585079672339\\
804	0.0780807489976892\\
805	0.101523915007571\\
806	0.300459412175559\\
807	0.0716887064219869\\
808	0.0699264295839757\\
809	0.0585320720886355\\
810	0.147923404898062\\
811	0.0631750483079372\\
812	0.0606891766928676\\
813	0.0910626317262637\\
814	0.122748461827633\\
815	0.185373441696581\\
816	0.100450654211205\\
817	0.0804268353918854\\
818	0.130490634739627\\
819	0.0632086966560454\\
820	0.0603941730398433\\
821	0.0497759560701251\\
822	1.96247615202909\\
823	1.17788004539778\\
824	0.60931725567754\\
825	0.483536335767557\\
826	0.491361286693766\\
827	0.278662560915645\\
828	0.362003053913728\\
829	0.808391738359265\\
830	0.921888376848916\\
831	0.503000421996602\\
832	0.613432072084128\\
833	0.306617971592877\\
834	0.710253797020451\\
835	0.351966902006849\\
836	0.498139470747704\\
837	0.402501799729348\\
838	0.334907328673649\\
839	0.53246783058257\\
840	0.422210684379421\\
841	0.368656561914982\\
842	0.502517458896934\\
843	0.377079616356912\\
844	0.304755608282457\\
845	0.717459108712641\\
846	0.499954741266264\\
847	0.513818832709873\\
848	0.750373878421495\\
849	0.469912053759523\\
850	0.425830299242668\\
851	1.04387579273129\\
852	0.62891817091715\\
853	0.359361834147127\\
854	0.263377867863768\\
855	0.300461971314656\\
856	0.272604033102356\\
857	0.376966623219551\\
858	0.656306791598756\\
859	0.438887824843435\\
860	0.433698871904578\\
861	0.294028653071486\\
862	0.927049530494193\\
863	0.729463106002692\\
864	0.715087291989452\\
865	0.425749569547042\\
866	0.526035330664988\\
867	0.346607334517018\\
868	0.988572174545455\\
869	0.411932325177492\\
870	1.90700434304498\\
871	2.54545994018952\\
872	1.42073520466228\\
873	0.503152530381323\\
874	0.275292135860399\\
875	0.162716679122178\\
876	0.123791972063955\\
877	0.105080710205387\\
878	0.314621775410349\\
879	0.0978365237208607\\
880	0.0933718136623256\\
881	0.0831583565255773\\
882	0.0856930869471275\\
883	0.0686860113201126\\
884	0.10836254813987\\
885	0.088361182237099\\
886	0.292562423360666\\
887	0.101552755059495\\
888	0.143033299167353\\
889	0.136266008302868\\
890	0.203246446465832\\
891	0.0648959123077891\\
892	0.0694472822010115\\
893	0.0619498750583816\\
894	0.0762055869783738\\
895	0.0452901451841522\\
896	0.185355273151247\\
897	0.456931861972611\\
898	0.316113448518898\\
899	0.214185734686053\\
900	0.308077896643681\\
901	0.0579052211261527\\
902	0.142116457053686\\
903	0.0895949801113929\\
904	0.0806647660254872\\
905	0.0762367821368818\\
906	0.177434934697376\\
907	0.51534884421887\\
908	0.187953679245911\\
909	0.187958659453836\\
910	0.179792339991043\\
911	0.124684609260022\\
912	0.0749186967088216\\
913	0.056129800451983\\
914	0.0646790280603945\\
915	0.057935290578212\\
916	0.147039827835584\\
917	0.0654348019257156\\
918	0.206439196326905\\
919	0.0869686715496779\\
920	0.103938228726295\\
921	0.103229013477394\\
922	0.139750142038084\\
923	0.150344863077058\\
924	0.227712416681301\\
925	2.82365033692491\\
926	2.27827658726883\\
927	1.07113298300918\\
928	0.832602129461064\\
929	0.501832459303539\\
930	0.595348916557893\\
931	0.868445523403634\\
932	0.608114457841144\\
933	0.948297024119716\\
934	0.559396081551675\\
935	0.584653891931795\\
936	1.24439090019369\\
937	0.687681467041963\\
938	0.646209741146027\\
939	0.378993743164768\\
940	0.34161070191768\\
941	0.704337048556903\\
942	0.537863979067095\\
943	0.649789959836989\\
944	0.454089127913159\\
945	0.497137787371098\\
946	0.469117288176721\\
947	0.54237740950872\\
948	0.485054286244741\\
949	0.342692292874547\\
950	0.758725768553092\\
951	0.542870032986796\\
952	0.443133113253187\\
953	0.429255074306501\\
954	0.505290170403742\\
955	0.433569876470239\\
956	0.661013290095845\\
957	0.426953213843483\\
958	0.390695657748649\\
959	0.49797459113001\\
960	0.467703541708044\\
961	0.819160488566387\\
962	0.573377616499872\\
963	0.348679952872889\\
964	0.771626206499595\\
965	0.526901371755315\\
966	0.471904520288179\\
967	0.479837853230315\\
968	0.477391485703776\\
969	0.659961319232808\\
970	0.622733003210271\\
971	0.521277026944613\\
972	0.368201769031266\\
973	0.624730182362207\\
974	0.450986933342602\\
975	0.299629069361725\\
976	0.451955312764985\\
977	0.26813469478904\\
978	0.243088474549\\
979	0.325324032184539\\
980	0.430535504139739\\
981	0.346793922255763\\
982	0.204662003679305\\
983	0.38101370368229\\
984	0.279722079145225\\
985	0.23658719094216\\
986	0.239551384592966\\
987	0.509606115210563\\
988	0.196630879913151\\
989	1.91407275212839\\
990	0.546067017966579\\
991	0.21881675367234\\
992	0.216622068427591\\
993	0.616805924537689\\
994	0.236185661314785\\
995	0.275651405485964\\
996	0.229457820727796\\
997	0.401186430008027\\
998	0.462721521565563\\
999	0.203293275422193\\
1000	0.647602955575019\\
1001	0.472266032783254\\
1002	0.269743223076965\\
1003	0.227745520917423\\
1004	0.42575590717729\\
1005	0.355232247300452\\
1006	0.199077922026052\\
1007	0.256313896383535\\
1008	0.358718128595079\\
1009	0.267458713345874\\
1010	0.43547192552423\\
1011	0.305008908272564\\
1012	0.41253077059064\\
1013	0.339316550014885\\
1014	0.680151612504537\\
1015	0.630229798933187\\
1016	0.250725109020373\\
1017	0.252329105619117\\
1018	0.186624702277926\\
1019	0.508622719527093\\
1020	0.489343026498503\\
1021	0.249122158020996\\
1022	0.541207558693024\\
1023	0.220148042584648\\
1024	0.257477353301987\\
1025	0.21353346742885\\
1026	0.393295365983626\\
1027	0.696493353514279\\
1028	0.985188761631058\\
1029	0.52024163982956\\
1030	0.553733365327567\\
1031	0.42092660274392\\
1032	0.541801621228596\\
1033	0.964400711700206\\
1034	0.414582980571365\\
1035	0.364060819927853\\
1036	0.408116513326557\\
1037	0.908795449067167\\
1038	0.483521067114278\\
1039	0.370999682034755\\
1040	0.312024021419819\\
1041	0.348679666670178\\
1042	0.627739410018882\\
1043	0.360633026788915\\
1044	0.366368433434644\\
1045	0.302796109478218\\
1046	0.372776134694998\\
1047	1.02132487178074\\
1048	0.356815449048559\\
1049	0.372909123448496\\
1050	0.414522806178009\\
1051	0.374872580170028\\
1052	0.682640586379241\\
1053	0.53022727220691\\
1054	0.322276284684582\\
1055	0.56606886402189\\
1056	0.440035434097262\\
1057	0.357066576598625\\
1058	0.32897706446762\\
1059	0.549820607727353\\
1060	0.822701482648696\\
1061	0.694474733025104\\
1062	0.365246612891523\\
1063	0.43521263991842\\
1064	0.941397691745487\\
1065	0.287918984552601\\
1066	0.435968734098902\\
1067	1.09873620507476\\
1068	0.387877042813158\\
1069	0.375048455337784\\
1070	0.726379512266634\\
1071	0.716948362175463\\
1072	0.409354539863454\\
1073	0.463699465683304\\
1074	1.0527930634549\\
1075	0.379642265099714\\
1076	0.677863860988228\\
1077	0.427925957402607\\
1078	0.518410559132914\\
1079	0.560260416211779\\
1080	0.406650451726164\\
1081	0.397203306226067\\
1082	0.643686767510184\\
1083	0.644266160763808\\
1084	1.05422210380919\\
1085	0.456686483316567\\
1086	0.359631813440103\\
1087	0.239169809293292\\
1088	0.28011137760946\\
1089	0.327517802157997\\
1090	1.00929214740143\\
1091	1.39882517728022\\
1092	0.424454755246589\\
1093	0.375808272286893\\
1094	0.537514704749247\\
1095	0.23120629999101\\
1096	0.8904531078988\\
1097	0.28176758714689\\
1098	0.230648291556971\\
1099	0.365960573317522\\
1100	0.256615026583788\\
1101	0.487125718056856\\
1102	0.290501144703689\\
1103	0.516020613052992\\
1104	0.220217313942105\\
1105	0.289456523189904\\
1106	0.304837880738095\\
1107	0.352933961032165\\
1108	0.446087764378915\\
1109	1.47023312396935\\
1110	1.69702429881086\\
1111	2.05097259524674\\
1112	1.36660819510226\\
1113	1.36975328029271\\
1114	1.53084324516556\\
1115	0.69986523885891\\
1116	2.89368774124117\\
1117	0.720346831189298\\
1118	1.36925008362103\\
1119	0.631570553862757\\
1120	0.712765314526234\\
1121	0.712765314526234\\
1122	7.15951548735203\\
1123	6.78611168588606\\
1124	1.13351085255184\\
1125	0.863063786258657\\
1126	0.7772435001101\\
1127	1.08654217416243\\
1128	0.696098929972008\\
1129	0.617684292319005\\
1130	0.794969446343148\\
1131	0.585332998234239\\
1132	1.47552111918869\\
1133	1.1506165533496\\
1134	1.25082119570225\\
1135	0.651351061193251\\
1136	1.06700466732875\\
1137	0.702213205714723\\
1138	0.70020080646482\\
1139	1.21098371466788\\
1140	0.946818396224229\\
1141	0.7447256158892\\
1142	1.21042905065044\\
1143	0.836056690517174\\
1144	1.16531122778471\\
1145	1.33064338699391\\
1146	1.33551588173996\\
1147	0.765384187347591\\
1148	1.02752253823687\\
1149	1.6009296652567\\
1150	0.594440096927114\\
1151	4.52123273735917\\
1152	3.86849449597207\\
1153	2.0930983283146\\
1154	1.15828225955926\\
1155	0.606495924822712\\
1156	0.375189240404642\\
1157	0.188124367171073\\
1158	0.116722694720801\\
1159	0.34402679500105\\
1160	0.601570884208202\\
1161	0.546287341097287\\
1162	0.494253308603003\\
1163	0.189284383777215\\
1164	0.0875679165588257\\
1165	0.0807328856686718\\
1166	0.156175919964229\\
1167	0.0712286263357509\\
1168	0.0987719029495756\\
1169	0.188446462561152\\
1170	0.100723475597716\\
1171	0.243461917676042\\
1172	0.0982787875741889\\
1173	0.25073236441461\\
1174	0.228694824591603\\
1175	0.0790305010583353\\
1176	0.138564935644628\\
1177	0.102259831099654\\
1178	0.0624933940749375\\
1179	0.0693903266605551\\
1180	0.0935769531193956\\
1181	0.239808140402815\\
1182	0.0848650453711868\\
1183	0.0592031995549634\\
1184	0.0687408639271469\\
1185	0.0765387233496405\\
1186	0.382217121601655\\
1187	0.756765463585615\\
1188	0.318438294345873\\
1189	0.104127012170032\\
1190	0.0720316944936034\\
1191	5.3948812920557\\
1192	4.44060119286444\\
1193	7.86756828791447\\
1194	14.046355026451\\
1195	36.6755336926125\\
1196	26.0164607554111\\
1197	25.1161663283046\\
1198	24.8671237235864\\
1199	24.4470751272647\\
1200	24.2885008626334\\
1201	25.0470203794787\\
1202	24.0849016425414\\
1203	27.3581418128552\\
1204	24.0347593471312\\
1205	27.1177675537072\\
1206	24.0142910908119\\
1207	24.3997589198286\\
1208	25.4224727830275\\
1209	24.3619411087444\\
1210	24.4112522772506\\
1211	24.2326919410961\\
1212	23.867403285327\\
1213	25.3394919942051\\
1214	22.8326329318124\\
1215	25.63481571933\\
1216	22.8659063769019\\
1217	23.1117666383269\\
1218	29.9878129981701\\
1219	30.6751694345279\\
1220	30.5985030318694\\
1221	76.180182153304\\
1222	75.9459492284123\\
1223	75.8980827807897\\
1224	76.1958532129142\\
1225	75.5096924339988\\
1226	75.9914290700023\\
1227	75.6985139731618\\
1228	75.7828617703484\\
1229	76.2708693059464\\
1230	76.1181919629015\\
1231	75.7300881014939\\
1232	76.1989244462829\\
1233	75.303849065743\\
1234	76.2895456609263\\
1235	75.9521858327584\\
1236	75.6001197650293\\
1237	75.9389278529614\\
1238	77.4030337188422\\
1239	78.0793705101608\\
1240	77.7428348388127\\
1241	77.7276546610224\\
1242	77.9703163718961\\
1243	77.5925129661472\\
1244	77.2628836916832\\
1245	78.1213288749152\\
1246	77.3870114521699\\
1247	77.6242040566404\\
1248	77.8455662559483\\
1249	78.8452666650164\\
1250	79.0336967188011\\
1251	79.7384631364871\\
1252	79.5001694848536\\
1253	80.9347102256014\\
1254	80.1624133264338\\
1255	78.8946672543386\\
1256	75.5533834090073\\
1257	80.2718194679344\\
1258	82.7165544286242\\
1259	83.0489927089452\\
1260	82.6188341381062\\
1261	84.1291949598697\\
1262	75.8909449656119\\
1263	75.742266656308\\
1264	76.9140904529531\\
1265	76.8367392601876\\
1266	75.7060910217019\\
1267	75.964452701145\\
1268	76.8408429276802\\
1269	78.1404881862942\\
1270	79.7540500308838\\
1271	79.0101903723961\\
1272	79.1003263976162\\
};
\end{axis}

\begin{axis}[%
width=1.227\figW,
height=1.227\figH,
at={(-0.16\figW,-0.135\figH)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
